Scalable and Accurate Modeling of the Millimeter Wave Channel

Communication at millimeter wave (mmWave) frequencies is one of the main novelties introduced in the 5th generation (5G) of cellular networks. The opportunities and challenges associated with such high frequencies have stimulated a number of studies that rely on simulation for the evaluation of the proposed solutions. The accuracy of simulations largely depends on that of the channel model, but popular channel models for mmWaves, such as the Spatial Channel Models (SCMs), have high computational complexity and limit the scalability of the scenarios. This paper profiles the implementation of a widely-used SCM model for mmWave frequencies, and proposes a simplified version of the 3GPP SCM that reduces the computation time by up to 12.5 times while providing essentially the same distributions of several metrics, such as the Signal-to-Interference-plus-Noise Ratio (SINR) in large scale scenarios. We also give insights on the use cases in which using a simplified model can still yield valid results.

==> img/3gpp_8x8_4x4_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-60,
xmax=60,
xtick={-60,-40,-20,0,20,40,60},
xticklabels={{},{},{},{},{},{},{}},
ymin=0,
ymax=1,
ylabel shift=-1pt,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$F(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.06)}, anchor=south, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-60.8195135125562	0.000199999999999534\\
-53.550781098912	0.000799999999998136\\
-53.052762291656	0.00115000000000265\\
-52.0702802877608	0.00164999999999793\\
-52.0253618830209	0.00169999999999959\\
-49.9785450135432	0.00220000000000198\\
-46.22408572432	0.00424999999999898\\
-44.7395268817205	0.00540000000000163\\
-44.3656030751355	0.00600000000000023\\
-43.6523664683128	0.00685000000000002\\
-43.5211085853587	0.00719999999999743\\
-43.3190007372854	0.00750000000000028\\
-43.0335155000432	0.00815000000000055\\
-42.8571813242057	0.00849999999999795\\
-42.4543569092403	0.00934999999999775\\
-42.3240546348508	0.00959999999999894\\
-41.0368183559677	0.0118999999999971\\
-40.7648265509615	0.0123499999999979\\
-40.4986092665944	0.013149999999996\\
-40.2125976639392	0.0140499999999975\\
-39.9023951357474	0.0146500000000032\\
-39.7320119996842	0.0154500000000013\\
-39.4351842830775	0.0160499999999999\\
-39.1976953665831	0.016849999999998\\
-39.1971931309101	0.0168999999999997\\
-39.0803756330371	0.0173500000000004\\
-38.8091088928008	0.0178500000000028\\
-38.8086241321042	0.0178999999999974\\
-38.7993092489779	0.0180000000000007\\
-38.5776078643774	0.0185999999999993\\
-38.4659938022508	0.0188500000000005\\
-38.1488491837026	0.0193500000000029\\
-37.9279584461963	0.0200499999999977\\
-37.754802561737	0.0205500000000001\\
-37.7331509601141	0.0208000000000013\\
-37.4327915751152	0.0214999999999961\\
-37.4322151495758	0.0215499999999977\\
-37.1931239601935	0.0226499999999987\\
-37.0195493857525	0.0230999999999995\\
-36.7843887173213	0.0240999999999971\\
-36.7793924976218	0.0242500000000021\\
-36.562405934745	0.0249000000000024\\
-36.3717653438953	0.0255500000000026\\
-36.3562922939444	0.0257500000000022\\
-36.127942610415	0.0265500000000003\\
-35.6743574105616	0.0280500000000004\\
-35.6239841257878	0.0283999999999978\\
-35.4478147767445	0.029049999999998\\
-35.4369014665762	0.0291500000000013\\
-34.9304473938455	0.0317999999999969\\
-34.8878325741923	0.0320499999999981\\
-34.7169619694513	0.0328000000000017\\
-34.5139473144862	0.0337999999999994\\
-34.5094823952872	0.0339000000000027\\
-34.1456430725417	0.0360999999999976\\
-34.0313832372958	0.0366500000000016\\
-33.91148933226	0.0373999999999981\\
-33.2809255376874	0.0411500000000018\\
-33.2800841972266	0.0411999999999964\\
-33.1041236880067	0.0418499999999966\\
-33.1031806089215	0.0418999999999983\\
-32.7843578612302	0.0439499999999953\\
-32.4825139284785	0.0460999999999956\\
-32.3717314660088	0.046599999999998\\
-32.3290295668256	0.0469499999999954\\
-32.0675746897619	0.0480499999999964\\
-31.9214612944209	0.0487499999999983\\
-31.8136216210404	0.0494500000000002\\
-31.8115691943151	0.0495499999999964\\
-31.692083164412	0.0503500000000017\\
-31.6896912062352	0.0504499999999979\\
-31.2844376767906	0.0532499999999985\\
-31.250140635575	0.0535999999999959\\
-31.1119605238207	0.0542499999999961\\
-31.1101782026651	0.0542999999999978\\
-31.0536727697278	0.0548000000000002\\
-30.8801351448442	0.0562499999999986\\
-30.8328403355536	0.0564499999999981\\
-30.7174253718449	0.0570499999999967\\
-30.6744583887995	0.0575499999999991\\
-30.593472564081	0.0582999999999956\\
-30.3138393332316	0.0615999999999985\\
-30.1649032198511	0.0623000000000005\\
-30.1319862997097	0.0626499999999979\\
-30.0705264519723	0.0631500000000003\\
-30.0682954379285	0.0632499999999965\\
-29.8312454545411	0.0650999999999939\\
-29.8131806091149	0.0652999999999935\\
-29.7269564352215	0.0661500000000004\\
-29.6819296853904	0.0663999999999945\\
-29.5816348778962	0.0668999999999969\\
-29.3865513748687	0.068799999999996\\
-29.3550947896906	0.0690499999999972\\
-29.1516707538743	0.070299999999996\\
-29.0538352412101	0.070999999999998\\
-28.7402458438714	0.0742499999999993\\
-28.6883043863482	0.0745999999999967\\
-28.4205622981331	0.0775999999999968\\
-28.4125106156042	0.0777499999999947\\
-28.3387456966888	0.0786499999999961\\
-28.2721202330971	0.0792999999999964\\
-28.2483121514304	0.0795499999999976\\
-28.1035588091492	0.0802499999999924\\
-27.8286473618017	0.0829499999999967\\
-27.8268971497006	0.083049999999993\\
-27.744647953991	0.0839499999999944\\
-27.7316264565627	0.0841999999999956\\
-27.6565465111162	0.0848999999999975\\
-27.6131597941368	0.0852999999999966\\
-27.5317892431509	0.0863499999999959\\
-27.5303782700848	0.0863999999999976\\
-27.4635515354344	0.0868999999999929\\
-27.4614985120613	0.0869499999999945\\
-27.4182215495501	0.0873999999999953\\
-27.3414135353097	0.0881999999999934\\
-27.3369406735917	0.0883999999999929\\
-27.2181191801193	0.0899999999999963\\
-27.2129447432824	0.0901499999999942\\
-26.8316140500752	0.0941999999999936\\
-26.8165888535771	0.0943999999999932\\
-26.718215371171	0.0954499999999925\\
-26.6686711144862	0.0959999999999965\\
-26.5957277421555	0.0968999999999909\\
-26.594679806598	0.0969499999999925\\
-26.4964475855691	0.0976499999999945\\
-26.475390856114	0.0981999999999914\\
-26.3377534560272	0.0999999999999943\\
-26.3014558669467	0.100549999999991\\
-26.207012110195	0.101549999999996\\
-26.1097577694083	0.102799999999995\\
-26.1093148257852	0.102849999999997\\
-26.054445323141	0.103399999999993\\
-25.9094766273975	0.104699999999994\\
-25.9005780702936	0.104899999999994\\
-25.8565377052639	0.10544999999999\\
-25.7815383735685	0.106349999999992\\
-25.680913935414	0.107049999999994\\
-25.6773073989749	0.107199999999992\\
-25.6198402743096	0.107699999999994\\
-25.4785996945721	0.109449999999995\\
-25.4507278240847	0.109899999999989\\
-25.3667400100728	0.110949999999995\\
-25.3106039223463	0.111449999999991\\
-25.2525119608416	0.112299999999991\\
-25.1964207637235	0.112949999999991\\
-25.0284370101933	0.115049999999989\\
-24.9987832019456	0.115549999999992\\
-24.9480196988021	0.116049999999994\\
-24.8686340959606	0.117449999999991\\
-24.8261515228354	0.117899999999992\\
-24.8166507770105	0.118249999999989\\
-24.77705006187	0.118749999999991\\
-24.6653866149986	0.120049999999992\\
-24.608529718286	0.120599999999989\\
-24.6058980767726	0.120699999999992\\
-24.5639576198224	0.121199999999995\\
-24.558856460346	0.121399999999994\\
-24.5163835514506	0.121949999999991\\
-24.4327551748052	0.123049999999992\\
-24.2029470322068	0.125799999999991\\
-24.1575844211043	0.126299999999993\\
-24.1566958975575	0.12639999999999\\
-24.0725762533722	0.127199999999988\\
-24.0201474110196	0.127999999999993\\
-24.0170352976159	0.128099999999989\\
-23.9882853682013	0.128649999999993\\
-23.9811427885691	0.128799999999991\\
-23.6893594547158	0.132849999999991\\
-23.6888568166247	0.132949999999987\\
-23.6528904922406	0.133499999999991\\
-23.5743702469822	0.134349999999991\\
-23.5704059528846	0.134449999999987\\
-23.5604396594815	0.134699999999988\\
-23.4925093675719	0.135249999999992\\
-23.4918221625546	0.135299999999987\\
-23.4337258962307	0.13604999999999\\
-23.3199394360578	0.137599999999992\\
-23.3069037488293	0.137849999999986\\
-23.2757069903535	0.138299999999987\\
-23.2748126182431	0.138349999999988\\
-23.22882383993	0.138899999999992\\
-23.19937325828	0.139699999999991\\
-23.1367914813681	0.140249999999988\\
-23.0796744452763	0.140999999999991\\
-23.0767439628665	0.141149999999989\\
-23.0007212898761	0.141899999999985\\
-22.9998228873632	0.141949999999987\\
-22.9492350151158	0.142599999999987\\
-22.711100441126	0.145999999999987\\
-22.7090780688671	0.146149999999992\\
-22.6486615975834	0.146799999999992\\
-22.5332287228144	0.148349999999986\\
-22.4717486766877	0.149349999999991\\
-22.4462655532629	0.149999999999991\\
-22.389411283913	0.150749999999988\\
-22.3839527398814	0.150899999999986\\
-22.2602208033839	0.152499999999989\\
-22.2553711665392	0.152699999999989\\
-21.9768060037662	0.156549999999989\\
-21.9763837119011	0.15659999999999\\
-21.8919412422308	0.157799999999988\\
-21.888786978358	0.157999999999987\\
-21.8387995778382	0.158649999999987\\
-21.7024031311422	0.160799999999988\\
-21.6531076473304	0.161399999999986\\
-21.6429390309472	0.161849999999987\\
-21.5434214852425	0.162949999999988\\
-21.4656103437188	0.164049999999989\\
-21.0001240236762	0.170599999999986\\
-20.9440893386578	0.171099999999988\\
-20.898110780983	0.171699999999987\\
-20.7023841687576	0.174499999999988\\
-20.6869347449461	0.174799999999983\\
-20.6306007657721	0.175349999999987\\
-20.6301196255966	0.175399999999982\\
-20.5822866846744	0.176199999999987\\
-20.577913138131	0.176299999999983\\
-20.5077957370324	0.177099999999982\\
-20.473957743618	0.177649999999986\\
-20.4256931184094	0.178149999999988\\
-20.3916639886032	0.178749999999987\\
-20.3628462058801	0.179299999999984\\
-20.3354079197557	0.179749999999984\\
-20.3278319416049	0.179999999999986\\
-20.277010141348	0.180449999999986\\
-20.2604372029037	0.180799999999984\\
-20.2168920565091	0.181249999999984\\
-20.1731962426382	0.181999999999988\\
-20.1725519643984	0.182049999999983\\
-20.1354363411679	0.182599999999987\\
-20.0696157894906	0.183349999999983\\
-20.0469978313765	0.183849999999985\\
-20.0443725370768	0.183949999999982\\
-19.9743526887477	0.184749999999987\\
-19.9705825048427	0.184899999999985\\
-19.9493892887016	0.185549999999985\\
-19.9430749616095	0.185799999999986\\
-19.8846853117882	0.186449999999986\\
-19.7254150112659	0.188949999999984\\
-19.7168089282161	0.189149999999984\\
-19.6633495659184	0.190249999999985\\
-19.6552428770474	0.190449999999984\\
-19.6081646784857	0.191199999999981\\
-19.4518142268989	0.193249999999985\\
-19.4441583510237	0.193449999999984\\
-19.3826219324096	0.19439999999998\\
-19.3670855359255	0.194749999999985\\
-19.2586276332587	0.195849999999986\\
-19.2399125862632	0.196199999999983\\
-18.999136707989	0.19974999999998\\
-18.9500313344282	0.20059999999998\\
-18.901276597581	0.201199999999986\\
-18.7627427494569	0.20359999999998\\
-18.7081286603249	0.204099999999983\\
-18.6874623312093	0.20444999999998\\
-18.621163084296	0.205349999999981\\
-18.6090528075434	0.205799999999982\\
-18.5567953702787	0.20659999999998\\
-18.5534956512062	0.206749999999985\\
-18.4604982285404	0.208199999999984\\
-18.4546002415237	0.208349999999982\\
-18.380651934543	0.209199999999981\\
-18.3257418104404	0.209849999999982\\
-18.3021709032263	0.210549999999984\\
-18.2515421276719	0.211199999999984\\
-18.2253612554555	0.211799999999982\\
-18.1608392418414	0.212949999999978\\
-18.0993605166414	0.213899999999981\\
-18.0775718060037	0.214349999999982\\
-18.0339210313438	0.21494999999998\\
-18.0291522840408	0.215099999999978\\
-17.9892288067202	0.215949999999978\\
-17.9788490494749	0.216249999999981\\
-17.9406833214227	0.216949999999983\\
-17.8474355070374	0.218899999999984\\
-17.7876570019423	0.219499999999982\\
-17.777386606165	0.219699999999982\\
-17.733458710406	0.22049999999998\\
-17.688781010004	0.221049999999977\\
-17.6484044297122	0.221749999999979\\
-17.6326204060548	0.222149999999978\\
-17.5800701724601	0.223049999999979\\
-17.5448060059683	0.223649999999978\\
-17.4993082695458	0.224399999999982\\
-17.4602475210168	0.22519999999998\\
-17.4286585714592	0.22564999999998\\
-17.3918517255394	0.226199999999977\\
-17.3769013055083	0.226549999999982\\
-17.3344812655477	0.227249999999977\\
-17.2885854411319	0.228149999999978\\
-17.2601054154278	0.228749999999977\\
-17.0325669273716	0.233049999999977\\
-16.9926060994647	0.233649999999976\\
-16.9358433947014	0.234699999999975\\
-16.8978422667046	0.235349999999976\\
-16.6993761366646	0.238249999999979\\
-16.6654926698266	0.238799999999976\\
-16.6021244771109	0.239999999999981\\
-16.601621565761	0.240049999999975\\
-16.442276833573	0.242249999999977\\
-16.4411392752589	0.242299999999979\\
-16.3985161921043	0.242849999999976\\
-16.3708607400645	0.243499999999976\\
-16.318720676028	0.244399999999978\\
-16.2387349509922	0.245999999999981\\
-16.1959469186479	0.246849999999981\\
-16.1894591665971	0.24704999999998\\
-16.1200559382862	0.247949999999975\\
-16.0687912890755	0.248849999999976\\
-16.0647059660189	0.248999999999974\\
-15.948549184085	0.250649999999979\\
-15.9082355884927	0.251399999999975\\
-15.9043493411319	0.251649999999977\\
-15.8226035609516	0.252549999999978\\
-15.8177164116301	0.252649999999974\\
-15.7986874224945	0.252949999999977\\
-15.7773874362025	0.253399999999978\\
-15.7759641953239	0.25344999999998\\
-15.7268686350117	0.253949999999975\\
-15.7181266969265	0.254149999999974\\
-15.633260118668	0.255149999999979\\
-15.6070304212746	0.255849999999974\\
-15.5606740279581	0.256399999999978\\
-15.4635822547744	0.257899999999978\\
-15.4253804827576	0.258749999999978\\
-15.3785969534389	0.259349999999976\\
-15.3707411893874	0.259599999999978\\
-15.2662781800568	0.260849999999976\\
-15.1627850345061	0.262349999999977\\
-15.1134944436921	0.263099999999973\\
-15.0932731015161	0.263549999999974\\
-15.0925992363999	0.263599999999975\\
-15.05899658837	0.264199999999974\\
-15.0511847864429	0.264299999999977\\
-14.9851762879795	0.265249999999973\\
-14.9402765216981	0.266049999999979\\
-14.9198607069592	0.266549999999974\\
-14.913099581943	0.266749999999973\\
-14.8872637882737	0.267249999999976\\
-14.8864635409903	0.267299999999977\\
-14.8563911936274	0.267749999999978\\
-14.775969212252	0.269299999999973\\
-14.6903682903308	0.270199999999974\\
-14.6894932855734	0.270399999999974\\
-14.6431923397919	0.271099999999976\\
-14.4922196730339	0.273299999999978\\
-14.4892183273121	0.273399999999974\\
-14.4572476951165	0.273899999999976\\
-14.3585549140194	0.275649999999978\\
-14.3168656010322	0.276199999999974\\
-14.2810218451966	0.277049999999974\\
-14.231592188259	0.277599999999971\\
-14.2290811856414	0.277749999999976\\
-14.1981274612877	0.278249999999971\\
-14.1870700859202	0.278649999999971\\
-14.1314196431235	0.279349999999972\\
-14.1270684363065	0.27949999999997\\
-13.9848417201156	0.281449999999971\\
-13.9500862629446	0.281799999999976\\
-13.9103113089287	0.282249999999976\\
-13.8831716470583	0.282599999999974\\
-13.8315109816973	0.283449999999974\\
-13.82975574156	0.283549999999977\\
-13.7168580138616	0.284899999999972\\
-13.6735262255211	0.285349999999973\\
-13.661980430397	0.285599999999974\\
-13.498567047945	0.288299999999971\\
-13.4899309758689	0.288599999999974\\
-13.4476993386122	0.289149999999971\\
-13.4070706507212	0.290099999999974\\
-13.3927518421926	0.29039999999997\\
-13.3698296160175	0.290999999999976\\
-13.3603844145042	0.291299999999971\\
-13.3132480810466	0.291849999999975\\
-13.3103969698071	0.291949999999972\\
-13.2822520902731	0.29254999999997\\
-13.2620812607713	0.293099999999974\\
-13.2151584138939	0.294099999999972\\
-13.1964776527495	0.294449999999969\\
-13.1246676133387	0.295649999999974\\
-13.1169564525855	0.295849999999973\\
-13.0906544387646	0.296149999999969\\
-13.0543994239652	0.296899999999972\\
-12.9324797959517	0.299049999999973\\
-12.8185103243965	0.300299999999972\\
-12.8179932986166	0.300349999999973\\
-12.7588013331334	0.301249999999975\\
-12.7583076241519	0.301299999999969\\
-12.7224083621859	0.301849999999973\\
-12.6748506088904	0.302849999999971\\
-12.6106666607723	0.303699999999971\\
-12.5976300989088	0.303949999999972\\
-12.5289100038008	0.305099999999968\\
-12.503232458485	0.305549999999968\\
-12.5022070453651	0.305649999999972\\
-12.4683985034351	0.306349999999973\\
-12.4595586201649	0.306549999999973\\
-12.4188732343016	0.306999999999974\\
-11.8288092596427	0.316499999999969\\
-11.8100015990199	0.31694999999997\\
-11.8012949646413	0.31714999999997\\
-11.7367443172834	0.317949999999968\\
-11.6457452546703	0.319599999999973\\
-11.6012061059105	0.320249999999966\\
-11.4541032320509	0.322599999999966\\
-11.3962520206463	0.323349999999969\\
-11.3794187598047	0.32399999999997\\
-11.3092363179062	0.324849999999969\\
-11.3026932264767	0.325149999999972\\
-11.2555460167783	0.325849999999967\\
-11.2261440719758	0.326199999999972\\
-11.1495051669742	0.327299999999966\\
-11.1402906321573	0.327549999999967\\
-11.1233037784924	0.328099999999971\\
-11.1029831255137	0.328599999999966\\
-11.010532722126	0.329899999999967\\
-11.0022553813268	0.330049999999972\\
-10.9651305874169	0.330749999999966\\
-10.9621973272067	0.330999999999968\\
-10.9441399453977	0.33129999999997\\
-10.8926852360073	0.33234999999997\\
-10.725179458495	0.335699999999967\\
-10.6919281947127	0.336349999999968\\
-10.6888188133239	0.336449999999971\\
-10.6284897615868	0.337199999999967\\
-10.5661510281074	0.338499999999968\\
-10.5609637002667	0.338699999999967\\
-10.3545933127448	0.342599999999969\\
-10.348781551171	0.342749999999967\\
-10.2720850558654	0.344149999999964\\
-10.2694024799049	0.344299999999969\\
-10.2121879158585	0.345499999999966\\
-10.1876129637087	0.34604999999997\\
-10.0906573775569	0.347099999999969\\
-10.0567176806994	0.347849999999966\\
-10.052115743266	0.347999999999963\\
-9.99108625313548	0.348649999999964\\
-9.94734947776487	0.349649999999968\\
-9.93083000804339	0.350099999999969\\
-9.92684067009445	0.350249999999967\\
-9.89592863700975	0.350799999999964\\
-9.85571313238246	0.351449999999964\\
-9.66067696314256	0.355049999999963\\
-9.65306941715727	0.355349999999966\\
-9.57673905771807	0.356349999999964\\
-9.56960050143562	0.356449999999967\\
-9.53963996865917	0.357049999999965\\
-9.45336448977895	0.359099999999962\\
-9.4339233480928	0.359499999999962\\
-9.40193989716104	0.360049999999966\\
-9.36556430257644	0.360749999999967\\
-9.34947903988486	0.361049999999963\\
-9.30453239666667	0.361649999999962\\
-9.19027340122112	0.363399999999963\\
-9.1571909491755	0.363949999999967\\
-9.08679060648134	0.365049999999961\\
-9.01309104822413	0.366349999999962\\
-8.99396049386502	0.366599999999963\\
-8.95555573797591	0.367249999999963\\
-8.91627164993139	0.368099999999963\\
-8.90624451393451	0.368199999999966\\
-8.87691615190522	0.368699999999961\\
-8.85930620307269	0.369299999999967\\
-8.79141161954895	0.370349999999966\\
-8.65246056215588	0.373049999999964\\
-8.63870252793855	0.373249999999963\\
-8.50558087362492	0.375549999999961\\
-8.47408785456948	0.376049999999964\\
-8.45602419031032	0.376499999999965\\
-8.38618025326279	0.377499999999962\\
-8.34184872284672	0.378099999999961\\
-8.29900132554143	0.378699999999959\\
-8.29018699483242	0.378999999999962\\
-8.18850757684736	0.380899999999961\\
-8.1601294097063	0.38149999999996\\
-8.13332264090191	0.381999999999962\\
-8.11889990747409	0.382199999999962\\
-8.09086354309255	0.382649999999963\\
-8.08765285075242	0.382799999999961\\
-8.03686594660088	0.38364999999996\\
-7.98524346091139	0.384899999999959\\
-7.97911605437358	0.38514999999996\\
-7.83399975979854	0.387449999999959\\
-7.83154355335058	0.387649999999965\\
-7.79478412978774	0.388199999999962\\
-7.79412932170075	0.38834999999996\\
-7.74302536022222	0.389299999999963\\
-7.73430200502649	0.389499999999963\\
-7.6978687300312	0.39004999999996\\
-7.69131615755617	0.390199999999965\\
-7.66289968332912	0.39069999999996\\
-7.65547715370154	0.390899999999959\\
-7.5933328606136	0.391449999999963\\
-7.5929473670376	0.391499999999958\\
-7.55118412772865	0.39219999999996\\
-7.48627938359432	0.393199999999965\\
-7.47776462187316	0.393399999999964\\
-7.39011049367343	0.394699999999958\\
-7.38884181462076	0.394799999999961\\
-7.35843082991026	0.39539999999996\\
-7.27751354440274	0.397049999999957\\
-7.27462138018312	0.397149999999961\\
-7.18163652275665	0.398549999999958\\
-7.17838649788209	0.398649999999961\\
-7.12564665494405	0.399499999999961\\
-7.11008292765902	0.399949999999961\\
-7.0792486581956	0.400399999999962\\
-7.01091878891634	0.401099999999957\\
-6.95595658179852	0.402399999999957\\
-6.93653224643515	0.402849999999958\\
-6.89768811231282	0.403799999999961\\
-6.89109910398241	0.403949999999959\\
-6.86356763555878	0.404899999999962\\
-6.8406000268369	0.405599999999957\\
-6.83047452231355	0.40589999999996\\
-6.78291848005826	0.406899999999958\\
-6.74451474156433	0.407499999999956\\
-6.66209274624509	0.408999999999956\\
-6.62142569850107	0.40974999999996\\
-6.59394284551959	0.410199999999961\\
-6.46481767492341	0.412799999999962\\
-6.44979220749535	0.413349999999959\\
-6.40598217429933	0.41424999999996\\
-6.35986934542451	0.414799999999957\\
-6.35369510683134	0.414949999999962\\
-5.81300772343872	0.42559999999996\\
-5.75134579849268	0.42624999999996\\
-5.61626044193038	0.42859999999996\\
-5.60587917440422	0.428849999999954\\
-5.55835326045977	0.429799999999958\\
-5.55787899855366	0.429949999999955\\
-5.2483306959675	0.436149999999955\\
-5.24382533758764	0.436299999999953\\
-5.13724106681047	0.438249999999954\\
-5.11555591024876	0.438749999999956\\
-5.08289995676139	0.439399999999956\\
-5.07832063666888	0.439549999999954\\
-4.99733713478189	0.441299999999956\\
-4.94793778730269	0.442249999999959\\
-4.94344558647697	0.442499999999953\\
-4.88411429014651	0.443399999999954\\
-4.88098598658132	0.443499999999958\\
-4.84375029595958	0.444449999999954\\
-4.81836157669115	0.444899999999954\\
-4.81435421020738	0.445049999999952\\
-4.75474829976449	0.445899999999952\\
-4.75132290829507	0.446049999999957\\
-4.70079547963647	0.446999999999953\\
-4.65358010073973	0.447799999999958\\
-4.64973631845443	0.447949999999956\\
-4.56433565021645	0.449299999999958\\
-4.5612684461346	0.449449999999956\\
-4.50739682244968	0.450449999999954\\
-4.48603813953659	0.451049999999952\\
-4.45377301013849	0.451549999999955\\
-4.3872687676416	0.453349999999958\\
-4.3590324722291	0.453849999999953\\
-4.33692910853452	0.454599999999957\\
-4.30645896709824	0.455249999999957\\
-4.16329272143545	0.457699999999953\\
-4.12450802213363	0.458399999999955\\
-4.09979365076427	0.459099999999957\\
-4.0733504263504	0.459749999999957\\
-4.01573534321136	0.460799999999956\\
-3.74321678559841	0.465549999999951\\
-3.71844445753912	0.466299999999954\\
-3.65928277650954	0.467849999999956\\
-3.63330499873057	0.468449999999955\\
-3.38520419555449	0.473349999999954\\
-3.36046610965361	0.473899999999951\\
-3.34448767472604	0.474599999999953\\
-3.34252451130934	0.474799999999952\\
-3.3400195360713	0.475049999999953\\
-3.29111788179182	0.475499999999954\\
-3.2785777654294	0.475649999999952\\
-3.17606957921465	0.477399999999953\\
-3.12061255298718	0.478249999999953\\
-3.09740262752958	0.47879999999995\\
-3.06685296228041	0.47944999999995\\
-3.04939219014247	0.479849999999949\\
-2.90567067235044	0.482249999999951\\
-2.87300267916631	0.482949999999953\\
-2.84489398005455	0.483749999999951\\
-2.84435681025813	0.483799999999952\\
-2.80853396397561	0.484549999999949\\
-2.80389229085181	0.484699999999954\\
-2.77854717700973	0.485299999999953\\
-2.77807725739872	0.485349999999954\\
-2.75444858591356	0.485849999999949\\
-2.7447222891485	0.48629999999995\\
-2.7268225270291	0.486749999999951\\
-2.67707310118968	0.488099999999953\\
-2.64908700486379	0.488749999999953\\
-2.64194770750041	0.488999999999947\\
-2.61127327777473	0.48949999999995\\
-2.57889078280849	0.49014999999995\\
-2.5135488268254	0.491399999999949\\
-2.47539255769136	0.492349999999952\\
-2.44433483737795	0.492799999999953\\
-2.43324298682273	0.493049999999947\\
-2.40225949012051	0.493799999999951\\
-2.15213954561388	0.498199999999947\\
-2.1486627027773	0.498449999999949\\
-2.1255827250518	0.498949999999951\\
-2.12504327644049	0.498999999999953\\
-2.07124731465943	0.499899999999947\\
-2.01329041989791	0.501299999999951\\
-1.94443517431952	0.50254999999995\\
-1.8344360808412	0.505399999999952\\
-1.79736490378357	0.50619999999995\\
-1.79483205505012	0.506299999999953\\
-1.76193783141126	0.506799999999949\\
-1.69656478945033	0.507999999999953\\
-1.60882629631027	0.509649999999951\\
-1.50665030192916	0.512149999999949\\
-1.37696095131207	0.514649999999953\\
-1.35216597114992	0.51519999999995\\
-1.34157890166242	0.51539999999995\\
-1.19795462682549	0.517999999999951\\
-0.864951959536953	0.52309999999995\\
-0.786538320269159	0.525149999999954\\
-0.762713091928092	0.525599999999955\\
-0.731972494849089	0.526499999999949\\
-0.720419442087319	0.526699999999956\\
-0.697820927562546	0.527149999999949\\
-0.67919761265685	0.527749999999955\\
-0.50233813220153	0.531199999999956\\
-0.424134743288491	0.532799999999952\\
-0.422099981908985	0.532899999999955\\
-0.374827336147774	0.533549999999956\\
-0.36708637109912	0.533699999999953\\
-0.319555885271598	0.534499999999952\\
-0.313451346494944	0.534649999999949\\
-0.273757140014567	0.535899999999955\\
-0.230622810108386	0.53659999999995\\
-0.203857063411235	0.53724999999995\\
-0.203400455030732	0.537349999999954\\
-0.11402993180198	0.538749999999951\\
-0.0795129025582355	0.539199999999951\\
-0.0696141503093628	0.539499999999954\\
-0.0178247739218307	0.540249999999951\\
0.155594735740948	0.543399999999956\\
0.171355171913902	0.543849999999956\\
0.209955259811196	0.544399999999953\\
0.220333131974698	0.54494999999995\\
0.250018958293353	0.545499999999954\\
0.37467238347979	0.548199999999952\\
0.416606693576568	0.549199999999956\\
0.423245459510298	0.549349999999954\\
0.484857840659345	0.550249999999956\\
0.485342170655997	0.550349999999952\\
0.512220027219826	0.550799999999953\\
0.548628433315912	0.551299999999955\\
0.549397200732358	0.551399999999951\\
0.580679936433938	0.551999999999957\\
0.592849269991177	0.552249999999951\\
0.638291520824097	0.553049999999956\\
0.638812342053598	0.553099999999951\\
0.66115199123783	0.553599999999953\\
0.753335248491965	0.555199999999957\\
0.79206856492678	0.556099999999951\\
0.813819693823405	0.556849999999955\\
0.814206179129343	0.556899999999956\\
0.873255312461467	0.557549999999956\\
0.873754745037004	0.557599999999951\\
0.908041981031801	0.558299999999953\\
1.06914357062898	0.561649999999958\\
1.07662468002646	0.561999999999955\\
1.09643852812047	0.562549999999952\\
1.18703438456194	0.564249999999952\\
1.33614989096853	0.567099999999954\\
1.37631170005021	0.567649999999958\\
1.6229924724238	0.572649999999953\\
1.65378130294891	0.573349999999955\\
1.67243988284774	0.573799999999956\\
1.69476286371462	0.574349999999953\\
1.69615374392072	0.574449999999956\\
1.76428635327419	0.575449999999954\\
1.8063598933185	0.576449999999959\\
1.83354915268777	0.577049999999957\\
1.8647888615731	0.577599999999954\\
1.90453401255988	0.578699999999955\\
1.9084231944872	0.578849999999953\\
2.03157679421544	0.580999999999953\\
2.17743399871301	0.584349999999958\\
2.21812186787261	0.585299999999954\\
2.24852893208829	0.586349999999953\\
2.31090806271399	0.587899999999955\\
2.36455448533002	0.588949999999954\\
2.40359763154396	0.589949999999952\\
2.43052194865558	0.590449999999954\\
2.46628543138436	0.591249999999953\\
2.48342026159025	0.591949999999954\\
2.50382458686548	0.592499999999959\\
2.570747646645	0.593649999999954\\
2.57158354950643	0.593749999999957\\
2.60050969812289	0.594399999999958\\
2.61425654808875	0.594649999999959\\
2.62929603483551	0.595199999999956\\
2.63554142335593	0.595449999999957\\
2.67346707801303	0.596199999999953\\
2.68478791283613	0.596899999999955\\
2.72393306446013	0.597549999999956\\
2.77692303082901	0.598449999999957\\
2.80665980874231	0.599399999999953\\
2.86023506714015	0.600299999999955\\
2.90256529030019	0.601399999999956\\
2.90433806396564	0.601499999999959\\
2.92212442474384	0.601999999999954\\
2.9783442314497	0.603099999999955\\
3.03187605940444	0.604149999999954\\
3.03325360608841	0.604299999999952\\
3.08835538811447	0.605149999999959\\
3.09206191507295	0.605399999999953\\
3.12097081074492	0.605899999999956\\
3.13204499164641	0.606099999999955\\
3.25505173142282	0.608049999999956\\
3.27781700335851	0.608799999999952\\
3.31152026384026	0.609449999999953\\
3.32018334277288	0.609799999999957\\
3.36633881673019	0.611149999999952\\
3.3757446378139	0.611349999999959\\
3.41805637021761	0.612299999999955\\
3.41860918953694	0.612349999999957\\
3.46690224916813	0.613049999999959\\
3.61702534378079	0.615649999999953\\
3.62293086991909	0.615799999999957\\
3.67342973916396	0.616549999999954\\
3.74230512817383	0.617799999999953\\
3.77668488336242	0.618349999999957\\
3.84910909878285	0.619599999999956\\
3.88592116146519	0.620099999999958\\
3.91057619323666	0.620649999999955\\
3.94645436422337	0.621349999999957\\
3.95740023220586	0.621549999999957\\
4.00924268303372	0.622349999999955\\
4.04628954517352	0.623349999999959\\
4.1056168925605	0.624299999999955\\
4.1105836120599	0.624399999999959\\
4.15409059240432	0.625399999999956\\
4.19371011665201	0.626049999999957\\
4.19892416638916	0.626199999999955\\
4.26947021209922	0.627049999999954\\
4.38961152362526	0.629249999999956\\
4.39872906376037	0.629449999999956\\
4.59692446695192	0.632549999999959\\
4.63006860912425	0.633349999999957\\
4.6604553198231	0.634099999999954\\
4.75769292741766	0.636049999999955\\
4.77805249185504	0.636499999999955\\
4.80805645708628	0.636949999999956\\
4.88055102984755	0.637949999999954\\
4.89255303246057	0.638249999999957\\
5.076835752851	0.641649999999956\\
5.11517223648404	0.642249999999954\\
5.11904367377556	0.642399999999959\\
5.16952489769972	0.642999999999958\\
5.17447926849434	0.643149999999956\\
5.23285648546687	0.643899999999952\\
5.24264027483693	0.644149999999954\\
5.25998610157869	0.644599999999954\\
5.26468005653577	0.644749999999959\\
5.31248861477347	0.645449999999954\\
5.33565954569471	0.645949999999957\\
5.37635993724538	0.646549999999955\\
5.41754393548644	0.647449999999957\\
5.45531659787538	0.647949999999959\\
5.58574320034788	0.650149999999954\\
5.63081206525784	0.651099999999957\\
5.72336700237838	0.652149999999956\\
5.75582742872173	0.652799999999957\\
5.79428731487499	0.653549999999953\\
5.79573346662332	0.653649999999956\\
5.82940705328384	0.654149999999959\\
5.90649845635157	0.655699999999953\\
5.94193386033028	0.656249999999957\\
5.95270434523739	0.656699999999958\\
5.98021598452516	0.657199999999953\\
6.03526852923949	0.658149999999956\\
6.05356455615151	0.658449999999959\\
6.07387928496163	0.658949999999955\\
6.0810176304805	0.659149999999954\\
6.12126953458981	0.659699999999958\\
6.12596139096932	0.659899999999958\\
6.16232202175516	0.660549999999958\\
6.17135900176449	0.660999999999959\\
6.23653253913251	0.661999999999956\\
6.23925930709898	0.66209999999996\\
6.32018434653251	0.663199999999954\\
6.34995663527054	0.663649999999954\\
6.35051651629598	0.663699999999956\\
6.39279200737678	0.66444999999996\\
6.40253439797516	0.664799999999957\\
6.58279357119562	0.668449999999957\\
6.6044514054206	0.669099999999958\\
6.60671446226553	0.669199999999954\\
6.6372138256875	0.669749999999958\\
6.64702052902531	0.670049999999954\\
6.77915649920675	0.672999999999959\\
6.78528420917664	0.673149999999957\\
6.84052664293181	0.674349999999954\\
6.85700848982503	0.674749999999953\\
6.92791446222483	0.675949999999958\\
6.9336616755353	0.676149999999957\\
6.97502613558902	0.67664999999996\\
7.03976759513755	0.677549999999954\\
7.12066191580605	0.679349999999957\\
7.14821059059841	0.679849999999959\\
7.15233246130825	0.679949999999955\\
7.2288310562012	0.681049999999956\\
7.28076607508987	0.681899999999956\\
7.30247769839026	0.682449999999953\\
7.30597093151603	0.682599999999958\\
7.32767913557802	0.683099999999953\\
7.35918180816019	0.683699999999959\\
7.38883802611495	0.684249999999956\\
7.50256809936762	0.686299999999953\\
7.53873252752432	0.686899999999959\\
7.54855562457033	0.687149999999953\\
7.5657884076271	0.687549999999952\\
7.61610521538623	0.688299999999956\\
7.61960949614696	0.688449999999953\\
7.74466595072462	0.690349999999953\\
7.74999728598381	0.690499999999957\\
7.78188880537613	0.691199999999952\\
7.78729473902805	0.691449999999953\\
7.83537192012435	0.692149999999955\\
7.86331289207985	0.692599999999956\\
7.88908706120476	0.693099999999959\\
8.00024142602457	0.695049999999952\\
8.02939741470905	0.695799999999956\\
8.02986616786441	0.695849999999957\\
8.05896161687149	0.696499999999958\\
8.09793264840944	0.697499999999955\\
8.14882308379106	0.698049999999952\\
8.1640289570712	0.698649999999958\\
8.19383991333994	0.699349999999953\\
8.23681965531036	0.700399999999952\\
8.29221415909556	0.701399999999957\\
8.31407777533222	0.701749999999954\\
8.34971761554145	0.702299999999951\\
8.49096496498632	0.704349999999955\\
8.52139274644401	0.704899999999952\\
8.52179630995258	0.704949999999954\\
8.55490042596557	0.705749999999952\\
8.56011890499701	0.706049999999955\\
8.58894184454965	0.706849999999953\\
8.63894532272714	0.707449999999952\\
8.64294137966584	0.707549999999955\\
9.00135063107504	0.713549999999955\\
9.05008530426508	0.714349999999953\\
9.09662496508976	0.715199999999953\\
9.09718310588994	0.715249999999955\\
9.13891682175249	0.715949999999957\\
9.14504913058725	0.716249999999953\\
9.2687737429506	0.718549999999951\\
9.32076294138753	0.719049999999953\\
9.33178528466225	0.719299999999954\\
9.37561039514212	0.719899999999953\\
9.41624678408918	0.720599999999955\\
9.47664622168347	0.721499999999956\\
9.52609369706363	0.722499999999954\\
9.56972135595747	0.723199999999956\\
9.58997252294927	0.723599999999955\\
9.62296156005456	0.724149999999952\\
9.64702121863826	0.724799999999952\\
9.69275043294766	0.725299999999955\\
9.69728214977386	0.725449999999952\\
9.72525991304427	0.725999999999956\\
9.7550761307696	0.726649999999957\\
9.76852539035688	0.726899999999951\\
9.87009912772392	0.728649999999952\\
9.92254546254424	0.729349999999954\\
9.95402700926086	0.729899999999951\\
9.9741592101919	0.730399999999953\\
9.99920870786146	0.731099999999955\\
10.2272907612317	0.734699999999954\\
10.2285905429056	0.734749999999956\\
10.2611350592636	0.735249999999951\\
10.2629697942982	0.735349999999954\\
10.3170021235067	0.73629999999995\\
10.3371153683822	0.736699999999956\\
10.3732659798941	0.737349999999957\\
10.3842139660423	0.737849999999952\\
10.4258666689673	0.738449999999951\\
10.4372340130978	0.73864999999995\\
10.5778093071373	0.74099999999995\\
10.5935039371625	0.741199999999949\\
10.621307786672	0.74164999999995\\
10.650370634623	0.742249999999956\\
10.7400570254327	0.743449999999953\\
10.7407139871256	0.743499999999955\\
10.7597631753686	0.743949999999955\\
10.7703120416897	0.744299999999953\\
10.8010855153356	0.74484999999995\\
11.1386190173038	0.749499999999955\\
11.2300454598975	0.751249999999949\\
11.2784739343599	0.751799999999953\\
11.3054029158259	0.75254999999995\\
11.3201803471754	0.752849999999953\\
11.3647548534775	0.753499999999953\\
11.5695427944281	0.757149999999953\\
11.6039305705347	0.757849999999955\\
11.632410628142	0.758349999999957\\
11.6787970945447	0.758999999999958\\
11.6818703257797	0.759199999999957\\
11.6959954176391	0.759349999999955\\
11.7233764440173	0.759749999999954\\
11.7238401411855	0.759799999999956\\
11.7762557957692	0.760449999999956\\
11.8656321609659	0.762699999999953\\
11.8952791889308	0.763199999999955\\
11.8958275462698	0.763249999999957\\
11.9215015538227	0.763799999999954\\
12.0529588873308	0.765649999999958\\
12.1160373650844	0.766299999999958\\
12.249706967255	0.768849999999958\\
12.2867089602144	0.76954999999996\\
12.2876740986114	0.769749999999959\\
12.3431051897883	0.770849999999953\\
12.3443961160157	0.770999999999958\\
12.4083032505504	0.77189999999996\\
12.4107754278842	0.772099999999959\\
12.4472992493531	0.772699999999958\\
12.4551910642296	0.772849999999956\\
12.4993507343468	0.77339999999996\\
12.6804417596442	0.776449999999954\\
12.7444007898498	0.777499999999961\\
12.7599149417055	0.777749999999955\\
12.7956088633725	0.778199999999956\\
12.88208301522	0.779999999999959\\
12.9420038450579	0.780649999999959\\
12.9429154106438	0.78069999999996\\
12.9670944016277	0.781149999999961\\
12.9824764957205	0.781349999999961\\
13.0170357556674	0.781899999999958\\
13.0211245047193	0.782099999999957\\
13.056988280286	0.782699999999956\\
13.1402049446655	0.783949999999962\\
13.1405976207456	0.783999999999956\\
13.1767655803183	0.784699999999958\\
13.1817821262028	0.784849999999956\\
13.2664845923739	0.786349999999956\\
13.2674715520575	0.786449999999959\\
13.3508353102434	0.787449999999957\\
13.3598010121847	0.787649999999957\\
13.4748796207075	0.789599999999957\\
13.5180600883663	0.790149999999961\\
13.5188431320935	0.790199999999963\\
13.5657103230319	0.790799999999962\\
13.6235008267246	0.791549999999958\\
13.7104546519874	0.793149999999962\\
13.7642315579939	0.79394999999996\\
13.8547965644598	0.794999999999959\\
13.9066971689742	0.795699999999961\\
13.935773946199	0.796499999999959\\
13.9790665016377	0.797049999999963\\
13.9803708256929	0.797099999999965\\
14.0574800868024	0.797699999999963\\
14.0595189129675	0.79779999999996\\
14.0858875501903	0.798299999999962\\
14.1325143656111	0.799199999999963\\
14.242969390767	0.800549999999966\\
14.458028738952	0.803849999999962\\
14.5091073432222	0.804499999999962\\
14.5097956589026	0.804549999999963\\
14.5420821852308	0.80509999999996\\
14.5558748787381	0.805399999999963\\
14.6184831330912	0.806199999999961\\
14.6511381416495	0.806749999999965\\
14.6911767928285	0.807499999999962\\
14.8206177971025	0.809199999999962\\
14.8311218823015	0.809449999999963\\
14.8703113407067	0.810349999999964\\
14.9419803040906	0.811649999999965\\
14.9886678035445	0.812149999999967\\
15.0646930779476	0.813199999999966\\
15.0691423126848	0.813499999999969\\
15.1098531322879	0.814049999999966\\
15.2451469522911	0.815849999999969\\
15.252878362718	0.816099999999963\\
15.2780732158628	0.816699999999969\\
15.2814492543624	0.816849999999967\\
15.3329091505184	0.817399999999964\\
15.3500161033562	0.817849999999964\\
15.3903473827637	0.81844999999997\\
15.4021860173506	0.81864999999997\\
15.4602723395133	0.819399999999966\\
15.4639970128643	0.819549999999964\\
15.5534140419519	0.820649999999965\\
15.5568977822098	0.82079999999997\\
15.584466038663	0.821299999999965\\
15.7012358147359	0.822999999999965\\
15.7980556881656	0.824149999999968\\
15.8348210108377	0.824699999999972\\
15.8391259396104	0.824799999999968\\
15.8861571117224	0.825349999999965\\
15.8884047007288	0.825549999999971\\
15.9224597272409	0.82614999999997\\
16.0259013771897	0.82764999999997\\
16.0342174182016	0.82784999999997\\
16.1042181451324	0.828749999999971\\
16.1522869538747	0.829599999999971\\
16.2001483149012	0.830199999999969\\
16.2374254617479	0.830999999999968\\
16.2740266909599	0.83149999999997\\
16.3048396714167	0.831999999999972\\
16.3354580651072	0.832649999999973\\
16.361567268963	0.83319999999997\\
16.4272106821753	0.834199999999967\\
16.4411791231125	0.834549999999972\\
16.4729840134301	0.835099999999969\\
16.5123401637194	0.835549999999969\\
16.5650603488519	0.836299999999973\\
16.6031347039903	0.837049999999969\\
16.6771841990294	0.837849999999968\\
16.6936483491294	0.83834999999997\\
16.7468335567197	0.83919999999997\\
16.8577509370096	0.840799999999973\\
16.9144928808172	0.841249999999974\\
16.9202059526546	0.84134999999997\\
16.973499053648	0.841849999999972\\
17.0451089623058	0.842999999999968\\
17.0918002028206	0.843749999999972\\
17.1000895314142	0.843999999999973\\
17.166898632642	0.844899999999974\\
17.1785488357917	0.845149999999975\\
17.2336586239253	0.845949999999974\\
17.2986390475208	0.847149999999971\\
17.3473138588769	0.847999999999971\\
17.3997006641065	0.848699999999972\\
17.5886541977351	0.850799999999971\\
17.6349345006009	0.851349999999975\\
17.6539916265225	0.85184999999997\\
17.7173087570001	0.852799999999974\\
17.8088916206927	0.853949999999976\\
17.8173607362177	0.854249999999972\\
17.9689502630958	0.856349999999978\\
18.060165334367	0.857199999999978\\
18.1132095740109	0.857899999999972\\
18.1212342426641	0.858049999999977\\
18.1765645777737	0.858799999999974\\
18.186857151479	0.858999999999973\\
18.2412921670267	0.860099999999974\\
18.2494442985546	0.860249999999972\\
18.3249375868103	0.860949999999974\\
18.327915248661	0.861049999999977\\
18.3599475881053	0.861649999999976\\
18.3814382397376	0.862249999999975\\
18.3869003232522	0.862449999999974\\
18.3983143505057	0.862549999999978\\
18.4581283366076	0.863149999999976\\
18.4667306048722	0.863399999999977\\
18.5242830131864	0.864049999999978\\
18.5589224493499	0.864649999999976\\
18.5624139306081	0.864799999999974\\
18.8059262510189	0.867949999999979\\
18.8118824912499	0.868249999999975\\
18.8552210391943	0.868799999999979\\
18.9063635216043	0.869649999999979\\
19.037086697796	0.871549999999978\\
19.0396246515154	0.871649999999974\\
19.0671691860048	0.872149999999976\\
19.0700065258791	0.872299999999974\\
19.0908458274324	0.872749999999975\\
19.1019895537568	0.872999999999976\\
19.2017881051801	0.874099999999977\\
19.2067658890266	0.874249999999975\\
19.2663138728643	0.874849999999981\\
19.2683061933987	0.874949999999977\\
19.3476588761242	0.875549999999976\\
19.3508926745048	0.875649999999979\\
19.5463878626198	0.878499999999981\\
19.6108325246317	0.879199999999976\\
19.7773666040112	0.881499999999981\\
19.8243644262965	0.881999999999977\\
19.8945919988296	0.883249999999983\\
19.9384725685425	0.883849999999981\\
19.9751294604715	0.88444999999998\\
20.0472935621158	0.88509999999998\\
20.1744281388466	0.886549999999978\\
20.2469858728625	0.887499999999982\\
20.33003658508	0.888249999999978\\
20.333208673794	0.888349999999981\\
20.3808416411038	0.88894999999998\\
20.4249475845512	0.889549999999979\\
20.6840375126971	0.891999999999982\\
20.6881925859434	0.892099999999978\\
20.722022548043	0.89259999999998\\
20.7902194781575	0.893249999999981\\
20.9832625086469	0.895349999999979\\
20.9863802312571	0.895449999999983\\
21.0299169916748	0.895949999999985\\
21.0466906218943	0.896199999999979\\
21.1513983398074	0.897199999999984\\
21.1788925478217	0.897599999999983\\
21.2377107448902	0.898199999999981\\
21.2571071625302	0.898499999999984\\
21.3374608939283	0.899349999999984\\
21.4025325299866	0.899849999999979\\
21.4526282411225	0.900349999999982\\
21.5227427206647	0.900999999999982\\
21.5236643604851	0.901049999999984\\
21.6684106099134	0.902349999999984\\
21.7932706840183	0.903699999999979\\
21.8456751827115	0.904199999999982\\
21.9756208075023	0.905449999999981\\
22.7449329883079	0.913049999999984\\
22.7556905287257	0.913299999999985\\
22.8502152160194	0.913849999999982\\
22.8894052590386	0.914299999999983\\
22.9320071405751	0.914749999999984\\
22.9470291788367	0.914949999999983\\
23.0044922263979	0.915449999999986\\
23.0158125318331	0.915649999999985\\
23.0762282613773	0.916099999999986\\
23.1023012720069	0.916299999999985\\
23.593759758459	0.920049999999982\\
23.6846491278725	0.920799999999986\\
24.0850106835253	0.924049999999987\\
24.0950141983984	0.924249999999986\\
24.2216775922956	0.925499999999985\\
24.2822411834925	0.926099999999984\\
24.3617495717751	0.92669999999999\\
24.3624726910802	0.926749999999984\\
24.4226622574542	0.927449999999986\\
24.4899215678735	0.928049999999985\\
24.5713817257392	0.928599999999989\\
24.6042321031944	0.928899999999985\\
24.686890460395	0.930299999999988\\
24.7209880148686	0.93054999999999\\
24.8849917943502	0.931949999999986\\
24.9035800301706	0.932349999999985\\
24.9681781148119	0.932899999999989\\
25.0164760587303	0.933449999999986\\
25.0180350313988	0.933499999999988\\
25.0971751157184	0.93399999999999\\
25.1752425025061	0.934949999999986\\
25.1829568917101	0.935199999999988\\
25.3408457412951	0.936699999999988\\
25.3419398172658	0.936749999999989\\
25.4848851250824	0.937549999999987\\
25.4879549722404	0.937649999999991\\
25.8231754298598	0.94039999999999\\
25.8341579204169	0.940649999999991\\
25.9527899603391	0.941649999999989\\
26.053439332063	0.942249999999987\\
26.1601432655656	0.942949999999989\\
26.5496368250023	0.94554999999999\\
26.6593118106956	0.946299999999987\\
26.7394675699503	0.947149999999993\\
26.8304335831137	0.947649999999989\\
26.859761133857	0.94789999999999\\
26.9421053904971	0.948449999999987\\
26.9998189843326	0.948999999999991\\
27.0941202278269	0.949699999999993\\
27.1230261858532	0.949899999999992\\
27.209524586838	0.950549999999993\\
27.2101513976941	0.950599999999987\\
27.5569189835707	0.952849999999991\\
27.6312708794791	0.953449999999989\\
27.7778661372745	0.954149999999991\\
27.7786617123565	0.954199999999993\\
27.9182092863143	0.95494999999999\\
28.7756553788304	0.960349999999991\\
28.9081463678873	0.960849999999994\\
28.9633341333915	0.96139999999999\\
29.2991421808601	0.962799999999994\\
30.5248158994878	0.967849999999991\\
30.6218305880822	0.968299999999992\\
30.6402530387752	0.968399999999995\\
31.049632353111	0.969899999999996\\
31.1110060022867	0.970149999999997\\
31.3424541419376	0.970999999999997\\
31.3495449829004	0.971099999999993\\
31.7162552165156	0.972649999999994\\
31.7664627545541	0.972799999999992\\
31.9911591455543	0.973299999999995\\
32.16384740962	0.974049999999998\\
32.1720257435065	0.974199999999996\\
32.265032446551	0.974699999999991\\
32.2703938465933	0.974799999999995\\
32.70621745224	0.976399999999998\\
32.7068755293654	0.976449999999993\\
32.9963140710324	0.977449999999997\\
32.9977086618474	0.977549999999994\\
33.4444845199866	0.978599999999993\\
33.5001538156951	0.978899999999996\\
33.7557431652848	0.979449999999993\\
33.7637461936432	0.979599999999998\\
34.0224130071471	0.980299999999993\\
34.2790889838559	0.981199999999994\\
34.3524164242949	0.981599999999993\\
34.5633624376446	0.982099999999996\\
34.7624499686646	0.982599999999998\\
34.9475836901982	0.982999999999997\\
35.1291118446932	0.983549999999994\\
35.3924903566217	0.984399999999994\\
35.5970235949988	0.984899999999996\\
35.598962961038	0.984949999999998\\
36.7442031568655	0.987400000000001\\
36.829139644042	0.987649999999995\\
37.0132468822934	0.988099999999996\\
38.2194347582186	0.989849999999997\\
38.2394408767329	0.98995\\
38.4444911135249	0.990449999999996\\
38.505831540849	0.990600000000001\\
38.9944008245501	0.991299999999995\\
39.1852008110978	0.991499999999995\\
39.9446621141711	0.991999999999997\\
40.2628923850418	0.992899999999999\\
40.6770114949209	0.993400000000001\\
40.7288653744741	0.993549999999999\\
41.3306968160576	0.994149999999998\\
41.333100292538	0.994199999999999\\
42.3516166301783	0.994799999999998\\
42.728471852159	0.995599999999996\\
43.4842440507283	0.99615\\
44.0131090803292	0.996699999999997\\
46.0062491590047	0.997799999999998\\
47.3241501970452	0.998449999999998\\
50.0905656785677	0.999000000000002\\
50.0980716411199	0.999049999999997\\
53.4644488976931	0.999749999999999\\
55.9663788144318	0.999949999999998\\
59.7909012154145	1\\
};
\addlegendentry{$N=12/20/12, M=20$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-62.3876947502639	5.00000000016598e-05\\
-54.2397597957604	0.000549999999996942\\
-49.9710552496395	0.00169999999999959\\
-49.7978784997208	0.00189999999999912\\
-48.437382531615	0.00245000000000317\\
-47.9766509128254	0.00269999999999726\\
-46.0174323893743	0.00424999999999898\\
-44.8968985143533	0.00489999999999924\\
-44.8846051339134	0.0049500000000009\\
-44.1588003995627	0.00544999999999618\\
-42.2747379087968	0.00735000000000241\\
-42.1324164698851	0.00779999999999603\\
-41.4003605724729	0.00854999999999961\\
-40.8465874557077	0.00934999999999775\\
-40.4633122217608	0.00999999999999801\\
-40.1456061002107	0.0106499999999983\\
-39.6663975971668	0.0117499999999993\\
-39.4521573182639	0.0122999999999962\\
-39.0427644360616	0.0135999999999967\\
-39.0422938270857	0.0136499999999984\\
-38.8691227788157	0.0140499999999975\\
-38.7166706397653	0.0144499999999965\\
-38.7079309548987	0.0145499999999998\\
-38.5686889960292	0.0150500000000022\\
-38.5267812850038	0.0152500000000018\\
-38.3621061235571	0.015900000000002\\
-38.2963075582746	0.0161000000000016\\
-37.9894749298453	0.0167999999999964\\
-37.913233379873	0.0172000000000025\\
-36.9252872948731	0.0202999999999989\\
-36.6984407878713	0.0209499999999991\\
-36.5605932209268	0.0215999999999994\\
-35.852658211721	0.0242000000000004\\
-35.732538701313	0.0247499999999974\\
-35.6065025876707	0.0254499999999993\\
-33.4931681514007	0.0361499999999992\\
-33.4912708562704	0.0362000000000009\\
-33.4270009863673	0.0366500000000016\\
-33.1022183156467	0.0382499999999979\\
-33.0782920277402	0.0384999999999991\\
-32.9168124733206	0.0394000000000005\\
-32.8874698190279	0.0396999999999963\\
-32.8067078954959	0.0401999999999987\\
-32.7131172305873	0.0407000000000011\\
-32.5467824854687	0.0413999999999959\\
-32.5458892082124	0.0414499999999975\\
-32.2436983530424	0.0431499999999971\\
-32.2237965936832	0.0432500000000005\\
-32.0472329519818	0.0446999999999989\\
-31.9619427890775	0.0451499999999996\\
-31.9515390642633	0.0452499999999958\\
-31.8594025233664	0.0457499999999982\\
-31.6498964294401	0.0470499999999987\\
-31.6073206864598	0.0474999999999994\\
-31.6032187894491	0.0475999999999956\\
-31.3918980506151	0.0492999999999952\\
-31.3854427647084	0.0493999999999986\\
-31.2821652157211	0.0499499999999955\\
-31.2524820448798	0.050149999999995\\
-31.0078404981271	0.0514499999999956\\
-30.924637673701	0.0522500000000008\\
-30.7811407241354	0.0531000000000006\\
-30.7218152823195	0.0536499999999975\\
-30.6095248311418	0.0542999999999978\\
-30.5232231999337	0.0550499999999943\\
-30.4284810607377	0.0561000000000007\\
-30.3789196770816	0.0566499999999976\\
-30.1391765760869	0.0586999999999946\\
-30.1289494783326	0.0588999999999942\\
-29.9988861913503	0.0602499999999964\\
-29.9972076539713	0.0603999999999942\\
-29.7168482017822	0.0627999999999957\\
-29.705575361392	0.0629999999999953\\
-29.6723175129062	0.0634999999999977\\
-29.6458775038816	0.0638499999999951\\
-29.5751367986688	0.0645999999999987\\
-29.5036743292196	0.0654499999999985\\
-29.4712182451219	0.0657999999999959\\
-29.3840874825723	0.0663499999999999\\
-29.3782484339196	0.0664499999999961\\
-29.3231459350773	0.0670000000000002\\
-29.2690422971233	0.0674999999999955\\
-29.1962515388909	0.0679999999999978\\
-28.9846000825518	0.0699499999999986\\
-28.910193682335	0.0705499999999972\\
-28.8957915241326	0.0709499999999963\\
-28.7717733153244	0.0719999999999956\\
-28.7059387507253	0.0728999999999971\\
-28.594087286057	0.0736499999999936\\
-28.5806421020832	0.0738999999999947\\
-28.453317213178	0.0751999999999953\\
-28.4021333882953	0.0755999999999943\\
-28.2911385232072	0.0763999999999925\\
-28.144913598125	0.078249999999997\\
-28.0588789382753	0.0791499999999985\\
-27.9592466206049	0.0800999999999945\\
-27.8917077820955	0.0805999999999969\\
-27.8537155286446	0.0810999999999922\\
-27.8127136864327	0.0815999999999946\\
-27.7596267255204	0.0822499999999948\\
-27.6736571009542	0.0828499999999934\\
-27.6699625669861	0.0828999999999951\\
-27.5890645867546	0.0833499999999958\\
-27.5671412510902	0.0836999999999932\\
-27.5295965564034	0.0842999999999918\\
-27.5274027047778	0.0843999999999951\\
-27.3598350875869	0.0855499999999978\\
-27.3493093438555	0.085649999999994\\
-27.2769333993803	0.0861499999999964\\
-27.0341377942833	0.0887499999999974\\
-26.8746927080114	0.0905499999999932\\
-26.8337322701924	0.0911999999999935\\
-26.8331920137084	0.0912499999999952\\
-26.7866526187341	0.0919499999999971\\
-26.746284423652	0.0925999999999974\\
-26.7039497283908	0.0930999999999926\\
-26.5331829203511	0.094699999999996\\
-26.5120187941461	0.0949499999999972\\
-26.3757517104375	0.0965499999999935\\
-26.3741251160275	0.0966499999999968\\
-26.3284584014904	0.0971999999999937\\
-26.3045629039469	0.0974499999999949\\
-26.2441110641056	0.0981499999999969\\
-26.2050544570554	0.0986999999999938\\
-26.1612020310226	0.0991999999999962\\
-26.1175788885893	0.0996999999999915\\
-26.0740238351502	0.100199999999994\\
-26.072026352484	0.10029999999999\\
-26.0033923250089	0.101049999999994\\
-25.7075790687309	0.104949999999995\\
-25.6767654116253	0.105499999999992\\
-25.5963707687863	0.106199999999994\\
-25.4253030446835	0.107849999999992\\
-25.4243459824757	0.107899999999994\\
-25.376552203114	0.108499999999992\\
-25.3714365574423	0.10864999999999\\
-25.2813431835141	0.109749999999991\\
-25.2714900049645	0.109949999999991\\
-25.1825838459229	0.110899999999994\\
-25.1219684644482	0.111449999999991\\
-25.0457967075668	0.112399999999994\\
-24.9922547764717	0.112899999999989\\
-24.6316893974681	0.118299999999991\\
-24.4373008104319	0.121099999999991\\
-24.4017872818856	0.121299999999991\\
-24.3391432543952	0.122099999999989\\
-24.3235200599775	0.122449999999994\\
-24.2533308601134	0.123149999999988\\
-24.2415878318056	0.123449999999991\\
-24.1845744310481	0.123949999999994\\
-23.9701978030576	0.127149999999993\\
-23.9201362951576	0.127599999999994\\
-23.9171866095479	0.12789999999999\\
-23.8766240072696	0.12834999999999\\
-23.8581479598705	0.128599999999992\\
-23.8066745014517	0.129249999999992\\
-23.7844275602697	0.129649999999991\\
-23.72976215161	0.130199999999988\\
-23.5809413457502	0.132049999999992\\
-23.5034568149954	0.132649999999991\\
-23.500290252376	0.132749999999987\\
-23.4531426645369	0.13324999999999\\
-23.3868237568812	0.134349999999991\\
-23.3066019201878	0.135549999999988\\
-23.2328208316625	0.13624999999999\\
-23.2025275456142	0.13669999999999\\
-22.9919752269329	0.138899999999992\\
-22.9752490779058	0.139199999999988\\
-22.9001357044529	0.139949999999992\\
-22.8805344083797	0.140249999999988\\
-22.8100070244695	0.141149999999989\\
-22.7690210657214	0.14159999999999\\
-22.7177152013314	0.14204999999999\\
-22.6595664440814	0.142749999999992\\
-22.6537003110123	0.142849999999989\\
-22.5698158769743	0.143549999999991\\
-22.4536510956421	0.144699999999986\\
-22.3982221735887	0.145299999999992\\
-22.3886204575891	0.145499999999991\\
-22.3560710590564	0.146199999999986\\
-22.302954484908	0.14694999999999\\
-22.2533085289402	0.147699999999986\\
-22.2070711572025	0.148199999999989\\
-22.199138773654	0.148399999999988\\
-22.1154031594451	0.149449999999987\\
-22.1137180879538	0.149549999999991\\
-22.0635038760319	0.150299999999987\\
-21.7571623100434	0.15529999999999\\
-21.7181410198088	0.155849999999987\\
-21.7025249652271	0.15614999999999\\
-21.6754507513781	0.15659999999999\\
-21.6750460302963	0.156649999999985\\
-21.6384583583642	0.157199999999989\\
-21.5196164461172	0.159049999999986\\
-21.4785430376123	0.15979999999999\\
-21.4243704923229	0.160499999999985\\
-21.4140970006545	0.160849999999989\\
-21.268961502085	0.162049999999986\\
-21.2115666351821	0.162549999999989\\
-21.2039570715183	0.162849999999985\\
-21.1566904884107	0.163349999999987\\
-21.0731900364027	0.164749999999984\\
-21.0720417964996	0.164849999999987\\
-21.0294596499587	0.165549999999989\\
-20.9835271540986	0.166249999999984\\
-20.9160566082031	0.166999999999987\\
-20.8369974480354	0.168149999999983\\
-20.7666860061256	0.168849999999985\\
-20.7466321415999	0.169399999999989\\
-20.708702590295	0.169949999999986\\
-20.6664288530453	0.170699999999982\\
-20.6533019726139	0.170949999999984\\
-20.5771616730758	0.171949999999988\\
-20.2089823667865	0.177899999999987\\
-20.1458877685025	0.178549999999987\\
-20.126830154104	0.179049999999982\\
-20.0714200222461	0.180149999999983\\
-20.0533655904972	0.180599999999984\\
-20.0095050623429	0.181149999999988\\
-19.8963224103311	0.182949999999984\\
-19.8614201802759	0.183699999999988\\
-19.8109066545248	0.184549999999987\\
-19.720397038486	0.185799999999986\\
-19.6749208548892	0.186299999999981\\
-19.6630045723789	0.186549999999983\\
-19.6329115167615	0.186999999999983\\
-19.5582960518538	0.188049999999983\\
-19.5349243896241	0.188199999999981\\
-19.482697252156	0.188899999999983\\
-19.4814172504669	0.188949999999984\\
-19.4422783212976	0.189449999999987\\
-19.3676573556923	0.190499999999986\\
-19.3621517166647	0.190699999999985\\
-19.3423598688929	0.190899999999985\\
-19.3112918461512	0.191349999999986\\
-19.2798824880506	0.191849999999981\\
-19.1902059824933	0.19309999999998\\
-19.1133445994342	0.194749999999985\\
-19.0830229697526	0.19524999999998\\
-19.0816016818324	0.195299999999982\\
-19.0336308069122	0.195849999999986\\
-18.9044752209955	0.197649999999982\\
-18.8621494942508	0.198199999999986\\
-18.8280037373763	0.198699999999981\\
-18.7219374854743	0.200299999999984\\
-18.7144268301027	0.200399999999981\\
-18.6544748158086	0.201149999999984\\
-18.6508517350752	0.20124999999998\\
-18.5849928988305	0.202449999999985\\
-18.5541872371307	0.203199999999981\\
-18.5513058681578	0.203449999999982\\
-18.4664304566292	0.20509999999998\\
-18.4276716964442	0.205549999999981\\
-18.2668327917156	0.208249999999978\\
-18.2007748774058	0.20894999999998\\
-18.1957196856621	0.209049999999984\\
-17.5975295429103	0.219099999999983\\
-17.5933800926313	0.219199999999979\\
-17.5673312105307	0.219799999999978\\
-17.5669088243338	0.21984999999998\\
-17.4861429057083	0.220999999999982\\
-17.4712466763399	0.221399999999981\\
-17.4323496325765	0.22199999999998\\
-17.418519222993	0.222349999999977\\
-17.3843483418088	0.22284999999998\\
-17.3238181325729	0.22414999999998\\
-17.2775587713517	0.224949999999978\\
-17.2750805980324	0.225049999999982\\
-17.0923285952351	0.227599999999981\\
-17.055524427035	0.228149999999978\\
-16.9631895037918	0.229199999999977\\
-16.8574971679958	0.231499999999976\\
-16.8477475193732	0.231799999999978\\
-16.7489253198833	0.233949999999979\\
-16.7154592859467	0.234449999999981\\
-16.6532414197016	0.235299999999981\\
-16.6093145144536	0.236299999999979\\
-16.579216172639	0.236749999999979\\
-16.5321839376577	0.237599999999979\\
-16.5094612185437	0.238249999999979\\
-16.4983195402451	0.238549999999975\\
-16.4263230368173	0.239949999999979\\
-16.3893601297458	0.24039999999998\\
-16.3249204333768	0.241199999999978\\
-16.3113455394301	0.241399999999977\\
-16.2148424519427	0.242999999999981\\
-16.2043460177506	0.243299999999977\\
-16.167387208937	0.243849999999981\\
-16.1004925547249	0.244849999999978\\
-16.0982071662056	0.244949999999974\\
-16.0378794556552	0.246049999999975\\
-16.0312248771177	0.246149999999979\\
-15.9944013444207	0.24659999999998\\
-15.9786314984335	0.247199999999978\\
-15.9458313649402	0.247849999999978\\
-15.8699110983081	0.248999999999974\\
-15.8426195203938	0.249499999999976\\
-15.8418931184368	0.24959999999998\\
-15.8206977706455	0.25004999999998\\
-15.78212450907	0.250699999999973\\
-15.7814356870705	0.250749999999975\\
-15.730459923474	0.251499999999979\\
-15.5930695414467	0.253549999999976\\
-15.5587830944896	0.25409999999998\\
-15.4467658073041	0.256299999999975\\
-15.4168415550483	0.256799999999977\\
-15.3846930220117	0.257549999999974\\
-15.3167940961746	0.258199999999974\\
-15.2113798613022	0.260049999999978\\
-15.2106871833961	0.260199999999976\\
-15.0230647949667	0.262949999999975\\
-15.0094826956789	0.263349999999974\\
-14.8867758666969	0.265399999999978\\
-14.8280181007066	0.266199999999976\\
-14.7984538980673	0.266849999999977\\
-14.7927332562125	0.267049999999976\\
-14.7261869987128	0.267849999999974\\
-14.6112039162501	0.269499999999972\\
-14.5695230041111	0.270149999999973\\
-14.5602910504185	0.270449999999975\\
-14.5097917878573	0.271249999999974\\
-14.4551213402803	0.272099999999973\\
-14.3877786225021	0.273149999999973\\
-14.3825627817446	0.273349999999972\\
-14.3302851964268	0.274299999999975\\
-14.2912631350362	0.274749999999976\\
-14.2325494423575	0.275899999999972\\
-14.18509143866	0.276749999999971\\
-14.1588634056135	0.277449999999973\\
-13.89939820079	0.281449999999971\\
-13.8594985573528	0.282049999999977\\
-13.8549035489771	0.282249999999976\\
-13.8241888591371	0.282749999999972\\
-13.7675551587735	0.283549999999977\\
-13.6752780033794	0.285099999999971\\
-13.6749184582688	0.285199999999975\\
-13.5909422954357	0.286699999999975\\
-13.5904496545497	0.286799999999971\\
-13.5480050442928	0.287499999999973\\
-13.5455343564118	0.287599999999976\\
-13.512478572639	0.288149999999973\\
-13.4551480365377	0.28934999999997\\
-13.4342270612591	0.289699999999975\\
-13.3869580596293	0.290349999999975\\
-13.3863645861167	0.290449999999971\\
-13.3585869860573	0.290999999999976\\
-13.3246637635391	0.29169999999997\\
-13.3110883563625	0.29189999999997\\
-12.9444071515771	0.298049999999975\\
-12.9001802781189	0.29874999999997\\
-12.8452845318596	0.299799999999969\\
-12.5425058906425	0.30494999999997\\
-12.4932375219654	0.305549999999968\\
-12.4866941227544	0.305699999999973\\
-12.4435918762558	0.306199999999968\\
-12.4142114644281	0.30689999999997\\
-12.3334789110752	0.308049999999973\\
-12.3196394285442	0.308299999999967\\
-12.2674847390081	0.309149999999974\\
-12.2537893739974	0.309499999999971\\
-12.1892079708811	0.310399999999973\\
-12.1874345332779	0.310499999999969\\
-12.1370171170237	0.311049999999973\\
-12.1018247394625	0.311649999999972\\
-12.0395050242754	0.312749999999973\\
-11.9630348332131	0.314099999999968\\
-11.942350267954	0.314699999999966\\
-11.8870278077391	0.315599999999968\\
-11.8474636542783	0.31609999999997\\
-11.8051199170344	0.316899999999968\\
-11.7876129374668	0.317449999999972\\
-11.7450322758629	0.318099999999973\\
-11.7444090699397	0.318199999999969\\
-11.6684086999323	0.319349999999972\\
-11.5039546492333	0.322249999999968\\
-11.4967394855992	0.322449999999968\\
-11.4470857830445	0.323249999999966\\
-11.4154109678954	0.32379999999997\\
-11.3758629243502	0.324299999999965\\
-11.3696600255757	0.324549999999967\\
-11.338676332535	0.325099999999971\\
-11.2920133457347	0.326299999999968\\
-11.2718901897845	0.32679999999997\\
-11.2646429733913	0.327049999999971\\
-11.2229064804073	0.327699999999972\\
-11.2153812438303	0.327949999999966\\
-11.1326706690171	0.328999999999965\\
-11.1187058723316	0.329449999999966\\
-11.0504500418533	0.33064999999997\\
-11.0340693111192	0.331149999999965\\
-10.9820007131911	0.331899999999969\\
-10.9532577146278	0.33234999999997\\
-10.891933871884	0.333549999999967\\
-10.8196998798924	0.334849999999967\\
-10.7886803085598	0.335599999999971\\
-10.7735863085135	0.33599999999997\\
-10.7332939932163	0.33664999999997\\
-10.7303238141916	0.336749999999967\\
-10.6993004884082	0.337199999999967\\
-10.6087113730338	0.338599999999964\\
-10.5774341094433	0.339099999999966\\
-10.5457881265148	0.339499999999965\\
-10.5135157789536	0.340299999999964\\
-10.5127364284583	0.340349999999965\\
-10.4837649756211	0.340849999999968\\
-10.4611612908371	0.341699999999967\\
-10.4457298218153	0.34219999999997\\
-10.3924419858913	0.342899999999965\\
-10.3877924241332	0.343099999999964\\
-10.3323557051863	0.343799999999966\\
-10.2659484180539	0.344749999999969\\
-10.2570626716472	0.344999999999963\\
-10.1024028848369	0.34754999999997\\
-10.06878524617	0.347899999999967\\
-10.0166160828004	0.348649999999964\\
-9.99894633429372	0.348899999999965\\
-9.96156418263107	0.349449999999969\\
-9.92344853965285	0.350649999999966\\
-9.88175199681567	0.351299999999966\\
-9.8685505414892	0.351699999999965\\
-9.85727665079938	0.351849999999963\\
-9.82846096229093	0.352349999999966\\
-9.82085336804077	0.352499999999964\\
-9.76066737626356	0.353649999999966\\
-9.70468863820523	0.354399999999963\\
-9.70334769006961	0.354549999999968\\
-9.66185923759588	0.355099999999965\\
-9.6542514003125	0.355299999999964\\
-9.61640753454314	0.355849999999968\\
-9.56583989875959	0.356799999999964\\
-9.51979735923251	0.357499999999966\\
-9.45234055976776	0.358699999999963\\
-9.40365423438352	0.359699999999968\\
-9.37445405958711	0.360199999999963\\
-9.25115672446708	0.361999999999966\\
-9.20528046909334	0.362749999999963\\
-9.17253979544518	0.363299999999967\\
-9.15159374837575	0.363799999999962\\
-9.14079488302369	0.363999999999962\\
-9.04197969194426	0.365699999999961\\
-9.03734240106608	0.365899999999961\\
-9.01085674054937	0.366549999999961\\
-8.9653399352223	0.367199999999961\\
-8.9612713154913	0.367349999999966\\
-8.90621101213893	0.368199999999966\\
-8.90572304253867	0.368249999999961\\
-8.88063506242008	0.368799999999965\\
-8.87620657697842	0.368949999999963\\
-8.86131950228351	0.369149999999962\\
-8.83002338654606	0.369999999999962\\
-8.81361878477563	0.370549999999966\\
-8.77724935944757	0.371299999999962\\
-8.72420179617322	0.372399999999963\\
-8.4228047356886	0.377449999999961\\
-8.34201688946723	0.378849999999964\\
-8.2947782280507	0.379899999999964\\
-8.04653761329143	0.384299999999961\\
-8.02074751059705	0.384749999999961\\
-8.01703443748185	0.384899999999959\\
-7.97299415467333	0.385449999999963\\
-7.85987447788249	0.38834999999996\\
-7.82369699957175	0.388899999999964\\
-7.81339975055495	0.389149999999965\\
-7.7802899805732	0.389749999999964\\
-7.76767213880937	0.390249999999959\\
-7.76682237823454	0.390299999999961\\
-7.73577667548173	0.390849999999965\\
-7.72704307846186	0.390949999999961\\
-7.70794877843295	0.391399999999962\\
-7.70642416956437	0.391499999999958\\
-7.68690066039704	0.39199999999996\\
-7.58383001383719	0.394049999999964\\
-7.57621471984126	0.394199999999962\\
-7.53454764969108	0.395649999999961\\
-7.52796940417858	0.395799999999959\\
-7.49492051197107	0.396399999999964\\
-7.49414261965033	0.396499999999961\\
-7.44569917202509	0.397049999999957\\
-7.38597404775612	0.397999999999961\\
-7.36984976728984	0.398349999999958\\
-7.32202260232087	0.398949999999964\\
-7.31253562451244	0.399099999999962\\
-7.27049190370818	0.399949999999961\\
-7.25756765201626	0.400299999999959\\
-7.22802196147688	0.400849999999963\\
-7.17480221644206	0.401799999999959\\
-7.13585571425968	0.402399999999957\\
-7.11581728558946	0.40269999999996\\
-7.09369471126071	0.403299999999959\\
-7.06463991693207	0.403949999999959\\
-7.0094322444041	0.404799999999959\\
-7.00571425252997	0.404949999999957\\
-6.97381404992412	0.405449999999959\\
-6.96935771853404	0.405549999999963\\
-6.92851913884624	0.406449999999957\\
-6.90531503034011	0.406949999999959\\
-6.85859874457573	0.407849999999961\\
-6.72081818238892	0.410099999999957\\
-6.71987781264511	0.410149999999959\\
-6.69073554690407	0.410649999999961\\
-6.67362159861418	0.410899999999963\\
-6.63651125918551	0.411449999999959\\
-6.6307777747365	0.411649999999959\\
-6.40310145766367	0.415549999999961\\
-6.3382612123398	0.417699999999961\\
-6.29841696586111	0.418199999999956\\
-6.23805712172324	0.419199999999961\\
-6.21689954390395	0.41979999999996\\
-6.11066344653713	0.421649999999957\\
-6.11028909575778	0.421699999999959\\
-6.05300574550132	0.422199999999961\\
-6.04125147752636	0.42259999999996\\
-6.0055933897696	0.423099999999955\\
-5.95394556182202	0.424249999999958\\
-5.90215634322507	0.425749999999958\\
-5.85772591683526	0.426349999999957\\
-5.84150682248585	0.426799999999957\\
-5.73042329933975	0.428199999999954\\
-5.72467482566481	0.42859999999996\\
-5.70162721958702	0.429049999999954\\
-5.61932360830646	0.430899999999959\\
-5.57254062544544	0.431849999999955\\
-5.50903149118344	0.432699999999954\\
-5.46116794355478	0.433599999999956\\
-5.43265980730015	0.434249999999956\\
-5.40349282126824	0.43479999999996\\
-5.38472376489484	0.435299999999955\\
-5.35570539301791	0.435899999999954\\
-5.33836307284777	0.436149999999955\\
-5.30396475042944	0.436799999999955\\
-5.27683820601116	0.437299999999958\\
-5.2292164782808	0.438049999999954\\
-5.22413225230737	0.438249999999954\\
-5.13533359378268	0.439699999999959\\
-5.09399341828036	0.440249999999956\\
-5.09346503303088	0.440299999999958\\
-5.04647590142706	0.441049999999954\\
-5.04220426385783	0.441249999999954\\
-5.01564577685562	0.441799999999958\\
-5.01405970864582	0.441899999999954\\
-4.98612293212101	0.442549999999954\\
-4.96856838089366	0.443049999999957\\
-4.95179839976389	0.443699999999957\\
-4.93589619589731	0.443999999999953\\
-4.90008684575656	0.444449999999954\\
-4.83802385677323	0.445549999999955\\
-4.79698217884784	0.446099999999959\\
-4.7397332027908	0.447199999999953\\
-4.71655015797229	0.447699999999955\\
-4.7034815416684	0.447949999999956\\
-4.68146308266016	0.448449999999958\\
-4.65690815314403	0.448849999999958\\
-4.5733826671392	0.450099999999956\\
-4.55026563203849	0.450799999999958\\
-4.51558299800449	0.451349999999955\\
-4.46901715716845	0.452349999999953\\
-4.44693319284498	0.452899999999957\\
-4.26930335897872	0.456399999999952\\
-4.24560465773531	0.456849999999953\\
-4.24323281912281	0.456949999999956\\
-4.21589184049705	0.457399999999957\\
-4.21136050860031	0.457549999999955\\
-4.16949401592471	0.458499999999951\\
-4.13270910958346	0.459049999999955\\
-4.09742632685834	0.459549999999957\\
-4.08293557943341	0.459699999999955\\
-3.86749444645153	0.462599999999952\\
-3.53122684054183	0.469499999999954\\
-3.4878684540092	0.470299999999952\\
-3.47542788013409	0.470849999999956\\
-3.42567531405398	0.47174999999995\\
-3.30484391825487	0.473999999999954\\
-3.30443405629678	0.474049999999956\\
-3.27116845300063	0.474649999999954\\
-3.25779355114764	0.47494999999995\\
-3.23422629687249	0.47559999999995\\
-3.23358984658356	0.475649999999952\\
-3.19973698310875	0.476199999999949\\
-3.08194383257326	0.478249999999953\\
-3.08150889168566	0.478299999999955\\
-2.98588528190818	0.479949999999953\\
-2.93449029457547	0.481499999999954\\
-2.92763741175763	0.481699999999954\\
-2.89360309091987	0.48244999999995\\
-2.89295802697026	0.482549999999954\\
-2.87013663331228	0.483049999999949\\
-2.83579747984473	0.483649999999955\\
-2.83232124998852	0.483799999999952\\
-2.80101466442106	0.484299999999948\\
-2.77787908331526	0.484849999999952\\
-2.72528000514804	0.485949999999953\\
-2.72055937901717	0.486199999999954\\
-2.60612928549084	0.488299999999953\\
-2.56278374863943	0.488949999999953\\
-2.53410105677429	0.489599999999953\\
-2.52497246077365	0.489949999999951\\
-2.49576158456888	0.490699999999947\\
-2.44943362665094	0.491299999999953\\
-2.37344859331954	0.492599999999953\\
-2.34884855527474	0.493049999999947\\
-2.34585566608206	0.49334999999995\\
-2.33092342201901	0.493849999999952\\
-2.33048319975852	0.493949999999948\\
-2.31362047904261	0.494599999999949\\
-2.3079068386522	0.49484999999995\\
-2.23958589631663	0.496049999999947\\
-2.2362122321986	0.49614999999995\\
-2.18263375473001	0.497349999999948\\
-2.17878721493665	0.497449999999951\\
-2.14236590785043	0.498049999999949\\
-2.07127590454198	0.499849999999952\\
-2.0635160183204	0.49999999999995\\
-1.82536973205532	0.50469999999995\\
-1.77657536417671	0.505499999999948\\
-1.76036482036098	0.505749999999949\\
-1.73368337241308	0.506249999999952\\
-1.7301573402754	0.506349999999948\\
-1.50896070723289	0.510449999999949\\
-1.4793191767464	0.511049999999948\\
-1.38710923312031	0.51324999999995\\
-1.37089155901661	0.513449999999949\\
-1.31163214331296	0.514249999999947\\
-1.30869874330672	0.514499999999948\\
-1.28266148098541	0.514999999999951\\
-1.25126898889333	0.515649999999951\\
-1.20688962644277	0.516449999999949\\
-1.10734166007268	0.519499999999951\\
-1.05392608253402	0.520349999999951\\
-1.05038653100698	0.520499999999949\\
-0.872967977898568	0.524649999999951\\
-0.832534694936498	0.525199999999948\\
-0.831896033912415	0.525299999999952\\
-0.752838509024542	0.52694999999995\\
-0.752292355127395	0.527049999999953\\
-0.688152289427393	0.527849999999951\\
-0.56827563633793	0.53039999999995\\
-0.565643502470081	0.530499999999954\\
-0.548686621211345	0.530949999999955\\
-0.515756900549121	0.531599999999955\\
-0.465022965469942	0.532249999999955\\
-0.456605395189214	0.532499999999949\\
-0.443881038913474	0.532849999999954\\
-0.398263190030008	0.533449999999952\\
-0.384945658271008	0.533649999999952\\
-0.346484899034323	0.534549999999953\\
-0.346061991204593	0.534599999999955\\
-0.295939361786864	0.535199999999953\\
-0.292065716064187	0.535349999999951\\
-0.24877109031587	0.536199999999951\\
-0.248280603983844	0.536249999999953\\
-0.222370059240518	0.536849999999951\\
-0.200314995325165	0.537349999999954\\
-0.177139620649641	0.538149999999952\\
-0.166145023177606	0.538599999999953\\
-0.136833551659819	0.539099999999955\\
-0.0886726928948463	0.540249999999951\\
-0.0303555302218683	0.541649999999954\\
0.0279036299615143	0.542349999999956\\
0.110731908596733	0.544199999999954\\
0.135276798207769	0.544649999999955\\
0.147010005790605	0.544899999999956\\
0.172642791516068	0.545349999999956\\
0.177405508836216	0.545499999999954\\
0.193944329515972	0.545999999999957\\
0.234401551804325	0.546949999999953\\
0.268702205587914	0.547549999999951\\
0.282055430647546	0.548049999999954\\
0.301466899452336	0.548549999999956\\
0.306550477034605	0.548749999999956\\
0.336287166780082	0.549249999999951\\
0.356447771225234	0.549699999999952\\
0.438897696850717	0.551199999999952\\
0.439339634335496	0.551249999999953\\
0.474709600526666	0.551949999999955\\
0.496532655146453	0.552399999999956\\
0.629780275816898	0.555099999999953\\
0.636967648469408	0.555349999999954\\
0.661448774564576	0.555849999999957\\
0.662411176497073	0.555899999999951\\
0.709446273458468	0.556399999999954\\
0.713509267615933	0.556499999999957\\
0.739630075609838	0.556999999999952\\
0.753083035373237	0.557549999999956\\
0.760924007545682	0.557749999999956\\
0.803266581575485	0.558449999999951\\
0.824779353235726	0.558849999999957\\
0.867235738209544	0.559499999999957\\
0.876021559630274	0.559699999999957\\
0.89690398911894	0.560199999999952\\
0.95545537095839	0.561099999999954\\
0.965646097575032	0.561649999999958\\
1.02026477343686	0.562649999999955\\
1.04997396600912	0.563349999999957\\
1.06972114807671	0.563949999999956\\
1.21441136903738	0.566599999999951\\
1.27204880813264	0.567949999999954\\
1.29041655182449	0.568299999999958\\
1.34042795323933	0.569449999999954\\
1.36961099753658	0.569949999999956\\
1.41411873978333	0.570599999999956\\
1.43275620848031	0.571149999999953\\
1.55405143390617	0.573599999999956\\
1.60220320227087	0.574299999999958\\
1.75825455972716	0.577699999999957\\
1.77906692254835	0.578149999999958\\
1.81920283856563	0.578949999999956\\
1.87067536894882	0.579799999999956\\
1.92149543443061	0.580949999999952\\
1.97491320363274	0.581749999999957\\
1.9880555317027	0.581999999999958\\
2.02528267110125	0.582649999999958\\
2.05407147181546	0.583399999999955\\
2.09236170118592	0.583949999999952\\
2.09591628268682	0.584099999999957\\
2.13308722425587	0.584799999999959\\
2.69419438362831	0.596599999999953\\
2.71685618708325	0.597049999999953\\
2.76086693664935	0.597849999999958\\
2.79999510875152	0.598349999999954\\
2.82682500849114	0.599199999999954\\
2.84751409112741	0.599849999999954\\
2.87641133432489	0.600349999999956\\
2.88067594907506	0.600449999999952\\
2.91259354633449	0.600949999999955\\
2.91322533839319	0.600999999999956\\
2.92845956308568	0.601449999999957\\
2.93103427555559	0.601599999999955\\
2.98386859585136	0.602299999999957\\
2.98589361685032	0.602399999999953\\
3.02152975890259	0.602899999999956\\
3.03908950196715	0.603499999999954\\
3.0606659125321	0.603899999999953\\
3.18711611598114	0.606099999999955\\
3.25889634645156	0.607849999999956\\
3.27390745013393	0.608399999999953\\
3.35503904884551	0.610599999999955\\
3.3767830517304	0.610999999999954\\
3.40388057042787	0.611599999999953\\
3.49585785227882	0.613399999999956\\
3.51392241736134	0.613899999999958\\
3.51464738417575	0.613999999999955\\
3.53811541631298	0.614499999999957\\
3.54618369414563	0.614799999999953\\
3.57175216737664	0.615249999999953\\
3.63348199176944	0.616049999999959\\
3.68079108008978	0.616899999999958\\
3.70971196653716	0.617599999999953\\
3.71339125291186	0.617799999999953\\
3.77419319174966	0.618999999999957\\
3.78993869497253	0.619249999999958\\
3.83387569698286	0.619999999999955\\
3.84729154842808	0.620299999999958\\
3.88004191575043	0.620999999999952\\
3.92405017196985	0.621749999999956\\
3.9912048964473	0.622599999999956\\
4.00087337183287	0.622999999999955\\
4.05447395648086	0.623799999999953\\
4.08129087734017	0.624349999999957\\
4.12211754858905	0.625099999999954\\
4.13115237469796	0.625299999999953\\
4.14942296577453	0.625799999999956\\
4.17132131697434	0.626349999999952\\
4.17624875769883	0.626499999999957\\
4.2952490646056	0.628699999999952\\
4.31478050106362	0.629149999999953\\
4.39196154550595	0.630399999999959\\
4.41317057960562	0.631399999999957\\
4.4439367498538	0.631899999999959\\
4.46213722787155	0.632449999999956\\
4.61368445165512	0.634899999999959\\
4.62538681608569	0.635349999999953\\
4.7162106970757	0.636449999999954\\
4.72343978487041	0.636699999999955\\
4.79158501693362	0.637899999999959\\
4.9482727138854	0.641249999999957\\
4.98288267047485	0.642149999999958\\
5.03094179525432	0.643149999999956\\
5.07417020053722	0.643999999999956\\
5.10384106546393	0.644799999999954\\
5.14861521351116	0.645599999999959\\
5.28917209937534	0.648449999999954\\
5.29777958276458	0.648599999999959\\
5.44860591578917	0.651849999999953\\
5.48231163274404	0.652649999999959\\
5.52363704174601	0.653299999999959\\
5.53418884903017	0.653549999999953\\
5.56743243111421	0.654299999999957\\
5.63820406857717	0.655949999999955\\
5.68027014749717	0.656699999999958\\
5.68297308831023	0.656799999999954\\
5.78987265012007	0.658349999999956\\
5.79978860134466	0.658799999999957\\
5.84363114523921	0.659499999999959\\
5.88918687462581	0.66059999999996\\
5.89280966507243	0.660699999999956\\
5.92338538014089	0.661249999999953\\
5.92501554787475	0.661349999999956\\
5.97398613406898	0.662249999999958\\
6.04470048594291	0.663699999999956\\
6.07643654495779	0.664349999999956\\
6.08360273559985	0.664499999999954\\
6.09352345098894	0.664649999999959\\
6.1440416153374	0.66509999999996\\
6.17009867072788	0.665499999999959\\
6.17191240313703	0.665599999999955\\
6.19445417042313	0.666049999999956\\
6.24448819834294	0.666849999999954\\
6.27069505554469	0.667599999999958\\
6.28705130195256	0.668099999999953\\
6.34561132702494	0.66894999999996\\
6.36503358282756	0.669299999999957\\
6.41329328300537	0.670099999999955\\
6.42307958222229	0.670349999999956\\
6.51093708558831	0.671899999999958\\
6.51590909538598	0.672049999999956\\
6.57597749775073	0.672699999999956\\
6.60354903752137	0.673249999999953\\
6.61909833234874	0.673599999999958\\
6.66638938010685	0.674049999999959\\
6.75875155618009	0.676149999999957\\
6.7676721011148	0.676449999999953\\
6.84064831194041	0.677899999999958\\
6.8536636253956	0.678049999999956\\
6.89015498858616	0.678599999999953\\
6.89542052156109	0.678849999999954\\
6.9253136251445	0.679399999999958\\
6.96116651436402	0.680349999999954\\
6.96805745440661	0.680599999999956\\
7.00564215341691	0.681099999999958\\
7.07484348352429	0.682049999999954\\
7.10657403746166	0.682799999999958\\
7.12105747191714	0.683149999999955\\
7.16610658470618	0.683849999999957\\
7.1942567306572	0.684549999999959\\
7.19610092550116	0.684649999999955\\
7.23607474467246	0.685149999999958\\
7.2689625180341	0.685699999999954\\
7.28785443835568	0.686099999999954\\
7.31983154129347	0.686599999999956\\
7.3240049220133	0.686749999999954\\
7.4281968601608	0.688749999999956\\
7.43271744414933	0.688899999999954\\
7.47450041245956	0.689649999999958\\
7.47650853661298	0.689849999999957\\
7.51861489695116	0.690749999999959\\
7.5483005790354	0.691299999999956\\
7.55523438925003	0.691699999999955\\
7.5865554772428	0.692449999999958\\
7.60630943449102	0.692949999999954\\
7.6266575289268	0.693399999999954\\
7.6788179369579	0.694549999999957\\
7.70465975354118	0.694949999999956\\
7.79357172673754	0.696349999999953\\
7.81101201689958	0.696999999999953\\
7.901034467268	0.699099999999952\\
7.90854831287892	0.699299999999958\\
7.94048783210583	0.699899999999957\\
8.0170930824919	0.700899999999955\\
8.02219147087298	0.701099999999954\\
8.14608266040506	0.703449999999954\\
8.1944307287956	0.703949999999956\\
8.22131601453367	0.704449999999952\\
8.24570854401311	0.704949999999954\\
8.30800816961512	0.706249999999955\\
8.34685898649155	0.706899999999955\\
8.39344952884299	0.707749999999955\\
8.41705799677061	0.708449999999957\\
8.42078332793628	0.708599999999954\\
8.44825873020393	0.709149999999951\\
8.44898794563618	0.709299999999956\\
8.52291832764323	0.710299999999954\\
8.53706364181917	0.710749999999955\\
8.54759747904878	0.711199999999955\\
8.58835878357677	0.712199999999953\\
8.61944050214376	0.712499999999956\\
8.67709227351324	0.713299999999954\\
8.68750782863329	0.713699999999953\\
8.802825601414	0.716299999999954\\
8.85752049983569	0.717549999999953\\
8.91553235258485	0.718199999999953\\
8.93882710325143	0.718699999999956\\
9.02919719078255	0.720249999999957\\
9.03830187204267	0.720599999999955\\
9.0810244489559	0.721549999999951\\
9.08792234927037	0.721749999999957\\
9.12327241042262	0.722299999999954\\
9.69223389574965	0.731949999999955\\
9.72675960472689	0.732599999999955\\
9.76858831500671	0.733549999999951\\
9.79177908900451	0.733999999999952\\
9.7922857635527	0.734049999999954\\
9.83909362912213	0.734749999999956\\
10.024810288759	0.738249999999951\\
10.041916482982	0.738699999999952\\
10.3352817410111	0.743449999999953\\
10.39088983562	0.744099999999953\\
10.4055694042428	0.744499999999952\\
10.431146221612	0.744949999999953\\
10.456636990999	0.745599999999953\\
10.4994420935363	0.74634999999995\\
10.5062547414024	0.746449999999953\\
10.5498181484539	0.74699999999995\\
10.5535739559376	0.747149999999955\\
10.5899855974181	0.747699999999952\\
10.5924835089619	0.747799999999955\\
10.6438529440808	0.748349999999952\\
10.9030546398706	0.753599999999956\\
10.9475311285104	0.754249999999956\\
11.0185560539402	0.755499999999955\\
11.0316081210541	0.755649999999953\\
11.0771723992031	0.756549999999955\\
11.0863034962655	0.756749999999954\\
11.1691661639741	0.757999999999953\\
11.1763286937919	0.758149999999951\\
11.2113445971308	0.758699999999955\\
11.2121146652069	0.758749999999957\\
11.2513858460761	0.759349999999955\\
11.2663079831085	0.759799999999956\\
11.3704717078646	0.761499999999955\\
11.4658833424528	0.762949999999954\\
11.4953587714212	0.763499999999958\\
11.5904480119751	0.765499999999953\\
11.6314886178297	0.765949999999954\\
11.6459904616692	0.766249999999957\\
11.7324542294381	0.767699999999955\\
11.7543812823658	0.768199999999958\\
11.7733595702644	0.768749999999955\\
11.8661117665768	0.770699999999955\\
11.9109879858634	0.771499999999953\\
11.9335941222284	0.77189999999996\\
11.9341974888251	0.771949999999954\\
11.9480917732428	0.772399999999955\\
11.9522113434605	0.772499999999958\\
11.9856420364173	0.773099999999957\\
12.0163903725199	0.773699999999955\\
12.0242170454513	0.773899999999955\\
12.0706194125526	0.774849999999958\\
12.0768731717209	0.775049999999958\\
12.1484132233908	0.776049999999955\\
12.1925428955642	0.776849999999961\\
12.2304009169665	0.777549999999955\\
12.2352737913878	0.777749999999955\\
12.3343430270803	0.778849999999956\\
12.3935592426956	0.780149999999956\\
12.4443356657872	0.78069999999996\\
12.4783315115228	0.781299999999959\\
12.4834384914841	0.781399999999955\\
12.5635695388203	0.782699999999956\\
12.5644954816512	0.782749999999957\\
12.6076062678185	0.78324999999996\\
12.6686334545056	0.784149999999961\\
12.6771676661609	0.784349999999961\\
12.7344459469071	0.785049999999963\\
12.7667415155677	0.785749999999958\\
12.8564025607489	0.786949999999962\\
12.8852350457386	0.787449999999957\\
12.89697752203	0.787799999999962\\
12.9235695097167	0.788299999999957\\
12.9244416847092	0.788349999999959\\
12.9473033485461	0.788849999999961\\
12.9540399581722	0.789149999999964\\
13.0080226055337	0.790299999999959\\
13.6676786674032	0.800699999999964\\
13.7049305201274	0.801149999999964\\
13.7092726456248	0.801299999999962\\
13.7487360011318	0.801999999999964\\
13.753632425336	0.802249999999965\\
13.8031191200272	0.80294999999996\\
13.8513507369832	0.803899999999963\\
13.9276420565697	0.804649999999967\\
14.0460983594161	0.806649999999962\\
14.0963173383083	0.807449999999967\\
14.1594237591816	0.807949999999963\\
14.160138529395	0.807999999999964\\
14.2441811420524	0.808949999999967\\
14.352824929087	0.810999999999964\\
14.4276107566531	0.811899999999966\\
14.6083939634335	0.813699999999969\\
14.6219204704645	0.814149999999962\\
14.6489111475822	0.814599999999963\\
14.9243767450665	0.818249999999964\\
14.9396329341621	0.818599999999968\\
15.0030496656532	0.819399999999966\\
15.0333289449814	0.81994999999997\\
15.039018891485	0.820099999999968\\
15.3394930403306	0.825099999999971\\
15.4174945241273	0.82594999999997\\
15.4577534535856	0.826549999999969\\
15.4896034520298	0.82699999999997\\
15.5991935887023	0.828849999999967\\
15.6375373755559	0.829449999999966\\
15.791417622912	0.831749999999971\\
15.8275591209817	0.832299999999968\\
15.8713190669712	0.832849999999972\\
15.8945336817111	0.833249999999971\\
16.0535870057781	0.835199999999972\\
16.1576369058899	0.836549999999967\\
16.2376072519029	0.837049999999969\\
16.2561022575721	0.837399999999974\\
16.344127733311	0.838599999999971\\
16.3781290786333	0.839149999999968\\
16.4412220290051	0.83964999999997\\
16.4791038285542	0.840199999999967\\
16.5561170159324	0.841049999999974\\
16.5565758333874	0.841099999999969\\
16.6299102873222	0.842099999999974\\
16.6320707976851	0.84219999999997\\
16.7124498801334	0.84304999999997\\
16.7214968559761	0.843199999999975\\
16.7604411946691	0.843649999999968\\
16.8246177369594	0.844449999999973\\
16.8937259650017	0.845299999999973\\
16.9498934491238	0.84604999999997\\
16.9685814109383	0.846249999999969\\
17.0877689498857	0.848099999999974\\
17.0892412010403	0.848149999999976\\
17.1193288457194	0.848599999999976\\
17.1231173877237	0.848749999999974\\
17.1563853992135	0.849449999999976\\
17.2263343412107	0.850149999999971\\
17.2816473046044	0.850899999999974\\
17.4480155249114	0.852849999999975\\
17.6179306109657	0.855099999999972\\
17.6183753669088	0.855149999999973\\
17.658107822556	0.855699999999977\\
17.6650654318961	0.855849999999975\\
17.7025050157729	0.856149999999971\\
17.766230759259	0.856849999999973\\
17.7723990637153	0.856999999999978\\
17.8157294128102	0.857699999999973\\
17.8625868095482	0.858449999999976\\
17.9000059461757	0.858949999999972\\
17.9362053475128	0.859349999999978\\
18.4636162342337	0.866599999999977\\
18.5339726839738	0.867849999999976\\
18.6724065036875	0.86904999999998\\
18.6735515422217	0.869099999999975\\
18.7330522897808	0.869649999999979\\
18.7499556029552	0.86989999999998\\
18.7903628804497	0.870399999999975\\
18.8859088174296	0.871949999999977\\
18.8883175190146	0.87204999999998\\
19.0495499818612	0.874149999999979\\
19.0865774455063	0.87459999999998\\
19.7853914243224	0.882649999999977\\
19.8226938294235	0.883099999999978\\
19.9674437811379	0.884849999999979\\
20.0215501171964	0.885349999999981\\
20.0350003221543	0.885549999999981\\
20.1566627313794	0.88659999999998\\
20.1800190030268	0.886999999999979\\
20.2709363274193	0.887749999999983\\
20.3322745955156	0.888699999999979\\
20.4076476361447	0.889299999999977\\
20.5427832930859	0.890349999999984\\
20.5433444972756	0.890399999999978\\
20.6007345503381	0.891149999999982\\
20.6234937447104	0.891449999999978\\
20.6640975436003	0.891999999999982\\
20.9370159087858	0.895049999999983\\
21.0978916496593	0.897049999999979\\
21.1649024033383	0.89794999999998\\
21.2181325492964	0.898649999999982\\
21.2451968540358	0.89879999999998\\
21.3447660639455	0.899599999999985\\
21.3461653131705	0.899699999999982\\
21.4919723128429	0.900899999999979\\
21.4958598288454	0.900999999999982\\
21.5130023947407	0.901249999999983\\
21.6152652229033	0.902299999999983\\
21.6585185313973	0.902899999999981\\
21.8658691431064	0.904949999999985\\
21.8728721304186	0.905149999999985\\
21.9351489634815	0.905749999999983\\
21.9465474341963	0.905899999999981\\
21.999051078605	0.906599999999983\\
22.0023617428833	0.906699999999987\\
22.0356925063728	0.906899999999986\\
22.0745731853591	0.907349999999987\\
22.0864263768544	0.907549999999986\\
22.1845865722409	0.908249999999981\\
22.1915643586078	0.908499999999982\\
22.2750883139639	0.909899999999986\\
22.2861800194104	0.910049999999984\\
22.3228559058423	0.910549999999986\\
22.345462347172	0.910749999999986\\
23.097962075152	0.918649999999985\\
23.2060582389059	0.919199999999982\\
23.2194836892173	0.919449999999983\\
23.3336245068012	0.920599999999986\\
23.4197785464773	0.921399999999984\\
23.4343494932146	0.921549999999989\\
23.5345304958106	0.922349999999987\\
23.6127911855247	0.922999999999988\\
23.7058308916001	0.923899999999989\\
23.7636511555011	0.924499999999988\\
23.7663683936775	0.924599999999984\\
23.7687219404663	0.924699999999987\\
23.8047446829929	0.925149999999988\\
23.8593811549338	0.925699999999985\\
23.9978602228992	0.926849999999988\\
24.0346673331387	0.927049999999987\\
24.1640948346385	0.928299999999986\\
24.1648203914323	0.928349999999988\\
24.213181724736	0.92884999999999\\
24.2261493041369	0.929099999999984\\
24.3177404800679	0.929649999999988\\
24.3223235369326	0.929749999999984\\
24.3856878708221	0.930249999999987\\
24.4183514678914	0.93054999999999\\
24.5886625723651	0.931699999999985\\
24.6068749370898	0.931949999999986\\
24.7567787471267	0.932949999999991\\
24.7953786307863	0.933149999999991\\
24.886556481827	0.933749999999989\\
24.953572943655	0.934399999999989\\
25.0804860938057	0.935199999999988\\
25.1885296155871	0.935749999999985\\
25.237857589	0.93634999999999\\
25.7006721752075	0.939749999999989\\
25.7010804429579	0.939799999999991\\
25.7907547139453	0.940599999999989\\
25.7931191779662	0.940799999999989\\
26.2853254416504	0.944399999999987\\
26.3615348990067	0.944999999999993\\
26.3790701506331	0.945099999999989\\
26.4875569144985	0.945699999999988\\
26.9125014933174	0.948499999999989\\
26.9139133232928	0.94854999999999\\
27.1186545899334	0.949749999999987\\
27.3171477053908	0.951149999999991\\
27.407216449502	0.951649999999994\\
27.4083388706399	0.951699999999988\\
27.7976245083822	0.953999999999994\\
27.7984960402092	0.954049999999988\\
27.9703677279822	0.955149999999989\\
27.9980953768673	0.955299999999994\\
28.0646784438095	0.955949999999994\\
28.0836095947519	0.956199999999988\\
28.461145887976	0.958149999999989\\
28.4732527697125	0.958349999999989\\
28.5818723051988	0.959099999999992\\
28.582419163836	0.959149999999994\\
28.8448526392732	0.960299999999989\\
29.0420068219967	0.961549999999995\\
29.09772142239	0.961999999999996\\
29.2458303933184	0.962749999999993\\
29.4178019841227	0.963499999999996\\
29.5338533685098	0.964099999999995\\
29.6651862624321	0.96479999999999\\
29.9782439066421	0.966349999999991\\
30.130199823515	0.966899999999995\\
30.1749971591092	0.967299999999994\\
30.3454894429247	0.968099999999993\\
30.3599982438173	0.968299999999992\\
30.6185533517556	0.968799999999995\\
30.7020985460233	0.969349999999991\\
32.1902415649319	0.974949999999993\\
32.2940168992936	0.975399999999993\\
32.6057679179925	0.976299999999995\\
32.7497732311133	0.976849999999999\\
33.5273486654917	0.979199999999999\\
33.8826048501311	0.980099999999993\\
33.8997549056059	0.980249999999998\\
34.2335248007169	0.98115\\
34.3419006760451	0.981599999999993\\
34.6228859039218	0.982599999999998\\
34.8622264128045	0.9833\\
34.8638793544382	0.983349999999994\\
34.8895312971924	0.983449999999998\\
35.2646092967903	0.983899999999998\\
35.2920991278767	0.98415\\
35.8419750354122	0.985099999999996\\
35.9542501619887	0.985399999999998\\
36.7428937344005	0.986799999999995\\
37.3453360259711	0.987449999999995\\
37.6056034877036	0.987949999999998\\
38.0318579127717	0.988499999999995\\
38.7693427097848	0.989399999999996\\
38.8307130458772	0.989550000000001\\
39.7960421037145	0.990899999999996\\
40.5175594365415	0.991849999999999\\
44.7569655244844	0.996049999999997\\
45.5851010562245	0.996650000000002\\
45.8521984009061	0.996850000000002\\
50.4765252126174	0.999000000000002\\
52.029282584754	0.999400000000001\\
52.0351680556472	0.999450000000003\\
52.6382174155423	0.999600000000001\\
58.4567792440436	1\\
};
\addlegendentry{$N=12/20/12, M=1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-60.2743245556381	0.000300000000002854\\
-54.4141146329809	0.000749999999996476\\
-54.3602945071261	0.000799999999998136\\
-51.5338007101098	0.00139999999999674\\
-50.8687308408421	0.00184999999999746\\
-49.7595237599453	0.00245000000000317\\
-46.742430039989	0.00424999999999898\\
-46.4897241528782	0.00459999999999638\\
-45.5651667631817	0.00529999999999831\\
-42.1887244189189	0.00889999999999702\\
-42.0955691090279	0.009050000000002\\
-41.6830393626338	0.00959999999999894\\
-41.4214325739016	0.0102499999999992\\
-41.0800382395055	0.0106999999999999\\
-40.5446472793609	0.0118500000000026\\
-40.305520062087	0.0125000000000028\\
-39.1529886245434	0.0159499999999966\\
-38.9485844465766	0.0167500000000018\\
-38.6759629328828	0.0174000000000021\\
-38.6205947635321	0.0176999999999978\\
-38.4780308692477	0.0181499999999986\\
-38.2644880464211	0.0188500000000005\\
-38.046351554326	0.0195000000000007\\
-38.0457441281589	0.0195500000000024\\
-37.9005765367272	0.0200499999999977\\
-37.7734831230586	0.0204999999999984\\
-37.3155768994151	0.0220500000000001\\
-36.9855671169431	0.0232000000000028\\
-36.6744270593743	0.0240500000000026\\
-36.6172880293401	0.0242000000000004\\
-36.0769218565676	0.0260499999999979\\
-35.9155075840758	0.0264000000000024\\
-35.8091366482519	0.0268500000000031\\
-35.4476100240885	0.0284499999999994\\
-35.2548360985194	0.0296999999999983\\
-35.0537344959909	0.0305499999999981\\
-34.9890862347538	0.0311000000000021\\
-34.7600610909982	0.0327500000000001\\
-34.6714773661123	0.033299999999997\\
-34.470150223953	0.033850000000001\\
-34.4638718175485	0.0339999999999989\\
-34.1178021800726	0.0351500000000016\\
-34.1174056504434	0.0351999999999961\\
-34.0773234749336	0.0356000000000023\\
-33.8736370084381	0.0364999999999966\\
-33.7571579628856	0.0373000000000019\\
-33.7417691577086	0.037549999999996\\
-33.5537936009648	0.0386999999999986\\
-33.5469924668626	0.0388000000000019\\
-33.4123339338248	0.0394000000000005\\
-32.3331246600286	0.0463999999999984\\
-31.8800439515095	0.0501999999999967\\
-31.8767126390049	0.0503\\
-31.7194296767844	0.0510999999999981\\
-31.7180275866915	0.0511499999999998\\
-31.548308495959	0.0520500000000013\\
-31.2295257116944	0.0543499999999995\\
-31.227059402508	0.0544999999999973\\
-31.1522223905822	0.0550999999999959\\
-31.1501789177099	0.0551999999999992\\
-31.0611397816439	0.0558499999999995\\
-31.0563444347759	0.0559999999999974\\
-30.7578128684256	0.0580499999999944\\
-30.7345470464213	0.058250000000001\\
-30.6789964537884	0.058799999999998\\
-30.5999725237793	0.0593499999999949\\
-30.4450287895623	0.0610999999999962\\
-30.4407698655554	0.061249999999994\\
-30.2827289714901	0.0623000000000005\\
-30.1932269118683	0.0627999999999957\\
-30.1900720595115	0.0629500000000007\\
-30.1582499043487	0.0631500000000003\\
-29.8572169752858	0.0652999999999935\\
-29.765094189943	0.0660999999999987\\
-29.6491217802246	0.0670000000000002\\
-29.5225657425769	0.0680499999999995\\
-29.2910540288372	0.0703999999999994\\
-29.2783309948525	0.0705499999999972\\
-29.2108260848548	0.0712499999999991\\
-29.1996121611528	0.0714499999999987\\
-28.9605765512678	0.0736499999999936\\
-28.9339028230766	0.0740999999999943\\
-28.9324818837442	0.0742499999999993\\
-28.7144274873055	0.0764999999999958\\
-28.6134532067035	0.0771999999999977\\
-28.5725808140477	0.0775999999999968\\
-28.4768272185725	0.0781999999999954\\
-28.4335437760837	0.0785999999999945\\
-28.3606955148774	0.0791999999999931\\
-28.3253930007004	0.0794999999999959\\
-28.2431021503073	0.0801499999999962\\
-28.2401121523886	0.0802499999999924\\
-28.2291465297781	0.0803499999999957\\
-28.1883003843345	0.0807999999999964\\
-28.1131133491041	0.0815999999999946\\
-28.0408190672147	0.0823499999999981\\
-27.9722713084912	0.0829999999999984\\
-27.94482749721	0.0832999999999942\\
-27.8588225707882	0.0842499999999973\\
-27.8433856954931	0.0843499999999935\\
-27.713228013246	0.0853499999999983\\
-27.6018067862228	0.0866999999999933\\
-27.5985895078827	0.0867999999999967\\
-27.504249474747	0.0875499999999931\\
-27.4854795775569	0.0876999999999981\\
-27.4185181650526	0.0884499999999946\\
-27.4116922848862	0.0885999999999925\\
-27.349172127358	0.0891999999999982\\
-27.3456571030796	0.0892999999999944\\
-27.3106543658188	0.0897999999999968\\
-27.3061572858318	0.0899499999999946\\
-27.254875083201	0.0905499999999932\\
-27.24349857076	0.0907999999999944\\
-27.0917242285719	0.0921999999999912\\
-27.0148802558313	0.093199999999996\\
-26.9722197662242	0.0936999999999912\\
-26.9307360101386	0.0938999999999908\\
-26.8908514581762	0.0943499999999915\\
-26.8653725786748	0.0945999999999927\\
-26.7940506432315	0.0951999999999913\\
-26.7933346918773	0.095249999999993\\
-26.6550341263483	0.0965999999999951\\
-26.6361077967028	0.0967999999999947\\
-26.4714378359665	0.0992499999999907\\
-26.4346972740808	0.0999999999999943\\
-26.3286015748271	0.100499999999997\\
-26.3250752595718	0.100649999999995\\
-26.2711107499061	0.101349999999996\\
-26.1850379937178	0.102099999999993\\
-26.1756036214181	0.102349999999994\\
-26.1229899075602	0.103149999999992\\
-26.1225253616576	0.103199999999994\\
-25.8118922125475	0.107049999999994\\
-25.8106451911417	0.107249999999993\\
-25.7730949553901	0.107699999999994\\
-25.7330588627257	0.108299999999993\\
-25.7280825685972	0.108599999999996\\
-25.6395675722406	0.109399999999994\\
-25.5327844756345	0.110599999999991\\
-25.5248096831654	0.110699999999994\\
-25.4875170794153	0.111149999999995\\
-25.4826211588457	0.111299999999993\\
-25.3852860540978	0.112399999999994\\
-25.3347760234292	0.11334999999999\\
-25.2699001231421	0.11399999999999\\
-25.1514632964166	0.115999999999993\\
-25.1094129402828	0.116549999999989\\
-25.0100513664577	0.11719999999999\\
-24.994721958922	0.117349999999995\\
-24.7520995428702	0.12019999999999\\
-24.729863027264	0.120499999999993\\
-24.6400794371501	0.121099999999991\\
-24.5359097795335	0.122199999999992\\
-24.4518087850663	0.122799999999991\\
-24.3534613948954	0.124299999999991\\
-24.208434027908	0.126499999999993\\
-24.1942906314601	0.126749999999994\\
-23.9494567765266	0.130499999999991\\
-23.832578350894	0.132249999999992\\
-23.7512304150575	0.13304999999999\\
-23.7117478836438	0.13369999999999\\
-23.6588858484701	0.134399999999992\\
-23.6035734378436	0.135249999999992\\
-23.5628071264677	0.135899999999992\\
-23.5606162154565	0.136099999999992\\
-23.552111783968	0.136349999999993\\
-23.4851890770525	0.13689999999999\\
-22.9905540631336	0.143649999999987\\
-22.9752094003539	0.143999999999991\\
-22.6337782487022	0.148999999999987\\
-22.6142862829393	0.149499999999989\\
-22.5333534810668	0.150499999999987\\
-22.3852897347351	0.152599999999985\\
-22.3254336732576	0.153399999999991\\
-22.3247401181627	0.153449999999985\\
-22.2686609780743	0.154099999999985\\
-22.243909054169	0.154399999999988\\
-22.2032502921901	0.154949999999985\\
-22.0270657401225	0.156849999999984\\
-21.9809745670983	0.157499999999985\\
-21.8832393792676	0.158899999999988\\
-21.8309964915921	0.159349999999989\\
-21.8206151348319	0.159549999999989\\
-21.7705374001311	0.16044999999999\\
-21.3868146288321	0.166249999999984\\
-21.3825716239563	0.166399999999989\\
-21.3336780431909	0.166999999999987\\
-21.3252847983498	0.167249999999989\\
-21.2735429084244	0.167949999999983\\
-21.2625382891449	0.168149999999983\\
-21.2234691884893	0.168749999999989\\
-21.1236251514144	0.169849999999983\\
-21.1165212131911	0.170049999999989\\
-21.0605863386718	0.170549999999984\\
-20.9878453403516	0.171649999999985\\
-20.9765408285047	0.171799999999983\\
-20.9152764697806	0.172399999999989\\
-20.8207995643181	0.173849999999987\\
-20.7350610241922	0.175049999999985\\
-20.7279108584887	0.175199999999982\\
-20.63983911024	0.176099999999984\\
-20.5861259807602	0.176999999999985\\
-20.5773800629743	0.177199999999985\\
-20.5203385351711	0.177899999999987\\
-20.4789434188319	0.178849999999983\\
-20.1814401440362	0.184099999999987\\
-20.1305011506507	0.184649999999984\\
-20.074418467005	0.185599999999987\\
-19.9323386431763	0.187999999999981\\
-19.9309486378848	0.188099999999984\\
-19.8902745348064	0.188749999999985\\
-19.8843270152366	0.188899999999983\\
-19.8238305902742	0.189999999999984\\
-19.8114716160481	0.190249999999985\\
-19.7618223167242	0.190999999999981\\
-19.7179863691805	0.191799999999986\\
-19.6680516585272	0.192449999999987\\
-19.6626471822563	0.192749999999982\\
-19.6011907101936	0.193249999999985\\
-19.5702102409327	0.19374999999998\\
-19.5656537432223	0.193849999999983\\
-19.4908936407298	0.194799999999987\\
-19.3256232366584	0.19674999999998\\
-19.3228952217628	0.196849999999984\\
-19.2883129950141	0.197549999999985\\
-19.1876446820879	0.198899999999981\\
-19.178175594116	0.198999999999984\\
-19.10405849974	0.200049999999983\\
-19.0659429451047	0.200649999999982\\
-18.8176465978013	0.204849999999979\\
-18.8172351974952	0.204899999999981\\
-18.730933434798	0.20594999999998\\
-18.7206096479148	0.206349999999979\\
-18.6562224241515	0.207199999999979\\
-18.639889146695	0.207549999999983\\
-18.5458600863262	0.20914999999998\\
-18.5388834811404	0.209249999999983\\
-18.4941896535953	0.209749999999978\\
-18.458756105465	0.210199999999979\\
-18.3879261698371	0.210699999999981\\
-18.3575415404186	0.211249999999978\\
-18.3411754312331	0.211549999999981\\
-18.3043098745724	0.21214999999998\\
-18.2918299955057	0.212349999999979\\
-18.239645128082	0.213299999999983\\
-18.1640992508931	0.214749999999981\\
-18.1626116786841	0.214849999999984\\
-18.1195242422669	0.215699999999984\\
-18.1187185481931	0.215749999999979\\
-18.0780447349329	0.216249999999981\\
-18.0764455809353	0.216349999999984\\
-17.8302772378926	0.220349999999982\\
-17.8085127632745	0.220849999999977\\
-17.7392925713131	0.222549999999977\\
-17.7043887362132	0.222999999999978\\
-17.7033028961254	0.223099999999981\\
-17.650636664159	0.22369999999998\\
-17.6117619177889	0.22434999999998\\
-17.6028074137216	0.224599999999981\\
-17.3729197440965	0.228349999999978\\
-17.345730833174	0.228999999999978\\
-17.2927038589389	0.229449999999979\\
-17.2915754964801	0.22949999999998\\
-17.2404716045289	0.229999999999983\\
-17.1726360682895	0.231099999999977\\
-17.0916056231943	0.23204999999998\\
-16.7045979486936	0.237599999999979\\
-16.6410597832533	0.238449999999979\\
-16.6132426459055	0.239099999999979\\
-16.5575283141397	0.239949999999979\\
-16.5445283752367	0.240149999999979\\
-16.4910324190052	0.240699999999975\\
-16.4451139653192	0.241749999999975\\
-16.3734259296524	0.243049999999975\\
-16.352707056068	0.243499999999976\\
-16.3177826309602	0.244149999999976\\
-16.3151499945515	0.24424999999998\\
-16.2100716852963	0.245849999999976\\
-16.0848360007919	0.246899999999975\\
-16.084448508678	0.246949999999977\\
-16.0392876751358	0.247649999999979\\
-16.0241225026146	0.24789999999998\\
-15.950538315503	0.248649999999977\\
-15.9283559193292	0.249299999999977\\
-15.7695854874079	0.251699999999978\\
-15.7560385606269	0.252049999999976\\
-15.7019343389295	0.252549999999978\\
-15.6431820632869	0.253849999999979\\
-15.5663210634453	0.255049999999976\\
-15.5629573792392	0.255249999999975\\
-15.5125893724808	0.255849999999974\\
-15.498657142779	0.255999999999979\\
-15.464754633824	0.256399999999978\\
-15.3991114954648	0.256949999999975\\
-15.360661781084	0.257649999999977\\
-15.3285184014045	0.257999999999974\\
-15.2808112961167	0.258499999999977\\
-15.2499490902211	0.258999999999979\\
-15.1767582718417	0.259699999999974\\
-15.1670454065331	0.259899999999973\\
-15.1123828142454	0.260549999999974\\
-15.0886110041287	0.261199999999974\\
-15.0640564673409	0.261699999999976\\
-14.9386625991608	0.263649999999977\\
-14.8935972564325	0.264099999999978\\
-14.851980656504	0.265049999999974\\
-14.8219007875009	0.265599999999978\\
-14.8195065000813	0.265749999999976\\
-14.7739628400539	0.266299999999973\\
-14.7087836680947	0.267249999999976\\
-14.6624308794377	0.267699999999977\\
-14.6619372318161	0.267799999999973\\
-14.5558489808033	0.269899999999971\\
-14.5464542735678	0.270199999999974\\
-14.5122618856087	0.270849999999975\\
-14.3756723986873	0.273499999999977\\
-14.3388748081946	0.274199999999972\\
-14.2769225726164	0.275199999999977\\
-14.2765172304054	0.275249999999971\\
-14.2052226645158	0.276099999999971\\
-14.1845350672366	0.276499999999977\\
-14.0116226511898	0.279099999999971\\
-13.9701144747152	0.279649999999975\\
-13.9514032272946	0.280149999999971\\
-13.8214488049342	0.282049999999977\\
-13.7768959696705	0.28249999999997\\
-13.7762650667912	0.282549999999972\\
-13.7101471265019	0.28334999999997\\
-13.6910958995928	0.283749999999976\\
-13.6115451317185	0.285499999999971\\
-13.6105463835841	0.285549999999972\\
-13.5699186413872	0.286049999999975\\
-13.5672223142667	0.286199999999972\\
-13.5170908629557	0.286699999999975\\
-13.494902051048	0.28719999999997\\
-13.4446188571433	0.288399999999974\\
-13.4378971256359	0.288599999999974\\
-13.4105275434415	0.288999999999973\\
-13.3468286386794	0.28974999999997\\
-13.2432851700857	0.291399999999975\\
-13.1988062839708	0.292099999999969\\
-13.1658223220621	0.292599999999972\\
-13.107929751115	0.293449999999972\\
-13.1022453259496	0.293599999999969\\
-13.0645610558395	0.294149999999973\\
-13.0384805435693	0.294549999999973\\
-12.8285619533531	0.297499999999971\\
-12.8170478150149	0.297749999999972\\
-12.7878763115032	0.298499999999969\\
-12.762974115647	0.298999999999971\\
-12.7141326764873	0.299499999999973\\
-12.679786541316	0.300199999999968\\
-12.6402847619904	0.300799999999974\\
-12.5163423752601	0.303099999999972\\
-12.4841037076924	0.303599999999975\\
-12.4718091935699	0.303849999999969\\
-12.4212775777216	0.304599999999972\\
-12.4113348580007	0.304849999999973\\
-12.2370860677357	0.308149999999969\\
-12.1803051248303	0.308949999999967\\
-12.1739825942125	0.309049999999971\\
-12.0432448390202	0.311149999999969\\
-11.9486826086641	0.31244999999997\\
-11.9466664256292	0.312549999999973\\
-11.88703350282	0.313249999999968\\
-11.8706816212202	0.313499999999969\\
-11.77606255379	0.314649999999972\\
-11.7498582402175	0.315349999999967\\
-11.6562000763375	0.316699999999969\\
-11.4666244424151	0.320449999999973\\
-11.4165285184357	0.321149999999967\\
-11.28728674871	0.323249999999966\\
-11.2868327536691	0.323299999999968\\
-11.2424834907825	0.323849999999972\\
-11.2255295304695	0.324349999999967\\
-11.1540006083188	0.325599999999966\\
-11.1396768740154	0.32594999999997\\
-11.1234691082549	0.326449999999966\\
-10.9535734823372	0.32979999999997\\
-10.9153259384065	0.330249999999971\\
-10.7920570199332	0.332649999999965\\
-10.7791415702913	0.333049999999965\\
-10.7079897037476	0.334249999999969\\
-10.7031151912672	0.334449999999968\\
-10.6215567672133	0.336049999999965\\
-10.6211590269063	0.336099999999966\\
-10.2793188547423	0.34069999999997\\
-9.83168220802958	0.347699999999968\\
-9.81065119807687	0.348249999999965\\
-9.77838656766049	0.348749999999967\\
-9.48121475113727	0.353549999999963\\
-9.46432269926299	0.353899999999967\\
-9.38394916240338	0.354699999999966\\
-9.35914531923044	0.355249999999963\\
-9.28181315294303	0.356149999999964\\
-9.21673511642253	0.357649999999964\\
-9.17458192261681	0.358449999999962\\
-9.15244927928491	0.359299999999962\\
-9.08520865532529	0.359949999999962\\
-9.07681956633706	0.360199999999963\\
-9.04333978995402	0.360699999999966\\
-9.03317529495295	0.361049999999963\\
-8.93094812801975	0.362699999999961\\
-8.91713208317937	0.363299999999967\\
-8.88125411843306	0.364049999999963\\
-8.69707550578549	0.367449999999963\\
-8.66369906180287	0.367899999999963\\
-8.65702364836369	0.368049999999961\\
-8.581039939497	0.368649999999967\\
-8.54440050236832	0.369149999999962\\
-8.48638825806532	0.370749999999965\\
-8.39804578201372	0.371949999999963\\
-8.32156992386668	0.373849999999962\\
-8.2776465138065	0.374799999999965\\
-8.2628258413006	0.375199999999964\\
-7.99514837846976	0.380299999999963\\
-7.98330922083879	0.380699999999962\\
-7.94224542746021	0.381249999999966\\
-7.92982550732653	0.38169999999996\\
-7.89667344286144	0.382299999999965\\
-7.89407778910456	0.382449999999963\\
-7.71618270814955	0.386249999999961\\
-7.6598687729944	0.386999999999965\\
-7.65678119496332	0.387199999999964\\
-7.60357314451201	0.38814999999996\\
-7.59492938866649	0.388449999999963\\
-7.52818855856827	0.38984999999996\\
-7.52782568699467	0.389949999999963\\
-7.50190750355723	0.390399999999964\\
-7.44609205911586	0.391099999999959\\
-7.44082730389991	0.391299999999958\\
-7.42685272567677	0.391499999999958\\
-7.40370511893576	0.39199999999996\\
-7.36775748892961	0.392749999999964\\
-7.31160066212958	0.39349999999996\\
-7.30401946896477	0.39369999999996\\
-7.27899551962366	0.394249999999964\\
-7.21711740280477	0.395449999999961\\
-7.1211597665888	0.39754999999996\\
-7.09042150317002	0.398049999999962\\
-7.06992898037686	0.398599999999959\\
-7.06466714488704	0.398949999999964\\
-7.03001607097374	0.399649999999959\\
-7.02947789304756	0.399749999999962\\
-7.00426665932224	0.400299999999959\\
-6.76173344235406	0.403799999999961\\
-6.74554951439183	0.40419999999996\\
-6.66798072325896	0.40569999999996\\
-6.63400391299021	0.406299999999959\\
-6.61386959592417	0.406899999999958\\
-6.58087609446356	0.40739999999996\\
-6.51143616922062	0.40889999999996\\
-6.47373307040138	0.409349999999961\\
-6.4369573295799	0.410349999999958\\
-6.41557163349253	0.410949999999957\\
-6.32512511128027	0.412799999999962\\
-6.32289477901323	0.412999999999961\\
-6.25414091518881	0.414049999999961\\
-6.17154606657525	0.415449999999957\\
-6.1559203259863	0.415899999999958\\
-6.12405202362777	0.416549999999958\\
-6.08128439775908	0.417099999999955\\
-6.04178631197044	0.417949999999962\\
-6.03655588842048	0.418149999999962\\
-5.98090639556773	0.418799999999962\\
-5.97763725617378	0.41894999999996\\
-5.9285509240468	0.419999999999959\\
-5.82583802670732	0.421849999999957\\
-5.80022913411264	0.422349999999959\\
-5.77922825252185	0.42279999999996\\
-5.74304002714979	0.423549999999956\\
-5.73755999955669	0.423699999999961\\
-5.71909400753373	0.424199999999956\\
-5.64949547404964	0.425649999999955\\
-5.6257552412177	0.426299999999955\\
-5.62457713393584	0.426349999999957\\
-5.59822647789736	0.426799999999957\\
-5.48369414315987	0.428849999999954\\
-5.42123119630729	0.430549999999954\\
-5.37319686890545	0.431699999999957\\
-5.33124214768399	0.432399999999959\\
-5.31836056477034	0.432599999999958\\
-5.24842003195185	0.433899999999959\\
-5.23743953678978	0.434099999999958\\
-5.19686008105431	0.434699999999957\\
-5.1825737544968	0.435099999999956\\
-5.07058423693736	0.436799999999955\\
-5.0638597155578	0.437049999999957\\
-5.00850415392922	0.438099999999956\\
-4.97593039845205	0.438549999999957\\
-4.89072970738948	0.440199999999955\\
-4.89021631307185	0.440299999999958\\
-4.8569489816399	0.440649999999955\\
-4.70581785450869	0.442449999999958\\
-4.69635418459615	0.442649999999958\\
-4.60294103216407	0.444049999999955\\
-4.13406262895195	0.452699999999957\\
-4.1310695542213	0.452849999999955\\
-4.10851355294628	0.453399999999952\\
-4.07766577154632	0.454249999999952\\
-4.04427221338972	0.454699999999953\\
-3.94721521409048	0.456499999999956\\
-3.93766674279094	0.456699999999955\\
-3.87852118863987	0.457499999999953\\
-3.87761406236957	0.457549999999955\\
-3.84515930271291	0.457999999999956\\
-3.80559193935817	0.458899999999957\\
-3.77943259591514	0.459649999999954\\
-3.64069301588611	0.462849999999953\\
-3.59713844755336	0.46339999999995\\
-3.54008322144742	0.464749999999952\\
-3.50587080044332	0.465299999999957\\
-3.20099577255348	0.471199999999953\\
-3.1789293795305	0.471799999999952\\
-3.12864794082839	0.472649999999952\\
-3.07794358421981	0.473549999999953\\
-3.05253599631027	0.474149999999952\\
-3.02609279282537	0.47474999999995\\
-3.02564430674929	0.474799999999952\\
-2.98872092621239	0.475399999999951\\
-2.98530440124507	0.475549999999956\\
-2.93992760795923	0.47644999999995\\
-2.91896658228916	0.47709999999995\\
-2.89337406106172	0.477899999999948\\
-2.8559356587909	0.478949999999955\\
-2.73259397203239	0.481749999999948\\
-2.60341003499478	0.48499999999995\\
-2.59130519806692	0.48564999999995\\
-2.55087312805504	0.48649999999995\\
-2.54095810964938	0.486749999999951\\
-2.46630225875654	0.488149999999948\\
-2.46564976695507	0.488249999999951\\
-2.43242359674193	0.48884999999995\\
-2.37011529747103	0.489749999999951\\
-2.33092965130066	0.490199999999952\\
-2.17195050107739	0.493499999999948\\
-2.16774067024045	0.493849999999952\\
-2.16343673057716	0.494149999999948\\
-2.09318915073024	0.495549999999952\\
-1.64697492486306	0.504849999999948\\
-1.60981603227185	0.505449999999946\\
-1.46447433527361	0.508999999999951\\
-1.46193214712135	0.509149999999948\\
-1.42675470934233	0.509599999999949\\
-1.39798895656959	0.510099999999952\\
-0.981490510444715	0.518549999999948\\
-0.964932323845304	0.51904999999995\\
-0.939362572575476	0.519699999999951\\
-0.904801200334816	0.520299999999949\\
-0.883597849096589	0.52074999999995\\
-0.829790700811998	0.521449999999952\\
-0.786080687637906	0.522099999999952\\
-0.767383606265369	0.522599999999954\\
-0.666709338033087	0.524199999999951\\
-0.658546924426403	0.524349999999949\\
-0.610770815385763	0.525149999999954\\
-0.598152459954363	0.525549999999953\\
-0.538891323873159	0.526599999999952\\
-0.499381979349664	0.527099999999955\\
-0.483188549844257	0.52739999999995\\
-0.45334998940254	0.527899999999953\\
-0.447409237025752	0.528199999999956\\
-0.374683521952505	0.529249999999955\\
-0.366955659767939	0.529649999999954\\
-0.176340104216052	0.533549999999956\\
-0.175614475417234	0.53359999999995\\
-0.130536500957206	0.534299999999952\\
-0.0148279446572417	0.537149999999954\\
0.0364042387356847	0.537799999999955\\
0.075858230400371	0.538249999999955\\
0.0986838250042581	0.538699999999956\\
0.114802601170453	0.539049999999953\\
0.139988249628885	0.539499999999954\\
0.143485784447407	0.539699999999954\\
0.329827736476858	0.543049999999951\\
0.330713131193235	0.543149999999955\\
0.382389838607025	0.544049999999956\\
0.413577940590173	0.544799999999952\\
0.426256255663745	0.545249999999953\\
0.470463093177187	0.546449999999957\\
0.491501888564045	0.546949999999953\\
0.614360832840077	0.549849999999957\\
0.659889040002469	0.550499999999957\\
0.705729992467155	0.551349999999957\\
0.710277603725089	0.551499999999955\\
0.778004906465185	0.552649999999957\\
0.809758983319341	0.553149999999953\\
0.838608797524728	0.553799999999953\\
0.862886069391664	0.554349999999957\\
0.908945989862715	0.555299999999953\\
0.917638408654597	0.555649999999957\\
0.947656087934433	0.556199999999954\\
0.993153815165044	0.557199999999952\\
1.02915520094717	0.557999999999957\\
1.03158558806426	0.558149999999955\\
1.39222917415997	0.564399999999956\\
1.46008286194777	0.565649999999955\\
1.49252913684353	0.566399999999952\\
1.52636953140271	0.566999999999958\\
1.78669818790344	0.571699999999957\\
1.81869045126049	0.572399999999952\\
1.99551331093276	0.575599999999952\\
2.02141102941656	0.576099999999954\\
2.05580036530957	0.576799999999956\\
2.07979896722568	0.577449999999956\\
2.1252621431713	0.578099999999957\\
2.23582195796637	0.579949999999954\\
2.2464190741391	0.580349999999953\\
2.29517615973083	0.581399999999952\\
2.30095082793406	0.581599999999952\\
2.36109674747587	0.582799999999956\\
2.37701380580239	0.583199999999955\\
2.38807127636855	0.583299999999959\\
2.41441408409848	0.583749999999952\\
2.4804933518093	0.585249999999952\\
2.51602498790476	0.585899999999953\\
2.51661922448881	0.585999999999956\\
2.54042278948988	0.586549999999953\\
2.55283297533548	0.586799999999954\\
2.60414195958309	0.587799999999952\\
2.63037510324362	0.588449999999952\\
2.68797242554464	0.589749999999952\\
2.69607138579666	0.589999999999954\\
2.76371311487816	0.590999999999958\\
2.77204523303128	0.591249999999953\\
2.78582217508111	0.591499999999954\\
2.82989816874732	0.592199999999956\\
2.95896558186699	0.594849999999958\\
3.00497787631453	0.595399999999955\\
3.03127361114085	0.596149999999959\\
3.05040368814262	0.596649999999954\\
3.05944751918665	0.596849999999954\\
3.08647547923999	0.597199999999958\\
3.12983247509348	0.597699999999953\\
3.1377770878528	0.597899999999953\\
3.19217551110636	0.598549999999953\\
3.2205882511841	0.599199999999954\\
3.27068810112935	0.600299999999955\\
3.41586475937744	0.602499999999957\\
3.43076572120553	0.602949999999957\\
3.44357586063124	0.603399999999958\\
3.4926301450426	0.604699999999958\\
3.56905203157672	0.605899999999956\\
3.64771867497626	0.607749999999953\\
3.64911282689047	0.607899999999958\\
3.69724743839183	0.608899999999956\\
3.71355077155796	0.609199999999959\\
3.79286199608183	0.610549999999954\\
3.80080831756264	0.610799999999955\\
3.86270560564175	0.611399999999954\\
3.87889287514187	0.611599999999953\\
3.92371492752844	0.612699999999954\\
3.95475407025344	0.613549999999954\\
3.97868341567573	0.614099999999958\\
4.0171323107996	0.614849999999954\\
4.04038966826528	0.615399999999958\\
4.0408084543655	0.615449999999953\\
4.0737319737525	0.616099999999953\\
4.30418865027754	0.620599999999953\\
4.31010615550016	0.620749999999958\\
4.38036323925925	0.621949999999956\\
4.40545930774938	0.622599999999956\\
4.44473563847276	0.623149999999953\\
4.45935120543082	0.623399999999954\\
4.54696149041472	0.624299999999955\\
4.55039613546062	0.624449999999953\\
4.58940937733618	0.624999999999957\\
4.62443859966012	0.625949999999953\\
4.63830029453354	0.626499999999957\\
4.6505154605177	0.626749999999959\\
4.68562400373628	0.627599999999958\\
4.69598915902473	0.627899999999954\\
4.72223899612345	0.628349999999955\\
4.79479227095916	0.630249999999954\\
4.89788461448545	0.632649999999956\\
4.92545942547746	0.633149999999958\\
4.92753305251745	0.633249999999954\\
5.28544395265091	0.640949999999954\\
5.31294250388773	0.641499999999958\\
5.3151567344717	0.641699999999958\\
5.34922286140163	0.642199999999953\\
5.44528961674551	0.643799999999956\\
5.44938399446357	0.643949999999954\\
5.51294634041963	0.644799999999954\\
5.52205791417623	0.645199999999953\\
5.59098145379282	0.645949999999957\\
5.59692354319131	0.646049999999953\\
5.63699999945331	0.646649999999958\\
5.67271330511207	0.647349999999953\\
5.71782667383796	0.648399999999953\\
5.81848236855015	0.650449999999957\\
5.82675720297618	0.650649999999956\\
5.86764697698618	0.651699999999956\\
5.86901131292761	0.651799999999959\\
5.91252277448736	0.652449999999959\\
5.95156869507581	0.652999999999956\\
5.98894824049451	0.653599999999955\\
6.04367097766858	0.654499999999956\\
6.15794688050974	0.657099999999957\\
6.19605100963855	0.657649999999954\\
6.21572708184483	0.658299999999954\\
6.26637051050594	0.659449999999957\\
6.26696749463368	0.659549999999953\\
6.31321635308144	0.660349999999958\\
6.32259045968785	0.660449999999955\\
6.35100978728212	0.660999999999959\\
6.42958540117431	0.662399999999955\\
6.44057103810275	0.662649999999957\\
6.60200382468956	0.665399999999956\\
6.60762459432905	0.665849999999956\\
6.65115268677953	0.666699999999956\\
6.69795100125131	0.667699999999954\\
6.74272432176828	0.668499999999959\\
6.74813355966255	0.668749999999953\\
6.79726488543574	0.669399999999953\\
6.84291205376511	0.670299999999955\\
6.88618864897444	0.671049999999958\\
6.99075258834799	0.673649999999959\\
6.99490932259231	0.673799999999957\\
7.24438616887191	0.678349999999959\\
7.25659405002418	0.678649999999955\\
7.30855578570697	0.679349999999957\\
7.39839134730803	0.680949999999953\\
7.43945541488573	0.681449999999955\\
7.51776409113339	0.682499999999955\\
7.62831476951916	0.684849999999955\\
7.6719473919191	0.685549999999957\\
7.6911723828579	0.685999999999957\\
7.71421626100539	0.686449999999958\\
7.72803536377658	0.686799999999955\\
7.83307026626483	0.688999999999957\\
7.84008960463038	0.689149999999955\\
7.89067562482794	0.689999999999955\\
7.89240830985688	0.690049999999957\\
7.9378182344078	0.690549999999952\\
7.95748138156397	0.691099999999956\\
7.96651269550625	0.691349999999957\\
8.06550199083806	0.692699999999952\\
8.11840129958668	0.693899999999957\\
8.12314855865695	0.694049999999955\\
8.15709705873198	0.694699999999955\\
8.16101264134223	0.694999999999958\\
8.22676393618404	0.696699999999957\\
8.23927377059763	0.697049999999955\\
8.26041584407015	0.697549999999957\\
8.26712135143303	0.697749999999957\\
8.30946678480043	0.698549999999955\\
8.45986215021313	0.700849999999953\\
8.50005428630598	0.701549999999955\\
8.50455252760415	0.701699999999953\\
8.54556393783061	0.702699999999957\\
8.58399712221012	0.703249999999954\\
8.60084634226136	0.703549999999957\\
8.69974897940598	0.705199999999955\\
8.74379119093001	0.705749999999952\\
8.77959815382218	0.706399999999952\\
8.80678121135239	0.706899999999955\\
8.811617361527	0.707099999999954\\
8.85709111539934	0.707649999999951\\
8.90885803516173	0.708599999999954\\
8.91814213604727	0.708799999999954\\
9.05110555170106	0.711049999999958\\
9.05400799317343	0.711349999999953\\
9.18237737003867	0.714199999999956\\
9.18495863840316	0.714299999999952\\
9.21796761458712	0.714849999999956\\
9.22587100584215	0.715149999999952\\
9.39723887571742	0.717399999999955\\
9.40002698622641	0.717549999999953\\
9.44819158496254	0.718199999999953\\
9.53547166625729	0.719899999999953\\
9.59612671363395	0.720449999999957\\
9.65030846341335	0.720899999999951\\
9.65544648303906	0.721049999999956\\
9.70895528366016	0.721899999999955\\
9.73998666232396	0.722599999999957\\
9.76172843825862	0.723099999999953\\
9.77243423773669	0.72324999999995\\
9.85274030897939	0.72474999999995\\
9.86446483109047	0.724949999999957\\
9.89374987560315	0.725449999999952\\
9.93894100800084	0.726699999999951\\
9.9801369601869	0.727249999999955\\
10.0271083735195	0.727849999999954\\
10.0599220797361	0.728349999999956\\
10.0606432917849	0.728449999999953\\
10.0990299950549	0.728999999999957\\
10.1841982102283	0.730849999999954\\
10.1921780280631	0.731049999999954\\
10.2936926411629	0.732749999999953\\
10.4817558306978	0.736549999999951\\
10.5086272114617	0.73714999999995\\
10.5090741976213	0.737199999999952\\
10.6120428888646	0.738749999999953\\
10.6378765477957	0.739249999999956\\
10.6547067071431	0.739849999999954\\
10.6550946464479	0.739899999999956\\
10.7620353127925	0.741699999999952\\
10.9144088005736	0.744899999999951\\
10.9645826038488	0.745399999999954\\
10.9739590309952	0.74569999999995\\
11.0211666241973	0.746749999999956\\
11.0834163285757	0.747399999999949\\
11.0853069395831	0.747499999999953\\
11.1328505590004	0.748199999999954\\
11.1570721101727	0.748649999999955\\
11.275546446278	0.750449999999951\\
11.3007297176934	0.750999999999955\\
11.3273614811572	0.751549999999952\\
11.3357546466265	0.751799999999953\\
11.3823317479098	0.752449999999953\\
11.4231733927893	0.753099999999954\\
11.4517710906391	0.753699999999952\\
11.7060650886981	0.758949999999956\\
11.7579423165322	0.759599999999956\\
11.8100506350139	0.760899999999957\\
11.8407008393407	0.761349999999958\\
11.8434329544304	0.761449999999954\\
12.4011435092917	0.769749999999959\\
12.4501774859841	0.770199999999953\\
12.4585243783257	0.770449999999954\\
12.6387548580881	0.77384999999996\\
12.6868075351824	0.774449999999959\\
12.6953892304403	0.774649999999959\\
12.7089884711699	0.774949999999954\\
12.7706598654724	0.775649999999956\\
12.78878638596	0.775999999999961\\
12.8349315278147	0.776549999999958\\
12.8539433013268	0.776899999999955\\
12.9403748871605	0.77854999999996\\
12.9441407744954	0.778699999999958\\
13.0272727653572	0.779599999999959\\
13.0945384200496	0.780849999999958\\
13.1263159634256	0.781399999999955\\
13.3121821274657	0.783949999999962\\
13.4031516137908	0.785449999999962\\
13.4288810146603	0.785849999999961\\
13.4482910925729	0.786349999999956\\
13.5664779499629	0.787699999999958\\
13.6657227997675	0.788899999999963\\
13.695676117517	0.789599999999957\\
13.905492992896	0.792649999999959\\
13.9370276158886	0.79309999999996\\
13.9801903266664	0.793849999999964\\
14.0702418505903	0.795099999999962\\
14.0931369132881	0.795649999999959\\
14.1453481778228	0.796449999999965\\
14.1633296941487	0.796799999999962\\
14.2987761030453	0.798399999999965\\
14.3492828412266	0.79909999999996\\
14.3834337636678	0.799599999999963\\
14.4149198526327	0.800249999999963\\
14.4451740376273	0.800699999999964\\
14.4739521770451	0.801199999999966\\
14.5783433348398	0.802549999999961\\
14.6230748131328	0.803199999999961\\
14.6818284715388	0.803649999999962\\
14.6868302688718	0.803849999999962\\
14.7495949984079	0.805249999999965\\
14.785453428808	0.805899999999966\\
14.8557367427715	0.806999999999967\\
14.8566425590477	0.807049999999961\\
14.9245604363596	0.807699999999961\\
14.9728960308111	0.808149999999962\\
15.011126619631	0.808699999999966\\
15.047481051282	0.809349999999966\\
15.1203440269578	0.810449999999967\\
15.1263412605872	0.810699999999969\\
15.4745223872439	0.815199999999969\\
15.5784381356698	0.817099999999968\\
15.5970091682729	0.817699999999967\\
15.6488684222699	0.818549999999966\\
15.6517968975273	0.81864999999997\\
15.6848279737816	0.81909999999997\\
15.6857722392343	0.819199999999967\\
15.7830238606241	0.820399999999964\\
15.8229405086762	0.820849999999965\\
15.865395621996	0.821349999999967\\
15.896313253606	0.822049999999969\\
15.9053375505805	0.822249999999968\\
15.941385988263	0.822599999999966\\
15.9797606780271	0.823199999999964\\
15.9917964808107	0.823349999999969\\
16.0493391870928	0.82399999999997\\
16.1231213462842	0.824999999999967\\
16.1549397974586	0.825599999999966\\
16.1563953080473	0.825749999999971\\
16.2378070935051	0.826649999999965\\
16.2593799246559	0.827149999999968\\
16.3057737739686	0.827549999999967\\
16.3137940059347	0.827699999999972\\
16.3296954364207	0.828099999999971\\
16.429625537846	0.829099999999968\\
16.457300895194	0.829549999999969\\
16.5076075547426	0.830199999999969\\
16.5673980997466	0.830799999999968\\
16.6357488705573	0.831349999999972\\
16.6372058679868	0.831449999999968\\
16.7013607230211	0.83214999999997\\
16.7145134823351	0.83234999999997\\
16.7671895058742	0.833099999999966\\
16.7800830065976	0.833349999999967\\
16.836366302647	0.834149999999973\\
16.8529781867316	0.834449999999968\\
16.8981720994354	0.834999999999972\\
16.9654916836463	0.836299999999973\\
16.9661655674772	0.836349999999968\\
17.0196206097408	0.837049999999969\\
17.0293310025234	0.837249999999969\\
17.0825163938294	0.837949999999971\\
17.1055216124114	0.838399999999972\\
17.2617716301266	0.840149999999973\\
17.3709528376002	0.841449999999973\\
17.3717514555964	0.841499999999968\\
17.4259395587519	0.84219999999997\\
17.8858512223996	0.849399999999974\\
17.9277981709898	0.84989999999997\\
18.0118158131955	0.851499999999973\\
18.0788863745202	0.852299999999971\\
18.0847672908632	0.852449999999976\\
18.1414616729604	0.853099999999976\\
18.1494034684958	0.853299999999976\\
18.2502151743554	0.854299999999974\\
18.2509697315837	0.854399999999977\\
18.2926010001461	0.854949999999974\\
18.4113195248075	0.856149999999971\\
18.4468381768725	0.856649999999973\\
18.5429167350355	0.857699999999973\\
18.5570375279891	0.857999999999976\\
18.6156373931832	0.858599999999974\\
18.7004065318544	0.859649999999974\\
18.950104329225	0.862649999999974\\
18.9563860050559	0.862749999999977\\
18.9983338471212	0.863349999999976\\
19.0161446893696	0.863699999999973\\
19.0652655129487	0.864199999999975\\
19.0658640977021	0.864299999999979\\
19.0941987615127	0.864499999999978\\
19.1549124232078	0.865249999999975\\
19.1680125645448	0.865449999999974\\
19.4845860869132	0.86924999999998\\
19.4901837143163	0.869399999999978\\
19.5858418954977	0.870449999999977\\
19.6111600876325	0.87074999999998\\
19.6545425506058	0.871249999999975\\
19.6557071204045	0.871299999999977\\
19.6890449563517	0.871799999999979\\
19.7856665648671	0.873149999999974\\
19.8491317343297	0.873799999999974\\
19.8701330343816	0.874349999999978\\
19.8955663486322	0.874799999999979\\
19.9660518308689	0.875649999999979\\
19.9861114576836	0.87589999999998\\
20.0641492729244	0.876499999999979\\
20.0651442684653	0.876599999999975\\
20.1054457648351	0.877099999999977\\
20.1284021127875	0.877349999999979\\
20.1849398300462	0.877899999999975\\
20.1859481744384	0.877999999999979\\
20.2096303460124	0.878499999999981\\
20.2105631145532	0.878599999999977\\
20.2979144102266	0.879449999999977\\
20.3032997205147	0.879649999999977\\
20.3321081354562	0.880099999999977\\
20.3365810330364	0.880249999999975\\
20.3836066925128	0.880799999999979\\
20.4131792300672	0.881399999999978\\
20.4927462302412	0.882149999999982\\
20.5484806551845	0.882899999999978\\
20.6199489351442	0.883849999999981\\
20.6879911066184	0.884499999999981\\
20.9143296081848	0.88679999999998\\
20.9267938312336	0.887149999999977\\
20.9977746951046	0.887849999999979\\
20.999145432721	0.887899999999981\\
21.0579531369427	0.888399999999983\\
21.9213079565946	0.89794999999998\\
22.0111590305357	0.898399999999981\\
22.0145054054911	0.898549999999979\\
22.042108974784	0.89899999999998\\
22.096497668161	0.89944999999998\\
22.1031954639758	0.899599999999985\\
22.2005789410854	0.900349999999982\\
22.2070010145262	0.900549999999981\\
22.3115884291997	0.901599999999981\\
22.3168416620768	0.901699999999984\\
22.4317906322246	0.902349999999984\\
22.5255833001633	0.90349999999998\\
22.6300053291901	0.904199999999982\\
22.8674923623654	0.90629999999998\\
22.9573775082141	0.907199999999982\\
22.9631031923673	0.907449999999983\\
23.134441887046	0.909499999999987\\
23.225637813845	0.909999999999982\\
23.2457174477616	0.91014999999998\\
23.3120968275234	0.910649999999983\\
23.314578289361	0.910749999999986\\
23.5402574622687	0.912599999999983\\
23.5461611335225	0.912799999999983\\
23.6833060665609	0.913999999999987\\
23.6837826192049	0.914049999999982\\
23.7595386535941	0.914649999999988\\
23.7668945583934	0.914799999999985\\
23.8396573486734	0.915449999999986\\
23.8500756425408	0.915549999999982\\
23.9127579622246	0.916099999999986\\
23.9182596749383	0.916199999999982\\
23.9863347937975	0.916699999999985\\
24.3249450238243	0.919749999999986\\
24.4067982715104	0.920349999999985\\
24.4124325255928	0.920499999999983\\
24.6285315309766	0.922799999999988\\
24.7148703770281	0.923249999999989\\
24.7776220415201	0.923849999999987\\
24.7962615108097	0.924149999999983\\
24.9456529813587	0.925149999999988\\
24.9821809158084	0.925549999999987\\
25.0761160085374	0.926149999999986\\
25.4059680178417	0.929049999999989\\
25.4065764934989	0.929149999999986\\
25.4584297371217	0.92969999999999\\
25.4849156592285	0.930249999999987\\
25.5986936346113	0.931149999999988\\
25.6206190919326	0.931349999999988\\
26.0685386113063	0.934899999999985\\
26.0692877181422	0.934949999999986\\
26.1590969280547	0.935799999999986\\
26.1672438482625	0.935999999999986\\
26.2231878745797	0.93654999999999\\
26.2261701106561	0.936649999999986\\
26.3969179899793	0.938249999999989\\
26.4665823292529	0.938749999999992\\
26.7142549539946	0.940599999999989\\
26.765524766177	0.941199999999988\\
26.8346585500661	0.941749999999992\\
26.8450536066899	0.942049999999988\\
26.9542821134544	0.94274999999999\\
26.954869790075	0.942799999999991\\
27.296120208884	0.945799999999991\\
27.3814887631521	0.946299999999987\\
27.5149943175337	0.94724999999999\\
27.6586574589875	0.948499999999989\\
27.6759073254064	0.948799999999991\\
27.7682148866031	0.94919999999999\\
27.8415120719928	0.94959999999999\\
27.9651565597864	0.950349999999993\\
28.1126651753876	0.951599999999992\\
28.2410643624619	0.952449999999992\\
28.2628195409824	0.95259999999999\\
28.6867521106624	0.955649999999991\\
28.7223115027106	0.955999999999989\\
28.8245502544058	0.956849999999989\\
28.8614200286429	0.957249999999995\\
29.0604818710286	0.958149999999989\\
29.2407620960433	0.959499999999991\\
29.388752758411	0.96009999999999\\
29.7229531062101	0.962349999999994\\
29.8166427397815	0.962849999999996\\
29.8902727868859	0.963549999999991\\
29.9350312501494	0.96394999999999\\
30.1699518524306	0.965099999999993\\
30.5854377934508	0.966699999999996\\
30.7228526984152	0.967399999999991\\
30.9245069121847	0.968349999999994\\
30.9271949340971	0.968499999999992\\
31.6485292443883	0.971199999999996\\
31.6881831336983	0.971399999999996\\
32.0137248000494	0.972549999999991\\
32.0153654692056	0.972599999999993\\
32.1666586971513	0.973199999999991\\
32.2169948364602	0.973399999999998\\
32.4165103315095	0.974199999999996\\
32.4676837057365	0.974399999999996\\
32.9567745868879	0.975399999999993\\
33.1015003076811	0.976199999999999\\
33.1309533857429	0.976399999999998\\
33.300703948956	0.976899999999993\\
33.3331410052908	0.977149999999995\\
33.5436308565325	0.977749999999993\\
33.8517911477745	0.978599999999993\\
34.1057302318464	0.979449999999993\\
34.1335941729228	0.979649999999999\\
34.790785807167	0.981299999999997\\
34.7914981854199	0.981349999999999\\
35.1133959676861	0.982149999999997\\
35.2556271091606	0.982549999999996\\
35.3120968015204	0.982749999999996\\
35.7505625953083	0.983549999999994\\
35.7796295827815	0.983649999999997\\
36.0231513320164	0.984199999999994\\
36.0235745001188	0.984249999999996\\
36.2749774044438	0.984899999999996\\
37.4063847205357	0.98715\\
37.8110738362697	0.9878\\
38.0007277901976	0.988149999999997\\
38.1975449543872	0.988599999999998\\
39.2150016338662	0.990099999999998\\
39.5178744869136	0.9908\\
39.9284517923738	0.991299999999995\\
42.0222734401969	0.994299999999996\\
42.7049284683113	0.994900000000001\\
42.706991619131	0.994949999999996\\
44.7289359385214	0.996549999999999\\
49.9494416096086	0.999099999999999\\
55.5245769804879	0.999949999999998\\
61.5111876677865	1\\
};
\addlegendentry{$N=8/8/8, M=20$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-61.0594291523111	0.000149999999997874\\
-55.9315725383392	0.000650000000000261\\
-46.5509232732883	0.00359999999999872\\
-46.547018560838	0.00365000000000038\\
-45.9427103510497	0.00399999999999778\\
-45.1976672846798	0.00450000000000017\\
-44.6610491458211	0.00504999999999711\\
-44.2919022063707	0.00560000000000116\\
-44.2480829399098	0.00574999999999903\\
-44.0455450607876	0.0061499999999981\\
-43.4037728009757	0.00694999999999624\\
-43.2941419357197	0.00719999999999743\\
-42.7245588376136	0.00764999999999816\\
-42.7173234790545	0.00769999999999982\\
-42.169209861899	0.00840000000000174\\
-41.2146039691328	0.0096500000000006\\
-40.7062353072082	0.0108999999999995\\
-40.098607228928	0.0115499999999997\\
-38.8036328623546	0.0144499999999965\\
-38.5955566055907	0.0150500000000022\\
-38.4497165596249	0.0155999999999992\\
-38.0114871453386	0.0170999999999992\\
-37.9423638870333	0.0174999999999983\\
-37.8485246684634	0.0177499999999995\\
-37.6344456803913	0.0183499999999981\\
-37.5509619504291	0.0185999999999993\\
-36.6373288965138	0.0213499999999982\\
-36.6369375035879	0.0213999999999999\\
-35.5086881979222	0.0259\\
-35.4919429894347	0.0261500000000012\\
-35.3237780255702	0.0266999999999982\\
-35.2974402766035	0.0268000000000015\\
-34.6506125807587	0.0290999999999997\\
-34.614094723025	0.0292999999999992\\
-34.4386227176908	0.0299499999999995\\
-34.1916371845095	0.0317500000000024\\
-34.1876377403924	0.0318499999999986\\
-34.0539910454041	0.0325500000000005\\
-33.7203225900861	0.0348499999999987\\
-33.5490824636937	0.0352999999999994\\
-33.1389837425327	0.0371999999999986\\
-32.9549202523444	0.0384999999999991\\
-32.8732275029826	0.0390000000000015\\
-32.8555441057934	0.039200000000001\\
-32.7847743211912	0.039749999999998\\
-32.7054879261198	0.040300000000002\\
-32.6137522203345	0.0407999999999973\\
-32.4040685777961	0.0419499999999999\\
-32.3021435692321	0.0428999999999959\\
-32.1734287140659	0.0435499999999962\\
-31.6764253548701	0.0469499999999954\\
-31.6551358978702	0.0472499999999982\\
-31.5349451055366	0.0484000000000009\\
-31.4995341548609	0.0490500000000011\\
-31.3428996030863	0.0499999999999972\\
-31.2953541751536	0.0503500000000017\\
-31.0213284427302	0.0519499999999979\\
-31.0038484515088	0.0522500000000008\\
-30.993211623803	0.0524500000000003\\
-30.8846345789854	0.0529000000000011\\
-30.8789774030213	0.0529999999999973\\
-30.6957308699437	0.0544999999999973\\
-30.6950702444045	0.054549999999999\\
-30.6371256740401	0.0550999999999959\\
-30.636419020319	0.0551499999999976\\
-30.4405459918236	0.056049999999999\\
-30.2841288622324	0.0575499999999991\\
-29.9412380257435	0.0605499999999992\\
-29.940223381845	0.0606000000000009\\
-29.8214553297922	0.0614999999999952\\
-29.7918015060898	0.0617499999999964\\
-29.7419557282887	0.0621999999999971\\
-29.681901341618	0.0629500000000007\\
-29.6650070602084	0.0631500000000003\\
-29.6189189686582	0.0635999999999939\\
-29.458337056411	0.0649499999999961\\
-29.4220857305451	0.0654499999999985\\
-29.3982181825254	0.0657999999999959\\
-29.052984315925	0.0688999999999993\\
-29.0517875362382	0.0690499999999972\\
-28.7813206279735	0.0716499999999982\\
-28.771576101734	0.0717999999999961\\
-28.7016791545959	0.072349999999993\\
-28.6543186155281	0.0728999999999971\\
-28.5590052047279	0.073599999999999\\
-28.4147281068863	0.0747499999999945\\
-28.3309194726466	0.0753999999999948\\
-28.2014168370316	0.0772999999999939\\
-28.1767052111147	0.0777499999999947\\
-28.0913724081265	0.0787499999999923\\
-27.9633824965297	0.0796499999999938\\
-27.9415549086395	0.0799499999999966\\
-27.8851087116541	0.0806499999999986\\
-27.8840870124044	0.0806999999999931\\
-27.7872330560808	0.0812499999999972\\
-27.7529260356735	0.0817999999999941\\
-27.7340420428913	0.0822999999999965\\
-27.7332591018902	0.0823499999999981\\
-27.6841199131277	0.0829999999999984\\
-27.5484658383616	0.084699999999998\\
-27.5020757521037	0.0852999999999966\\
-27.4562580697256	0.0858499999999935\\
-27.3948865006541	0.0864999999999938\\
-26.9200621499965	0.0922499999999928\\
-26.9039580582256	0.0927499999999952\\
-26.8252166992587	0.0935499999999934\\
-26.8232852680875	0.0936499999999967\\
-26.7624929476767	0.0941999999999936\\
-26.6746634885716	0.0949999999999918\\
-26.6622475996444	0.0952999999999946\\
-26.6223596124038	0.0958499999999916\\
-26.516012981097	0.0970499999999959\\
-26.4591951337297	0.0975499999999911\\
-26.3430805521995	0.0986499999999921\\
-26.2879243020564	0.0996499999999969\\
-26.2757567086658	0.100049999999996\\
-26.2350276127638	0.100599999999993\\
-26.2342963341364	0.100699999999996\\
-25.4781298466885	0.108749999999993\\
-25.4231542931112	0.10929999999999\\
-25.231118300595	0.112099999999991\\
-25.1781746741301	0.112549999999992\\
-25.1036918227445	0.113249999999994\\
-25.0724510245455	0.113699999999994\\
-25.0621238875619	0.11399999999999\\
-24.7378928458467	0.119149999999991\\
-24.7276976052534	0.119249999999994\\
-24.6710743085556	0.119949999999989\\
-24.6655748645487	0.120149999999988\\
-24.6053252036593	0.12104999999999\\
-24.5465998188257	0.121599999999994\\
-24.5218103180947	0.122099999999989\\
-24.47328681145	0.12254999999999\\
-24.4554219283427	0.122799999999991\\
-24.3992989763879	0.123349999999988\\
-24.3777011222318	0.123749999999994\\
-24.2545739341473	0.124749999999992\\
-24.2192654987199	0.125299999999989\\
-24.1982105565276	0.12554999999999\\
-24.122849722989	0.126549999999988\\
-23.947350819213	0.128949999999989\\
-23.9029424331794	0.129699999999993\\
-23.8478448909592	0.13024999999999\\
-23.7953183075433	0.13089999999999\\
-23.7079866217605	0.132249999999992\\
-23.6763884602403	0.132749999999987\\
-23.5462823478178	0.134649999999986\\
-23.4491259653022	0.135899999999992\\
-23.4343714570511	0.136099999999992\\
-23.3953026144994	0.136599999999987\\
-23.3804220008253	0.136849999999988\\
-23.3581600865705	0.137299999999989\\
-23.347656469825	0.137599999999992\\
-23.3303683085078	0.137899999999988\\
-23.286453516848	0.138449999999992\\
-23.272173176599	0.138799999999989\\
-23.1954259461071	0.139499999999991\\
-23.1771344000797	0.139749999999992\\
-23.0590534538416	0.140949999999989\\
-22.9839817343604	0.14204999999999\\
-22.9392947443785	0.142649999999989\\
-22.9374514901201	0.142699999999991\\
-22.8601499829345	0.143249999999988\\
-22.8477884630342	0.143449999999987\\
-22.7776372630698	0.144799999999989\\
-22.7573761958459	0.145149999999987\\
-22.5567266066852	0.148049999999991\\
-22.5245645234297	0.148599999999988\\
-22.5055879782196	0.148949999999985\\
-22.3643977893865	0.150399999999991\\
-22.3046951215637	0.150999999999989\\
-22.1793925774293	0.152449999999988\\
-22.1184050275076	0.153199999999991\\
-22.1032905240867	0.153449999999985\\
-22.033937604653	0.154099999999985\\
-22.0180970946826	0.154499999999985\\
-21.9812424905494	0.154999999999987\\
-21.976704822064	0.155199999999986\\
-21.9141904935262	0.156399999999991\\
-21.8441296679142	0.156949999999988\\
-21.840908592647	0.157099999999986\\
-21.8029794682238	0.15764999999999\\
-21.7834886027347	0.15809999999999\\
-21.7264586869612	0.158649999999987\\
-21.4646806372288	0.161699999999989\\
-21.3851377975956	0.162949999999988\\
-21.3552123669265	0.163549999999987\\
-21.3310602653551	0.164149999999985\\
-21.2568519806446	0.165249999999986\\
-21.1068212674825	0.167649999999988\\
-21.0381649150049	0.169049999999984\\
-21.0027594419673	0.169649999999983\\
-20.9710851728859	0.170199999999987\\
-20.9352127590131	0.170749999999984\\
-20.9123368580983	0.171149999999983\\
-20.8552539781562	0.171849999999985\\
-20.8420200183863	0.171949999999988\\
-20.6938378763239	0.174349999999983\\
-20.6919312957323	0.174499999999988\\
-20.6487190501964	0.175199999999982\\
-20.6438531264358	0.175399999999982\\
-20.6086926917335	0.175999999999988\\
-20.6051858057019	0.176249999999982\\
-20.5402028103632	0.176949999999984\\
-20.3572911915997	0.179449999999981\\
-20.3542978754991	0.179549999999985\\
-20.304508802707	0.180199999999985\\
-20.2803331658112	0.180549999999982\\
-20.2110201362854	0.181299999999986\\
-20.2005743589687	0.181599999999982\\
-20.1680423555727	0.182299999999984\\
-20.1372982193304	0.182799999999986\\
-20.129426631067	0.182949999999984\\
-20.0628394800507	0.183749999999982\\
-20.0237403434066	0.184199999999983\\
-19.9617698426774	0.185449999999982\\
-19.5445331255813	0.192199999999985\\
-19.5028261996757	0.192749999999982\\
-19.4786412590963	0.193149999999982\\
-19.3668103137771	0.194949999999984\\
-19.3311280240994	0.195399999999985\\
-19.2427857598903	0.196349999999981\\
-19.208948356444	0.19694999999998\\
-19.0602075758289	0.198949999999982\\
-19.0197419280391	0.199699999999986\\
-18.9800307597575	0.200149999999979\\
-18.8895425909605	0.20124999999998\\
-18.8891463826882	0.201299999999982\\
-18.821976082312	0.202199999999984\\
-18.7545118206431	0.20359999999998\\
-18.7092914298923	0.204149999999984\\
-18.6974082553617	0.204499999999982\\
-18.6791345577413	0.204999999999984\\
-18.6729820964922	0.205149999999982\\
-18.6182747546663	0.205749999999981\\
-18.528555995747	0.206899999999983\\
-18.4750566375546	0.207349999999984\\
-18.4337343310922	0.207999999999984\\
-18.374071646825	0.208749999999981\\
-18.3419353463686	0.209199999999981\\
-18.2592314348216	0.210149999999985\\
-18.0791800312088	0.21299999999998\\
-18.0735925021692	0.213149999999985\\
-18.0316086407115	0.21364999999998\\
-17.9712868797547	0.214399999999983\\
-17.9677499044869	0.214599999999983\\
-17.9318329520647	0.21514999999998\\
-17.9067309593552	0.215649999999982\\
-17.8754761834817	0.216149999999978\\
-17.8724935061856	0.216249999999981\\
-17.8074908647656	0.216999999999977\\
-17.8026302514205	0.217249999999979\\
-17.7423103903187	0.21814999999998\\
-17.7371864589121	0.218299999999978\\
-17.6710730979619	0.21899999999998\\
-17.6616861707093	0.219249999999981\\
-17.6186817746484	0.219999999999978\\
-17.6176575138436	0.220099999999981\\
-17.5205421996427	0.221249999999984\\
-17.5194376214309	0.22134999999998\\
-17.4751462165236	0.222049999999982\\
-17.3619497585519	0.223599999999983\\
-17.3494545940398	0.223899999999979\\
-17.3196568790001	0.224399999999982\\
-17.290803753484	0.224849999999982\\
-17.2490817463262	0.225599999999979\\
-17.2478826694408	0.225699999999982\\
-17.2012765600678	0.226349999999982\\
-17.1798425457697	0.226799999999983\\
-17.1181763952855	0.22734999999998\\
-17.1105291807786	0.227499999999978\\
-16.9869544324658	0.22884999999998\\
-16.887074737182	0.229999999999983\\
-16.8423465887172	0.230499999999978\\
-16.6647317277103	0.233049999999977\\
-16.6641489197745	0.233099999999979\\
-16.6408557739196	0.233649999999976\\
-16.635954229459	0.233799999999981\\
-16.5718964603241	0.23439999999998\\
-16.5633372427568	0.23484999999998\\
-16.4560642600434	0.236249999999977\\
-16.4523933463422	0.236399999999982\\
-16.2746815379905	0.239049999999978\\
-16.2371011331273	0.239599999999982\\
-16.2168509397671	0.240149999999979\\
-16.1582920307384	0.240949999999977\\
-16.0101301349112	0.24319999999998\\
-16.0062951301394	0.243299999999977\\
-15.9810437459306	0.243949999999977\\
-15.8855927905347	0.245899999999978\\
-15.8532017770956	0.24639999999998\\
-15.8207119973326	0.247299999999974\\
-15.7779919298847	0.247849999999978\\
-15.6348260663234	0.250149999999977\\
-15.5953230852624	0.250649999999979\\
-15.5386134137138	0.25154999999998\\
-15.5167785887278	0.252049999999976\\
-15.464982844329	0.252499999999976\\
-15.4634718821061	0.252649999999974\\
-15.4288471461726	0.25324999999998\\
-15.3955720052138	0.253699999999974\\
-15.3843811151691	0.253849999999979\\
-15.3329185552691	0.254349999999974\\
-15.3106255592219	0.254649999999977\\
-15.2180182297367	0.256099999999975\\
-15.2167831695572	0.256199999999978\\
-15.1483956731654	0.257049999999978\\
-15.0647157541903	0.258249999999975\\
-15.029149857422	0.258799999999979\\
-15.0054937533331	0.259549999999976\\
-14.8949172299307	0.261249999999976\\
-14.8695133224953	0.261799999999972\\
-14.763958576588	0.263549999999974\\
-14.7597728871307	0.263649999999977\\
-14.6893947655902	0.264749999999978\\
-14.6259358081128	0.266199999999976\\
-14.5999268875345	0.266749999999973\\
-14.572893291173	0.267149999999972\\
-14.5326399727174	0.267749999999978\\
-14.4510828361367	0.269749999999974\\
-14.4174712558221	0.270249999999976\\
-14.3448706963466	0.271549999999976\\
-14.317344666137	0.272099999999973\\
-14.246098660147	0.273699999999977\\
-14.2147725848123	0.274199999999972\\
-14.1861551536542	0.274649999999973\\
-14.146424413963	0.275349999999975\\
-14.1402982228315	0.275499999999973\\
-14.0813961842371	0.276099999999971\\
-14.0753997581197	0.276349999999972\\
-14.0443230262181	0.276999999999973\\
-14.0436839580909	0.277049999999974\\
-14.0011874863701	0.277699999999975\\
-13.8893398163931	0.279549999999972\\
-13.841136819817	0.280199999999972\\
-13.8375606484619	0.280299999999976\\
-13.8127721172988	0.280649999999973\\
-13.7805383404349	0.281299999999973\\
-13.7755651699905	0.281449999999971\\
-13.7300625582216	0.282049999999977\\
-13.6720085657072	0.282849999999975\\
-13.6680280663611	0.282949999999971\\
-13.5889400908565	0.284499999999973\\
-13.5634817337457	0.285149999999973\\
-13.4967362659169	0.285999999999973\\
-13.4741125645617	0.286599999999972\\
-13.3931900888975	0.28804999999997\\
-13.327109970037	0.28869999999997\\
-13.2349648800588	0.290299999999974\\
-13.1763345037576	0.290949999999974\\
-13.1511704246546	0.291449999999969\\
-13.0427523296889	0.292649999999973\\
-13.0419540391228	0.292799999999971\\
-12.9978176537224	0.293649999999971\\
-12.9237596360546	0.295199999999973\\
-12.9215478448535	0.295399999999972\\
-12.9165613479278	0.29554999999997\\
-12.8833609609181	0.29619999999997\\
-12.8765350459258	0.296349999999975\\
-12.8312096953776	0.297149999999974\\
-12.8306286579553	0.297199999999975\\
-12.7224331938147	0.298149999999971\\
-12.7087457278049	0.298399999999972\\
-12.671123680362	0.298949999999969\\
-12.5741114756258	0.300499999999971\\
-12.5725248773253	0.300599999999974\\
-12.5089712446453	0.301499999999969\\
-12.5084823874277	0.30154999999997\\
-12.4681308976772	0.302149999999969\\
-12.4677378594741	0.302199999999971\\
-12.4373213219667	0.302749999999975\\
-12.4345664781417	0.302899999999973\\
-12.2370226227763	0.305749999999968\\
-12.2292626327921	0.306199999999968\\
-12.1549747310115	0.30689999999997\\
-12.1164916462405	0.307499999999969\\
-12.0911970713286	0.30794999999997\\
-12.0608809644502	0.308699999999973\\
-12.0381670180776	0.308899999999973\\
-11.9893320912838	0.309799999999967\\
-11.961529626536	0.310249999999968\\
-11.9506147771506	0.310449999999967\\
-11.890228505837	0.311399999999971\\
-11.8821055329774	0.31159999999997\\
-11.8536576533073	0.312499999999972\\
-11.8488828923243	0.312649999999969\\
-11.7874680802633	0.313449999999968\\
-11.7845469642453	0.313599999999973\\
-11.7587118494925	0.314099999999968\\
-11.7495025717593	0.314399999999971\\
-11.7078008779028	0.315149999999967\\
-11.6963153753663	0.315549999999973\\
-11.6618869058773	0.316349999999971\\
-11.5935225365271	0.317499999999967\\
-11.549621270565	0.318249999999971\\
-11.4839305477706	0.319399999999966\\
-11.4647363607633	0.31994999999997\\
-11.3883954791856	0.321799999999968\\
-11.3429321337976	0.322399999999966\\
-11.293678119609	0.323099999999968\\
-11.2867622581432	0.323349999999969\\
-11.2503997770462	0.323949999999968\\
-11.0474198655587	0.32784999999997\\
-11.0150737519462	0.32829999999997\\
-10.9978478841157	0.328899999999969\\
-10.9655073482755	0.329499999999967\\
-10.9402813672965	0.329949999999968\\
-10.8890677129212	0.330699999999965\\
-10.8080926988148	0.331549999999972\\
-10.7686003827965	0.332099999999969\\
-10.7383966410496	0.332649999999965\\
-10.7049938597173	0.333099999999966\\
-10.6961328488433	0.333299999999966\\
-10.6461063748944	0.333949999999966\\
-10.6284231977777	0.334399999999967\\
-10.5853049661269	0.334899999999969\\
-10.5818049033467	0.334999999999965\\
-10.5244533005376	0.335699999999967\\
-10.4985770158763	0.336149999999968\\
-10.4644052940224	0.336949999999966\\
-10.4101427390089	0.337849999999968\\
-10.3761788809116	0.338449999999966\\
-10.3704440180948	0.338649999999966\\
-10.3348112773694	0.339299999999966\\
-10.3177018445813	0.33964999999997\\
-10.2635318244645	0.34049999999997\\
-10.2535529334812	0.340799999999966\\
-10.212998882592	0.34134999999997\\
-10.1809037352459	0.34199999999997\\
-10.1313051169401	0.342549999999967\\
-10.1261988479985	0.342749999999967\\
-10.0921920606922	0.343299999999964\\
-10.0484881496274	0.344199999999965\\
-10.0429505662056	0.344299999999969\\
-10.0146205093435	0.344949999999969\\
-10.0127122023367	0.345099999999967\\
-9.84319152360378	0.347949999999969\\
-9.81366453841142	0.348549999999967\\
-9.73809358722359	0.349149999999966\\
-9.72280010241501	0.349499999999964\\
-9.70483206857776	0.350049999999968\\
-9.6711597226121	0.350649999999966\\
-9.62605762978399	0.351249999999965\\
-9.62558571532993	0.351299999999966\\
-9.51564273575036	0.352999999999966\\
-9.4608422392821	0.353999999999964\\
-9.45978243269336	0.354049999999965\\
-9.40806287892661	0.354699999999966\\
-9.40446698315503	0.354849999999963\\
-9.32508018002675	0.355949999999964\\
-9.21148806928133	0.358049999999963\\
-9.1865455251567	0.358599999999967\\
-9.15928664474637	0.359249999999967\\
-9.1036171341642	0.359749999999963\\
-9.06760854491755	0.360249999999965\\
-9.03550472039581	0.360799999999962\\
-9.01550650545408	0.361449999999962\\
-9.00293356766932	0.361749999999965\\
-8.9664288015444	0.362349999999964\\
-8.82040312869239	0.364399999999968\\
-8.79181806140217	0.364849999999961\\
-8.70556681785143	0.366649999999964\\
-8.67514893557242	0.367149999999967\\
-8.64903858861067	0.367799999999967\\
-8.59162853399104	0.368899999999961\\
-8.40257835098578	0.372099999999961\\
-8.37733158853702	0.372599999999963\\
-8.2866112925532	0.373999999999967\\
-8.27995882312247	0.374149999999965\\
-8.24427242619744	0.37464999999996\\
-8.23225488832814	0.374949999999963\\
-8.19016824148561	0.375449999999965\\
-8.18831634735177	0.375649999999965\\
-8.14911532314596	0.376299999999965\\
-8.11214349742147	0.376949999999965\\
-8.04564158816811	0.37829999999996\\
-8.01891090316015	0.378949999999961\\
-8.00622724982397	0.379199999999962\\
-7.98691695239064	0.379749999999966\\
-7.93893534160534	0.38064999999996\\
-7.89901388792278	0.381449999999965\\
-7.86616173835112	0.381999999999962\\
-7.85652413336773	0.382299999999965\\
-7.82606530027455	0.382899999999964\\
-7.78525352437765	0.383899999999961\\
-7.77464623991358	0.384149999999963\\
-7.72809258907255	0.384849999999965\\
-7.61250838720429	0.387149999999963\\
-7.58713139127363	0.387599999999964\\
-7.58670636704157	0.387649999999965\\
-7.53876039598443	0.38854999999996\\
-7.53731193965427	0.388649999999963\\
-7.48331364652709	0.389449999999961\\
-7.3847028286655	0.391499999999958\\
-7.32428031213475	0.392449999999961\\
-7.32115590496355	0.392599999999959\\
-7.27904695449102	0.393249999999959\\
-7.1129775806755	0.396449999999959\\
-7.05450008783691	0.397199999999962\\
-6.84138000113711	0.401249999999962\\
-6.80001759214763	0.401949999999964\\
-6.75337342679174	0.402549999999962\\
-6.74916241582247	0.40269999999996\\
-6.71729986772468	0.40354999999996\\
-6.71422649414663	0.403699999999958\\
-6.65600937492117	0.404949999999957\\
-6.62645261094482	0.405449999999959\\
-6.58992040252353	0.405949999999962\\
-6.56171743417694	0.406499999999959\\
-6.55163747362785	0.406649999999956\\
-6.49176917508943	0.407699999999963\\
-6.48985897356455	0.407849999999961\\
-6.46269884982756	0.408199999999958\\
-6.39951371376075	0.409299999999959\\
-6.36541589472547	0.409899999999958\\
-6.36144264268945	0.410099999999957\\
-6.32268410237582	0.41059999999996\\
-6.25564662342646	0.41209999999996\\
-6.23017826772863	0.412599999999962\\
-6.22899641403615	0.412699999999958\\
-6.18720839433075	0.413299999999957\\
-6.16895060375228	0.413699999999956\\
-6.11771642913367	0.414849999999959\\
-6.08136612580377	0.415599999999962\\
-6.06680068950224	0.415799999999962\\
-6.02786874594274	0.416449999999962\\
-6.02462849418943	0.416699999999956\\
-5.98777407282428	0.417199999999958\\
-5.98294509340971	0.417349999999956\\
-5.93849279151432	0.41789999999996\\
-5.9213120098087	0.41874999999996\\
-5.85417312275987	0.419549999999958\\
-5.780438124653	0.420549999999956\\
-5.76743336887544	0.420899999999961\\
-5.694502735882	0.422149999999959\\
-5.65105794545099	0.423099999999955\\
-5.62884141359214	0.423599999999958\\
-5.62375478298222	0.423749999999956\\
-5.57881251967727	0.424249999999958\\
-5.55058143866854	0.425299999999957\\
-5.52155897172298	0.425749999999958\\
-5.49020223671137	0.426399999999958\\
-5.45365112557616	0.427149999999955\\
-5.42435356065528	0.427849999999957\\
-5.40043321811515	0.428299999999957\\
-5.36944497571103	0.428899999999956\\
-5.2971305858857	0.43009999999996\\
-5.21774758370448	0.432049999999954\\
-5.18493097447964	0.432549999999956\\
-5.17915791873784	0.432749999999956\\
-5.05039336169662	0.435499999999955\\
-5.02783121580786	0.435999999999957\\
-5.02492103913514	0.436149999999955\\
-4.98865835251763	0.436649999999958\\
-4.98791799764246	0.436749999999954\\
-4.93886597539714	0.437499999999957\\
-4.9325443718682	0.437649999999955\\
-4.90666042803619	0.438449999999953\\
-4.86650494698675	0.438949999999956\\
-4.79272193718342	0.439899999999959\\
-4.71980392340936	0.441449999999953\\
-4.68888750675019	0.441999999999958\\
-4.65687941151307	0.442799999999956\\
-4.61483909353701	0.443449999999956\\
-4.20807504125271	0.452299999999951\\
-4.16650622311938	0.452849999999955\\
-4.13641826409312	0.453649999999953\\
-4.08989889211733	0.454849999999958\\
-4.08574580710466	0.454999999999956\\
-3.9009984633486	0.458749999999952\\
-3.86803155374743	0.459399999999953\\
-3.85715574442301	0.459699999999955\\
-3.81810192019185	0.460349999999956\\
-3.78146415063136	0.461149999999954\\
-3.76007539018897	0.461499999999951\\
-3.72665512572985	0.462099999999957\\
-3.54354439701447	0.465599999999952\\
-3.49526264902632	0.466299999999954\\
-3.4035894355971	0.46829999999995\\
-3.35133298181731	0.469699999999953\\
-3.30902004767098	0.47024999999995\\
-2.91646097340502	0.477899999999948\\
-2.91160506932802	0.478099999999955\\
-2.8645686038632	0.478899999999953\\
-2.59570090379439	0.48414999999995\\
-2.57660465987465	0.484549999999949\\
-2.53502695786415	0.48499999999995\\
-2.48142026419923	0.486349999999952\\
-2.45465550147755	0.487049999999954\\
-2.44518370712545	0.487249999999953\\
-2.3591906789016	0.488349999999954\\
-2.35257283094114	0.48864999999995\\
-2.2274740423816	0.491149999999948\\
-2.19344975444312	0.491749999999954\\
-2.04252269988039	0.494599999999949\\
-2.03889860350198	0.494699999999952\\
-1.9499814651704	0.496749999999949\\
-1.89816858108651	0.49764999999995\\
-1.79416891644394	0.500049999999952\\
-1.74082802450015	0.50104999999995\\
-1.73473387154748	0.501349999999952\\
-1.69162586653232	0.501799999999953\\
-1.68120630055004	0.502049999999947\\
-1.54797004878326	0.504649999999948\\
-1.53965063732363	0.50489999999995\\
-1.51749370340399	0.505449999999946\\
-1.46938151514362	0.506449999999951\\
-1.46447979428318	0.506599999999949\\
-1.40975251856329	0.507499999999951\\
-1.39415957868283	0.507949999999951\\
-1.37567810061071	0.508499999999948\\
-1.33327881528969	0.509949999999954\\
-1.32541248140323	0.510199999999948\\
-1.0100042886944	0.516749999999952\\
-0.968874947722981	0.517399999999952\\
-0.950650433805038	0.517799999999951\\
-0.87613193995935	0.51904999999995\\
-0.84747149078305	0.519799999999954\\
-0.715950712167114	0.522999999999954\\
-0.689914543108443	0.523449999999954\\
-0.674817709894796	0.523799999999952\\
-0.633971955985942	0.524449999999952\\
-0.620519477672744	0.524799999999949\\
-0.589859276522901	0.52544999999995\\
-0.506745341892639	0.526999999999951\\
-0.457880855144296	0.527499999999954\\
-0.412507241149342	0.528799999999954\\
-0.404253620137283	0.528949999999952\\
-0.365193684937623	0.52974999999995\\
-0.34664862206516	0.53039999999995\\
-0.307489510387427	0.530849999999951\\
-0.303032065073793	0.531149999999954\\
-0.267652287078207	0.531949999999952\\
-0.262539552793456	0.532149999999952\\
-0.192481334096314	0.534049999999951\\
-0.181214813012275	0.534499999999952\\
-0.141675381140956	0.535049999999956\\
-0.091171418742519	0.536049999999953\\
-0.0844306694911836	0.536399999999951\\
-0.0547389291533449	0.536849999999951\\
0.0130028512403442	0.537699999999951\\
0.0302723583037334	0.538049999999956\\
0.0816113178395312	0.539149999999957\\
0.109096124736041	0.540049999999951\\
0.139757338276198	0.540599999999955\\
0.1694613033618	0.54109999999995\\
0.183794550948349	0.541549999999951\\
0.233040143606857	0.542949999999955\\
0.23881374901066	0.543099999999953\\
0.306798959431845	0.544249999999955\\
0.316481248546125	0.544499999999957\\
0.370934225753516	0.545299999999955\\
0.390587086112788	0.545799999999957\\
0.488856876675158	0.547549999999951\\
0.579125486947632	0.549349999999954\\
0.617556113332313	0.550249999999956\\
0.627273614722242	0.550699999999956\\
0.676107747747167	0.551749999999956\\
0.676472463668091	0.551849999999952\\
0.741760752246265	0.553099999999951\\
0.788025497247546	0.553949999999951\\
0.885181752985957	0.555899999999951\\
0.998437096230546	0.557799999999958\\
1.01258134503198	0.558199999999957\\
1.04033897291167	0.558849999999957\\
1.0692228568534	0.559449999999956\\
1.14089671578778	0.560899999999954\\
1.15001752135547	0.561099999999954\\
1.1766951748326	0.561699999999952\\
1.1780695476381	0.561899999999952\\
1.22366818704712	0.562499999999957\\
1.22429457237615	0.562549999999952\\
1.26160868178059	0.563199999999952\\
1.31497939613142	0.564249999999952\\
1.32402674715156	0.564499999999953\\
1.3883027770496	0.565649999999955\\
1.47390482709072	0.567099999999954\\
1.483367294609	0.567449999999958\\
1.58215254242887	0.569099999999956\\
1.60718020926537	0.569649999999953\\
1.6091443774947	0.569749999999956\\
1.67122768115794	0.571149999999953\\
1.67993240776103	0.571299999999958\\
1.95780547924346	0.576599999999956\\
1.95947700903916	0.576749999999954\\
2.02057693140888	0.577549999999952\\
2.08416171169473	0.578549999999957\\
2.10143522955578	0.578949999999956\\
2.13623518607454	0.579499999999953\\
2.18804364863416	0.580849999999955\\
2.23385501327151	0.581549999999957\\
2.25934642847648	0.582199999999958\\
2.29844364759063	0.582949999999954\\
2.34627850167585	0.583699999999958\\
2.37462780583598	0.584549999999957\\
2.41574575713233	0.585049999999953\\
2.41996444389812	0.585299999999954\\
2.46482509027166	0.585849999999958\\
2.48243024327783	0.586199999999955\\
2.50727693920693	0.586649999999956\\
2.52502918908891	0.586999999999954\\
2.56876157429498	0.587699999999955\\
2.56948648235084	0.587799999999952\\
2.61926072150389	0.588699999999953\\
2.62313927149887	0.588799999999956\\
2.6617382639422	0.589399999999955\\
2.67515952788686	0.589699999999958\\
2.70186519745349	0.590299999999957\\
2.71293867153719	0.590649999999954\\
2.75908656742496	0.591399999999958\\
2.76904536761575	0.591599999999957\\
2.79792307555458	0.592499999999959\\
2.83908706626208	0.593249999999955\\
3.07938878582377	0.598049999999958\\
3.10928197848165	0.598599999999955\\
3.15980409195446	0.599899999999955\\
3.16343729866834	0.600149999999957\\
3.22277946217443	0.600999999999956\\
3.49469583654607	0.607849999999956\\
3.5434447687998	0.608549999999958\\
3.54753103904798	0.608749999999958\\
3.66520253718235	0.611349999999959\\
3.66674203134929	0.611499999999957\\
3.71370106328648	0.612549999999956\\
3.73210595510757	0.613149999999955\\
3.74495146094718	0.613649999999957\\
3.74941426739738	0.613749999999953\\
3.77924377228231	0.614299999999957\\
3.78001412261352	0.614349999999959\\
3.80882289146264	0.614799999999953\\
3.8209984344506	0.615049999999954\\
3.83633234131203	0.615249999999953\\
3.88886023785409	0.616399999999956\\
3.89183732413269	0.616549999999954\\
3.94119946071066	0.617499999999957\\
3.94562137953358	0.617649999999955\\
4.11715590986771	0.621149999999957\\
4.16874000268649	0.621749999999956\\
4.22221823324854	0.622749999999954\\
4.24256507267116	0.623199999999954\\
4.27616328776921	0.623849999999955\\
4.28683149892942	0.623999999999953\\
4.30518034351351	0.624499999999955\\
4.30622654874513	0.624599999999958\\
4.32253847753175	0.625049999999959\\
4.33251402731743	0.625349999999955\\
4.40821816375316	0.626649999999955\\
4.42203263196058	0.626949999999958\\
4.4763916174024	0.627899999999954\\
4.4810698584387	0.628149999999955\\
4.49722288894669	0.628599999999956\\
4.4990133976064	0.628749999999954\\
4.53488229005779	0.629299999999958\\
4.68641846112379	0.632699999999957\\
4.71325794355903	0.633149999999958\\
4.75263067155147	0.633849999999953\\
4.80442347156573	0.634599999999956\\
4.87274226817675	0.636299999999956\\
4.92364656421351	0.636899999999955\\
5.1139402112162	0.640599999999957\\
5.15201266547442	0.641299999999958\\
5.16444764747942	0.641599999999954\\
5.23360527288692	0.643249999999959\\
5.24604248602273	0.643649999999958\\
5.27012790699172	0.644199999999955\\
5.27457563491588	0.644399999999955\\
5.30333836084449	0.644849999999956\\
5.32423148449544	0.645399999999952\\
5.35706239891267	0.646049999999953\\
5.36174013310485	0.646249999999959\\
5.44089246471596	0.648199999999953\\
5.44679604305311	0.648349999999958\\
5.56295682881036	0.650849999999956\\
5.58929190534327	0.651399999999953\\
5.60250386950506	0.651649999999954\\
5.62028335653018	0.652099999999955\\
5.65729008072039	0.652849999999958\\
5.65837554454751	0.652949999999954\\
5.68709814410411	0.653549999999953\\
5.70674341389442	0.654149999999959\\
5.78673376248402	0.655849999999958\\
5.79347933255097	0.656049999999958\\
5.82912134642265	0.656799999999954\\
5.88022503470579	0.657749999999957\\
5.88828064763072	0.658099999999955\\
5.93275922635472	0.659049999999958\\
5.96836498084035	0.659849999999956\\
6.0103031076105	0.660349999999958\\
6.02168047663871	0.66059999999996\\
6.05931866215163	0.661149999999957\\
6.07768017942024	0.661849999999959\\
6.08182293311806	0.661999999999956\\
6.14370135675034	0.662599999999955\\
6.14569824505239	0.662749999999953\\
6.17391231173883	0.663349999999959\\
6.22878596503338	0.664549999999956\\
6.25674157228519	0.665499999999959\\
6.28088590977195	0.666199999999954\\
6.32830101050486	0.667049999999954\\
6.3673015725289	0.667599999999958\\
6.37509384758997	0.667999999999957\\
6.4127973652096	0.668649999999957\\
6.41469586369216	0.668749999999953\\
6.43632922866847	0.669199999999954\\
6.46936586402403	0.66979999999996\\
6.61764626509687	0.672099999999958\\
6.62007911647228	0.672199999999954\\
6.67536564768092	0.673299999999955\\
6.67602100317647	0.673349999999957\\
6.71608591304047	0.673949999999955\\
6.72728184904372	0.674149999999955\\
6.84376763909653	0.676099999999956\\
6.86858458332911	0.676499999999955\\
6.90535983380174	0.677199999999957\\
6.92556828322166	0.677799999999955\\
7.03804995644454	0.680199999999957\\
7.05251346853953	0.680649999999957\\
7.12668788180562	0.681599999999953\\
7.16758599623391	0.682349999999957\\
7.1972048718039	0.682799999999958\\
7.20157631763304	0.682899999999954\\
7.31606232308589	0.685249999999954\\
7.32106829945499	0.685399999999959\\
7.53794006831964	0.688749999999956\\
7.53862137991199	0.688799999999958\\
7.57215957495919	0.689399999999956\\
7.61362012513879	0.690349999999953\\
7.68360131034314	0.691449999999953\\
7.81319262699628	0.693849999999955\\
7.81685412391835	0.693999999999953\\
7.84953127275196	0.694649999999953\\
7.85826114884458	0.694799999999958\\
7.90553082660351	0.695549999999955\\
7.95440114439373	0.696799999999953\\
8.0059112649551	0.697299999999956\\
8.02531164160334	0.697599999999952\\
8.04823933531874	0.698099999999954\\
8.08313738312755	0.698499999999953\\
8.11687462710157	0.698949999999954\\
8.11748495988425	0.698999999999955\\
8.14182690933598	0.699499999999958\\
8.15319812016065	0.699949999999951\\
8.22835675561629	0.701149999999956\\
8.23618176655779	0.701299999999954\\
8.27840052849818	0.702349999999953\\
8.28611451937054	0.702699999999957\\
8.31722439513388	0.703249999999954\\
8.3181686608158	0.703399999999952\\
8.42781044675435	0.705149999999954\\
8.45147652300054	0.705699999999958\\
8.47799731343427	0.706199999999953\\
8.67461356242173	0.709549999999957\\
8.67717838679951	0.709749999999957\\
8.72115988361394	0.710849999999951\\
8.74337292521901	0.711299999999952\\
8.95820777602137	0.714249999999957\\
8.98729274126342	0.714749999999952\\
8.98873249487275	0.714799999999954\\
9.01380978585274	0.715199999999953\\
9.03443857470866	0.715799999999952\\
9.05846130742472	0.716499999999954\\
9.13614918811129	0.718249999999955\\
9.1513957285854	0.718799999999952\\
9.17755977339328	0.719299999999954\\
9.20850801266857	0.719799999999957\\
9.2093298311389	0.719849999999951\\
9.24131237903393	0.720399999999955\\
9.34365685099795	0.722299999999954\\
9.36651345575797	0.722649999999952\\
9.39889545391421	0.723299999999952\\
9.40226874800129	0.723399999999955\\
9.43167933904378	0.724049999999956\\
9.46823776283857	0.724999999999952\\
9.47411372845669	0.725199999999951\\
9.50190232950889	0.725649999999952\\
9.53925572440755	0.726249999999951\\
9.57705688412287	0.726799999999955\\
9.58176066950085	0.726899999999951\\
9.60471143331249	0.727399999999953\\
9.60510004436736	0.727449999999955\\
9.63368009091576	0.728049999999953\\
9.64618829329709	0.728399999999951\\
9.6628408760252	0.728649999999952\\
9.69416798202714	0.729149999999954\\
9.71869728909394	0.729599999999955\\
9.74548141111774	0.730149999999952\\
9.77289748062438	0.730799999999952\\
9.79395682325963	0.731349999999956\\
9.97921155866659	0.734649999999952\\
10.0317379870867	0.735149999999955\\
10.0363160253694	0.735299999999953\\
10.0613035041457	0.735999999999954\\
10.0684892480817	0.736249999999956\\
10.1175800523866	0.736849999999954\\
10.2017604833966	0.738949999999953\\
10.2149613080207	0.73929999999995\\
10.2378461697251	0.739749999999951\\
10.3000525324762	0.740299999999955\\
10.337580542746	0.740899999999954\\
10.3997110716462	0.741799999999955\\
10.422354643926	0.742249999999956\\
10.460441609223	0.742899999999956\\
10.4846527846287	0.743499999999955\\
10.5408730089126	0.744499999999952\\
10.5491798737282	0.744699999999952\\
10.740001595041	0.748099999999951\\
10.7944166334908	0.748599999999954\\
10.824170456139	0.749199999999952\\
10.855305014748	0.749749999999949\\
10.9123356419287	0.750599999999949\\
10.972057114758	0.751249999999949\\
11.0009793694572	0.751399999999954\\
11.0339600469586	0.751949999999951\\
11.1181428487654	0.753449999999951\\
11.129496763873	0.753549999999954\\
11.1426782214039	0.753699999999952\\
11.1907119223742	0.754299999999951\\
11.4244805361288	0.757999999999953\\
11.4424633628988	0.758299999999956\\
11.504740951365	0.759249999999952\\
11.5221226847812	0.759499999999953\\
11.5758595694809	0.760499999999958\\
11.6130851069968	0.761299999999956\\
11.6359699473604	0.761799999999951\\
11.6376203999055	0.761899999999955\\
11.6721253105712	0.762449999999951\\
11.6783009904613	0.762649999999958\\
11.7020802661023	0.763099999999952\\
11.7060711309842	0.763249999999957\\
11.9201298572913	0.766249999999957\\
11.9558577038645	0.766749999999959\\
12.296069179815	0.772399999999955\\
12.3325251840431	0.772899999999957\\
12.4347616086094	0.774449999999959\\
12.4391801306093	0.774599999999957\\
12.6447223598528	0.77769999999996\\
12.6721161466152	0.778149999999961\\
12.7697341269886	0.779699999999956\\
12.7734735010295	0.779849999999961\\
12.8048412835914	0.780349999999956\\
12.8165144508848	0.780599999999957\\
12.8192332015498	0.780649999999959\\
12.8561494955531	0.781049999999958\\
12.8665109727984	0.781199999999956\\
12.9794162500943	0.783349999999956\\
12.9946391287373	0.783799999999957\\
13.0897588395014	0.784699999999958\\
13.128796518689	0.785349999999958\\
13.1292598449619	0.785449999999962\\
13.1783834505627	0.786199999999958\\
13.1794860495347	0.786299999999962\\
13.2074743002603	0.786849999999959\\
13.2188139637395	0.787149999999961\\
13.268954811112	0.787699999999958\\
13.3700002469573	0.789149999999964\\
13.4258259314156	0.789999999999964\\
13.4758175807392	0.790599999999962\\
13.6344834794701	0.793399999999963\\
13.6389197996649	0.793549999999961\\
13.673871577044	0.794249999999963\\
13.6745010038695	0.794299999999964\\
13.7926387440073	0.795699999999961\\
13.8001624035358	0.795799999999964\\
13.8282815623738	0.796249999999965\\
13.9547737430128	0.797549999999966\\
13.9876335790271	0.797999999999959\\
14.027121211603	0.798549999999963\\
14.0452997834143	0.798749999999963\\
14.0874115615274	0.799349999999961\\
14.1673198773048	0.800899999999963\\
14.2063588049424	0.80144999999996\\
14.2100077810938	0.801549999999963\\
14.2398573239349	0.801999999999964\\
14.3261324507115	0.803649999999962\\
14.3740423129486	0.804249999999961\\
14.3814228076304	0.804499999999962\\
14.4443515754323	0.805149999999962\\
14.4876619332721	0.806049999999964\\
14.4913902191015	0.806249999999963\\
14.6250843638283	0.808149999999962\\
14.653937966675	0.808599999999963\\
14.669738990631	0.808999999999962\\
14.6954529061863	0.809249999999963\\
14.7398082468261	0.809899999999963\\
15.0664470672894	0.814349999999969\\
15.1018395427911	0.814799999999963\\
15.1024037780083	0.814849999999964\\
15.1369891675274	0.815499999999965\\
15.1579846525206	0.815749999999966\\
15.2500425966404	0.816599999999966\\
15.2771079873471	0.816999999999965\\
15.3157134039809	0.817399999999964\\
15.3530762289765	0.817849999999964\\
15.3709950232487	0.818199999999969\\
15.4202713487179	0.818899999999964\\
15.4475439233755	0.819499999999969\\
15.5085748901106	0.82014999999997\\
15.5314830045227	0.820649999999965\\
15.6022195162902	0.821249999999971\\
15.7419568789964	0.823049999999967\\
15.7722863919181	0.823649999999965\\
15.7791019120095	0.82379999999997\\
15.9920905808457	0.826049999999967\\
16.0491242350101	0.826499999999967\\
16.1992193701431	0.82914999999997\\
16.251951127925	0.829599999999971\\
16.3299056746535	0.83064999999997\\
16.3362540082282	0.83084999999997\\
16.3624957509284	0.83129999999997\\
16.3998153967035	0.831949999999971\\
16.4301214150444	0.832399999999971\\
16.457593993896	0.832849999999972\\
16.4596743196398	0.832949999999968\\
16.4925801030242	0.833449999999971\\
16.8122531221229	0.838399999999972\\
16.8530781139312	0.838899999999974\\
17.086842059262	0.841899999999974\\
17.0912456721404	0.842099999999974\\
17.7488425717407	0.850199999999973\\
17.7984262216377	0.850749999999977\\
17.8106448289413	0.851049999999972\\
17.9088054222999	0.852099999999972\\
17.9617209033901	0.852549999999972\\
17.9687106543182	0.852799999999974\\
18.0102921241929	0.853299999999976\\
18.2845622757434	0.857249999999972\\
18.3483356834135	0.857899999999972\\
18.3510264132774	0.858049999999977\\
18.4643664323987	0.858949999999972\\
18.4905030799863	0.859349999999978\\
18.5413712364479	0.859849999999973\\
18.5433283411636	0.859899999999975\\
18.6200321216174	0.860399999999977\\
18.630963919668	0.860649999999978\\
18.7069748726716	0.861449999999977\\
18.7945702702933	0.862499999999976\\
18.8778653448847	0.863099999999974\\
18.9228333314388	0.863799999999976\\
19.0222572445338	0.864549999999973\\
19.1411864575064	0.866049999999973\\
19.1539654071409	0.866349999999976\\
19.1986079445815	0.866949999999974\\
19.3555258609002	0.868849999999973\\
19.3874003135531	0.869349999999976\\
19.431240037403	0.870149999999974\\
19.4974188825267	0.870799999999974\\
19.776805482748	0.873899999999978\\
19.8247430823214	0.874699999999976\\
19.8689776657519	0.875199999999978\\
19.9035645911223	0.875499999999981\\
19.9635000030241	0.875999999999976\\
20.0118510745069	0.876399999999975\\
20.0665149347036	0.876899999999978\\
20.155054935	0.877899999999975\\
20.1989401814247	0.878599999999977\\
20.2445226053056	0.879149999999981\\
20.3081793063649	0.879599999999982\\
20.3618001844074	0.880249999999975\\
20.4832710520388	0.881549999999976\\
20.5850041730619	0.882899999999978\\
20.8481414759242	0.885799999999982\\
20.9236971315002	0.886549999999978\\
20.9384566783388	0.886899999999983\\
21.0447501435438	0.888149999999982\\
21.077875216815	0.888699999999979\\
21.6674509399358	0.894999999999982\\
21.6683592245054	0.895049999999983\\
21.7114285519596	0.89559999999998\\
21.716081394049	0.895699999999984\\
21.7978137173363	0.89664999999998\\
21.8981166051467	0.897849999999984\\
22.0987483058501	0.899949999999983\\
22.1401288858287	0.900599999999983\\
22.1870452853202	0.901099999999985\\
22.1883440162583	0.90114999999998\\
22.2413615455152	0.901699999999984\\
22.2773960126395	0.902299999999983\\
22.3043843090283	0.902699999999982\\
22.3595184092798	0.903249999999986\\
22.4176590120401	0.903899999999986\\
22.4640405138659	0.904399999999981\\
22.5771142936171	0.905499999999982\\
22.6667722395445	0.90649999999998\\
22.9048386869609	0.908349999999984\\
22.9632800112107	0.908949999999983\\
22.9992464099814	0.909399999999984\\
23.025985651581	0.909899999999986\\
23.1169159201595	0.910349999999987\\
23.3905403513736	0.912799999999983\\
23.4052613664107	0.913049999999984\\
23.4628854099206	0.913599999999981\\
23.6423961918909	0.915299999999988\\
23.6682138194315	0.915449999999986\\
23.7328302411292	0.915999999999983\\
23.7655362738339	0.916549999999987\\
23.8593490033268	0.917599999999986\\
24.108412812385	0.919399999999989\\
24.1207196929069	0.919649999999983\\
24.1666943606358	0.920049999999982\\
24.237580422172	0.920699999999982\\
24.3022871867913	0.921599999999984\\
24.3132871324135	0.921799999999983\\
24.4337892333099	0.923049999999989\\
24.4584200597294	0.923399999999987\\
24.5259730952413	0.923899999999989\\
24.552853889007	0.924349999999983\\
24.8709894441861	0.926899999999989\\
24.8918660829787	0.927299999999988\\
25.0831816760819	0.929149999999986\\
25.1851982121565	0.930049999999987\\
25.2816502458772	0.930599999999984\\
25.2919178973856	0.930699999999987\\
25.4515965707847	0.932349999999985\\
25.483765030437	0.932799999999986\\
25.5879803142807	0.933499999999988\\
25.6320929754001	0.934049999999985\\
25.7284520856146	0.934649999999991\\
25.7473731569421	0.934999999999988\\
25.815537533559	0.935549999999985\\
25.9041118031903	0.936399999999985\\
25.9164320277369	0.936599999999991\\
26.1267670479267	0.938499999999991\\
26.1483489706297	0.938649999999988\\
26.2411193717128	0.939149999999991\\
26.5999836077443	0.942199999999993\\
26.9992445735305	0.945849999999993\\
27.0987980679556	0.946449999999992\\
27.1255895927657	0.946799999999989\\
27.1972412860665	0.947349999999993\\
27.4753814292707	0.949649999999991\\
27.4764272572117	0.949699999999993\\
27.5448909698904	0.950299999999991\\
27.7129593547276	0.951349999999991\\
27.7240504931666	0.951499999999989\\
27.801782030533	0.952049999999993\\
27.822129917453	0.952299999999994\\
28.002930017551	0.953599999999994\\
28.1671117304483	0.954349999999991\\
28.3416116647042	0.955149999999989\\
28.4859533822308	0.956099999999992\\
28.5232664919725	0.956349999999993\\
28.6296511463992	0.956949999999992\\
29.0084574730085	0.959499999999991\\
29.008929665739	0.959549999999993\\
29.1158159590318	0.960149999999992\\
29.5663099318417	0.96244999999999\\
29.6857099674567	0.963549999999991\\
29.9117693710191	0.964699999999993\\
30.0173232382743	0.965149999999994\\
30.1402430250986	0.965749999999993\\
30.1417233315788	0.965849999999996\\
30.2455376872967	0.966399999999993\\
30.3360714325409	0.96674999999999\\
30.4150928325437	0.967299999999994\\
30.4364500825341	0.967449999999992\\
30.4429970086	0.967549999999996\\
30.6458373698428	0.968199999999996\\
30.8965776569167	0.969399999999993\\
31.0485068863326	0.969999999999992\\
31.0523879687088	0.970149999999997\\
31.231977169622	0.970799999999997\\
31.3870017415578	0.971399999999996\\
31.3883872579585	0.971449999999997\\
32.0102216373927	0.973649999999992\\
32.0341691998466	0.973799999999997\\
32.1696816338954	0.974049999999998\\
32.5546399313236	0.975099999999998\\
32.5862142346256	0.975199999999994\\
32.7785625081939	0.975649999999995\\
33.2489298178101	0.977249999999998\\
33.4937537385575	0.977899999999998\\
33.5698389658834	0.978199999999994\\
33.8264103824622	0.978849999999994\\
33.8422397132069	0.978949999999998\\
33.9586965729756	0.979399999999998\\
34.1400118396117	0.979999999999997\\
34.1538070101709	0.980149999999995\\
34.29604373292	0.980549999999994\\
34.7346427888587	0.981899999999996\\
34.7372451658583	0.981949999999998\\
35.6812629883091	0.983649999999997\\
36.1863210333487	0.985149999999997\\
36.3537328447862	0.98565\\
36.3567048259248	0.985699999999994\\
37.6093639890767	0.9878\\
37.7621538439006	0.988399999999999\\
43.0127670055002	0.9955\\
44.0382546728439	0.996200000000002\\
44.0655652055938	0.996249999999996\\
45.4342024343107	0.996749999999999\\
47.9871309336916	0.997749999999996\\
50.0048811522283	0.998699999999999\\
55.959529302472	0.999749999999999\\
58.5042309596934	1\\
};
\addlegendentry{$N=8/8/8, M=1$}

\end{axis}

\end{tikzpicture}%

==> img/3gpp_8x8_4x4_pdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Narrowband SINR $\Gamma$ [dB]},
ymin=0,
ymax=0.025,
ylabel shift=-4pt,
yticklabel shift=-1pt,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$p(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-60.1033359889037	5.59088949998454e-05\\
-58.6407987942532	8.0081528892606e-05\\
-57.1782615996027	0.00011832675786394\\
-55.7157244049522	0.000172000984953513\\
-52.7906500156511	0.000308165138719119\\
-51.3281128210006	0.00038608323947642\\
-49.8655756263501	0.000484119413144413\\
-48.4030384316996	0.00062526661544382\\
-46.940501237049	0.000832231030010178\\
-45.4779640423985	0.00111427335924219\\
-44.015426847748	0.00146016366151969\\
-42.5528896530975	0.00184913143126408\\
-41.090352458447	0.00227333625526427\\
-39.6278152637964	0.00275021472668868\\
-38.1652780691459	0.0033131840616818\\
-36.7027408744954	0.00398706899632373\\
-35.2402036798449	0.00477349999405163\\
-33.7776664851943	0.00566045558064587\\
-32.3151292905438	0.0066417450616143\\
-30.8525920958933	0.00771545530314199\\
-29.3900549012428	0.00886269417976138\\
-27.9275177065923	0.0100356698842603\\
-26.4649805119417	0.0111704640419319\\
-25.0024433172912	0.0122120512711703\\
-23.5399061226407	0.0131340919205414\\
-22.0773689279902	0.0139422474340094\\
-20.6148317333397	0.0146528083426318\\
-19.1522945386891	0.0152580669348481\\
-17.6897573440386	0.0157279452032952\\
-16.2272201493881	0.0160631943336966\\
-14.7646829547376	0.0163340705400046\\
-13.3021457600871	0.0166390545701702\\
-11.8396085654365	0.0170303489400894\\
-10.377071370786	0.0174966920846558\\
-8.91453417613549	0.0180043724105445\\
-7.45199698148497	0.0185241044345332\\
-5.98945978683444	0.0190172418353853\\
-4.52692259218392	0.0194282593887465\\
-3.0643853975334	0.0197135101929646\\
-1.60184820288289	0.019867705374665\\
-0.139311008232369	0.0198993257862412\\
1.32322618641815	0.0197907017134114\\
2.78576338106868	0.0195190208790024\\
4.2483005757192	0.0191165519551291\\
7.17337496502023	0.0182117158587332\\
8.63591215967077	0.0177501465643601\\
10.0984493543213	0.0172482194355226\\
11.5609865489718	0.0166965640716157\\
13.0235237436223	0.0161036223124071\\
14.4860609382728	0.0154705005679219\\
15.9485981329234	0.0147668739000082\\
17.4111353275739	0.0139331288028259\\
18.8736725222244	0.0129295359078085\\
20.3362097168749	0.0117938612910748\\
21.7987469115254	0.0106317727446879\\
23.261284106176	0.00953212832492767\\
24.7238213008265	0.00849885199023248\\
26.186358495477	0.00747950971954481\\
27.6488956901275	0.00645181834696729\\
29.1114328847781	0.00546294981457862\\
30.5739700794286	0.0045856631395651\\
32.0365072740791	0.00385413373206944\\
33.4990444687296	0.00324768331309144\\
34.9615816633801	0.00272473750380442\\
36.4241188580307	0.00226051419625861\\
37.8866560526812	0.0018550854670849\\
39.3491932473317	0.00151616372411922\\
40.8117304419822	0.0012411826573171\\
42.2742676366327	0.0010144122918021\\
43.7368048312833	0.000817564629905121\\
45.1993420259338	0.00064141940947593\\
46.6618792205843	0.000488582895400214\\
48.1244164152348	0.000367050796093338\\
49.5869536098853	0.000280040325442599\\
51.0494908045359	0.000220059995783117\\
53.9745651938369	0.000129695951059716\\
56.8996395831379	5.46163079349071e-05\\
58.3621767777885	3.13601881600789e-05\\
61.2872511670895	9.83418598110575e-06\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-61.2395725792646	3.22513973571859e-05\\
-59.8448875245315	4.66886200527483e-05\\
-58.4502024697985	7.00477489843365e-05\\
-57.0555174150654	0.000104452720890436\\
-55.6608323603324	0.00014902567428976\\
-54.2661473055993	0.00020200364176759\\
-52.8714622508663	0.000263886233113908\\
-51.4767771961332	0.000338049551622532\\
-50.0820921414002	0.000427504061050854\\
-48.6874070866672	0.000532690559481352\\
-47.2927220319341	0.00065565503361853\\
-45.8980369772011	0.000808754762722685\\
-44.503351922468	0.00101785736379156\\
-43.108666867735	0.00131457414362757\\
-41.7139818130019	0.00171987765106962\\
-40.3192967582689	0.00223163911299906\\
-38.9246117035358	0.00282909389323294\\
-37.5299266488028	0.00349327438667046\\
-36.1352415940698	0.0042239938278712\\
-34.7405565393367	0.00503915746269001\\
-33.3458714846037	0.00595862649092282\\
-31.9511864298706	0.00698167258419602\\
-30.5565013751376	0.00807256245149546\\
-29.1618163204045	0.0091716720871986\\
-27.7671312656715	0.0102232791753636\\
-26.3724462109384	0.0111947260534819\\
-24.9777611562054	0.0120837131519593\\
-23.5830761014723	0.0129186272362887\\
-22.1883910467393	0.0137378406424915\\
-20.7937059920063	0.0145491260086672\\
-19.3990209372732	0.0153090307619905\\
-18.0043358825402	0.0159490236857778\\
-16.6096508278071	0.0164281990197637\\
-15.2149657730741	0.0167685173425056\\
-13.820280718341	0.0170437301242075\\
-12.425595663608	0.0173297425949457\\
-11.0309106088749	0.0176607102993032\\
-8.24154049940885	0.0183801629629841\\
-5.45217038994276	0.0190581537788859\\
-4.05748533520971	0.0194102257290893\\
-2.66280028047666	0.0197493278445933\\
-1.26811522574363	0.0200088342674363\\
0.126569828989432	0.0201314767015077\\
1.52125488372246	0.0201043300473813\\
2.91593993845551	0.0199502091526327\\
4.31062499318857	0.0197011455167626\\
5.7053100479216	0.0193777799677548\\
7.09999510265465	0.018979090819343\\
8.49468015738771	0.018483293404195\\
9.88936521212074	0.017861700766403\\
11.2840502668538	0.0170996222081072\\
12.6787353215868	0.0162146232670821\\
15.4681054310529	0.0143186210718511\\
16.862790485786	0.0134260515188203\\
19.6521605952521	0.0117399540516629\\
21.0468456499851	0.0108637165658649\\
22.4415307047181	0.00992791881664346\\
23.8362157594512	0.00894105056942607\\
25.2309008141842	0.00794082892728909\\
26.6255858689173	0.00696960575003658\\
28.0202709236503	0.00605064627864493\\
29.4149559783834	0.00519064344020848\\
30.8096410331164	0.00439665320624982\\
32.2043260878495	0.00367901994540887\\
33.5990111425825	0.0030436501009774\\
34.9936961973156	0.00249383729062913\\
36.3883812520486	0.00203764103154214\\
37.7830663067816	0.00168334963412065\\
39.1777513615147	0.00142431057088999\\
40.5724364162477	0.00123414752724926\\
41.9671214709808	0.00108026638478265\\
44.7564915804469	0.000801765563409162\\
46.1511766351799	0.00066751089378414\\
47.545861689913	0.00054114780981962\\
48.940546744646	0.000428554719199781\\
50.335231799379	0.000333079403979752\\
51.7299168541121	0.000253283836343599\\
53.1246019088452	0.000185489660246674\\
54.5192869635782	0.000128639344076475\\
55.9139720183112	8.45618178715313e-05\\
57.3086570730443	5.38279712571921e-05\\
60.0980271825104	2.0126177510349e-05\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-60.3768599557753	5.02845617376124e-05\\
-58.8920237770161	6.87518700956957e-05\\
-57.407187598257	0.000101271662835245\\
-55.9223514194979	0.000151291931580033\\
-54.4375152407387	0.000220486785671881\\
-52.9526790619796	0.000308244955235182\\
-51.4678428832205	0.000410708707860863\\
-49.9830067044614	0.00052358276293063\\
-48.4981705257022	0.000649151259963787\\
-47.0133343469431	0.000801600738924435\\
-45.528498168184	0.00100730709556274\\
-44.0436619894249	0.00129768583081358\\
-42.5588258106657	0.00169246625299024\\
-41.0739896319066	0.00218461145536253\\
-39.5891534531475	0.00275100599984057\\
-38.1043172743884	0.00338557473457257\\
-36.6194810956292	0.00411286704463265\\
-35.1346449168701	0.00495936263340013\\
-33.649808738111	0.00592053637654288\\
-32.1649725593519	0.00696422706676714\\
-30.6801363805927	0.00805890075896798\\
-29.1953002018336	0.00918476077325892\\
-27.7104640230745	0.0103187940654266\\
-26.2256278443153	0.0114199300498541\\
-24.7407916655562	0.0124360506348609\\
-23.2559554867971	0.0133241258808923\\
-21.771119308038	0.014059211452718\\
-20.2862831292788	0.01462835723148\\
-18.8014469505197	0.0150374886151141\\
-17.3166107717606	0.0153331887433126\\
-15.8317745930015	0.0156017092375649\\
-14.3469384142423	0.0159235290640964\\
-12.8621022354832	0.0163347930879354\\
-11.3772660567241	0.016834463002148\\
-9.89242987796496	0.0174027556435021\\
-8.40759369920583	0.0179965183824535\\
-6.92275752044671	0.0185600652548317\\
-5.43792134168758	0.0190521467674074\\
-3.95308516292846	0.0194396283546183\\
-2.46824898416934	0.019676190116293\\
-0.983412805410211	0.0197349676956406\\
0.501423373348928	0.0196585388248636\\
1.98625955210805	0.019528667557104\\
3.47109573086718	0.0193820388661905\\
4.9559319096263	0.0191802670980792\\
6.44076808838544	0.0188605209646937\\
7.92560426714456	0.0183903942473833\\
9.41044044590369	0.0177707677168542\\
10.8952766246628	0.0170185362118147\\
12.3801128034219	0.0161735727011987\\
13.8649489821811	0.0153029955205639\\
15.3497851609402	0.0144609755299356\\
16.8346213396993	0.0136432876002317\\
18.3194575184584	0.01279881803611\\
19.8042936972176	0.0118905049503226\\
21.2891298759767	0.0109427268231741\\
22.7739660547358	0.0100225285715254\\
24.2588022334949	0.00916818505447736\\
25.7436384122541	0.00833916930460532\\
27.2284745910132	0.00745053055155864\\
28.7133107697723	0.00646067268330341\\
30.1981469485314	0.00542004902340665\\
31.6829831272906	0.00443622478285732\\
33.1678193060497	0.00359858596750229\\
34.6526554848088	0.00293471949902369\\
36.137491663568	0.00242231172602203\\
37.6223278423271	0.00202179954874282\\
39.1071640210862	0.00169449766920593\\
40.5920001998453	0.00140990198778468\\
42.0768363786045	0.00115322533635975\\
43.5616725573636	0.000926375781432398\\
45.0465087361227	0.000735789444973989\\
46.5313449148818	0.000579540784571009\\
48.016181093641	0.000448973621011817\\
49.5010172724001	0.000338872502751997\\
50.9858534511592	0.000249632172319991\\
52.4706896299183	0.000180496787521633\\
53.9555258086775	0.000126391659193814\\
55.4403619874366	8.26851402209172e-05\\
56.9251981661957	4.91188907005835e-05\\
58.4100343449549	2.70421273285137e-05\\
61.3797067024731	9.9872374903498e-06\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-60.7591562058255	6.53127109373486e-05\\
-57.9175344258895	0.000133909378888575\\
-55.0759126459534	0.000207566984073537\\
-52.2342908660173	0.000272882054503043\\
-50.8134799760493	0.000328971689732782\\
-49.3926690860813	0.000422965559963018\\
-47.9718581961132	0.000565619395963779\\
-46.5510473061452	0.000756988386825697\\
-45.1302364161772	0.000989634655830685\\
-43.7094255262092	0.00126129094442007\\
-42.2886146362411	0.00158659947002349\\
-40.8678037462731	0.00199179509141345\\
-39.4469928563051	0.00249752728430508\\
-38.026181966337	0.00311133256573726\\
-36.605371076369	0.00383760615972051\\
-35.184560186401	0.00468607139956845\\
-33.7637492964329	0.00566307875937611\\
-32.3429384064649	0.006759224690704\\
-30.9221275164969	0.00794284355474417\\
-29.5013166265289	0.0091567268791124\\
-28.0805057365608	0.0103252933291316\\
-26.6596948465928	0.0113796158250068\\
-25.2388839566248	0.01228708851108\\
-23.8180730666567	0.0130524491512247\\
-22.3972621766887	0.0136917775735554\\
-20.9764512867207	0.0142161785918802\\
-19.5556403967527	0.0146529645451139\\
-18.1348295067846	0.0150626043488202\\
-16.7140186168166	0.0155020324854789\\
-15.2932077268486	0.0159714461819291\\
-13.8723968368805	0.0164226320740468\\
-12.4515859469125	0.0168253391307189\\
-11.0307750569445	0.0172074866024658\\
-9.60996416697645	0.0176272357233032\\
-8.18915327700842	0.0181161286789759\\
-6.76834238704039	0.0186506857107958\\
-5.34753149707235	0.0191689941981394\\
-3.92672060710433	0.0196084754432562\\
-2.50590971713629	0.0199291132423056\\
-1.08509882716827	0.0201220208879747\\
0.335712062799772	0.0202086968887372\\
1.7565229527678	0.0202180057646615\\
3.17733384273583	0.0201381780048493\\
4.59814473270386	0.0199084522461845\\
6.01895562267188	0.019476431549748\\
7.43976651263991	0.0188491014211181\\
8.86057740260794	0.018078605094253\\
10.281388292576	0.017220280104759\\
13.123010072512	0.0154161394127286\\
14.5438209624801	0.0145308836705738\\
15.9646318524481	0.0136748795118606\\
17.3854427424161	0.0128586285738805\\
18.8062536323841	0.0120952397023331\\
20.2270645223522	0.0113826017710821\\
21.6478754123202	0.0106914990492299\\
23.0686863022882	0.00997598331213823\\
24.4894971922563	0.00919090509846399\\
25.9103080822243	0.0083037892316753\\
27.3311189721923	0.00731001040588808\\
28.7519298621604	0.00625074443397722\\
30.1727407521284	0.00520850920862159\\
31.5935516420964	0.00427238911672845\\
33.0143625320644	0.00349791242545194\\
34.4351734220325	0.002889392211884\\
35.8559843120005	0.0024145026726714\\
37.2767952019685	0.0020327655330874\\
38.6976060919366	0.00171197138429591\\
40.1184169819046	0.00142939241973039\\
41.5392278718726	0.00117092932364926\\
42.9600387618407	0.000935344528102178\\
44.3808496518087	0.000733930498277857\\
45.8016605417767	0.000578995968673723\\
47.2224714317448	0.000469767911582153\\
48.6432823217128	0.000390416455587683\\
51.4849041016488	0.000257695195010399\\
52.9057149916169	0.000198106253428421\\
54.3265258815849	0.000148976384558352\\
55.7473367715529	0.000111466166828222\\
58.588958551489	5.74905825274641e-05\\
60.009769441457	3.62061074596909e-05\\
};
% \addlegendentry{data4}

\end{axis}

\end{tikzpicture}%

==> img/chanGenTime_poster.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\glsunset{gnb}
\glsunset{ue}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1050,
xtick={1,64,256,576,1024},
xticklabels={{$1$},{$64$},{$256$},{$576$},{$1024$}},
% xticklabel style={rotate=15},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of antenna elements at the \gls{gnb}},
ymin=0,
ymax=50,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Channel Generation Time [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.25,1.02)}, font=\footnotesize, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	8.2815\\
4	8.3455\\
16	8.545\\
64	9.2545\\
256	11.2385\\
576	14.4025\\
1024	18.7525\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.135\\
4	1.19\\
16	1.2\\
64	1.252\\
256	1.389\\
576	1.601\\
1024	1.892\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	5.628\\
4	5.7855\\
16	5.943\\
64	6.4205\\
256	7.7125\\
576	9.872\\
1024	12.793\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.949\\
4	0.992\\
16	1.0155\\
64	1.052\\
256	1.149\\
576	1.2905\\
1024	1.494\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	8.758\\
4	9.0975\\
16	9.577\\
64	11.6395\\
256	18.5065\\
576	29.812\\
1024	45.8635\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.2115\\
4	1.269\\
16	1.299\\
64	1.531\\
256	2.5765\\
576	4.265\\
1024	6.9355\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	6.069\\
4	6.3315\\
16	6.6465\\
64	8.0525\\
256	12.673\\
576	20.23\\
1024	31.096\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1.02\\
4	1.057\\
16	1.09\\
64	1.242\\
256	1.901\\
576	3.192\\
1024	5.128\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-100	-100\\
};
\addlegendentry{$N=12/20/12, M=20$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-100	-100\\
};
\addlegendentry{$N=12/20/12, M=1$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-100	-100\\
};
\addlegendentry{$N=8/8/8, M=20$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-100	-100\\
};
\addlegendentry{$N=8/8/8, M=1$}

\addplot [color=black, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-100	-100\\
};
\addlegendentry{num ant \gls{ue}: $1$}

\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-100	-100\\
};
\addlegendentry{num ant \gls{ue}: $16$}

\coordinate (simpl1) at (576, 3.192);
\coordinate (bs1) at (576, 29.812);

\coordinate (simpl2) at (1024, 1.494);
\coordinate (bs2) at (1024,  18.7525);

%sloped,rotate=90,auto,font=\scriptsize,xshift=10pt
\end{axis}

\draw[-Triangle,very thick] (simpl1) -- node[xshift=15pt, yshift=15pt] {$9.3 \times$} (bs1);

\draw[-Triangle,very thick] (simpl2) -- node[xshift=-15pt, yshift=0pt] {$12.5 \times$} (bs2);

% \begin{axis}[%
% width=1.29\fwidth,
% height=1.29\fheight,
% at={(-0.168\fwidth,-0.242\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% % xmajorgrids,
% % ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \node[below right, align=left]
% at (rel axis cs:0.764,0.283) {$12.5\times$};
% \node[below right, align=left]
% at (rel axis cs:0.582,0.533) {$9.3\times$};
% \end{axis}
\end{tikzpicture}%

==> img/eigenValues.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Singular Value Index},
ymin=0,
ymax=0.6,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Singular Value Ratio},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.501796842219875\\
2	0.21217203664956\\
3	0.113905003172795\\
4	0.066451623242987\\
5	0.0405036474706395\\
6	0.024989087874322\\
7	0.0155649673963207\\
8	0.00971751254356572\\
9	0.00596693131876042\\
10	0.00371283580428159\\
11	0.00228097923867916\\
12	0.00135920340454137\\
13	0.000784312695550503\\
14	0.0004494316345158\\
15	0.000239888526977604\\
16	0.000105696806628352\\
};
\addlegendentry{$N=12/20/12$, $M = 20$}

\addplot [color=mycolor4, line width=1.5pt, mark=*, dashed, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	0.579298299907249\\
2	0.228108270484178\\
3	0.10589125537536\\
4	0.0498965832465962\\
5	0.022933348728735\\
6	0.0096024842197174\\
7	0.00344448424834166\\
8	0.000821268567499145\\
9	4.00522232288628e-06\\
10	3.96763260840792e-17\\
11	3.09098754782033e-17\\
12	2.72867326877126e-17\\
13	2.46231960879186e-17\\
14	2.2264412087487e-17\\
15	1.99536350525657e-17\\
16	1.7418539486921e-17\\
};
\addlegendentry{$N=8/8/8$, $M = 1$}

\end{axis}
\end{tikzpicture}%

==> img/lcr_afd_manyAnt_svd_AFD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=60,
xtick={-40,-20,0,20,40,60},
ymode=log,
ymin=0.375366210937498,
ymax=1000000,
ytick={    1,   100, 10000},
yminorticks=true,
ylabel style={font=\footnotesize\color{white!15!black}, align=center},
xlabel style={font=\footnotesize\color{white!15!black}, align=center},
ylabel={AFBW [kHz]},
xlabel={Wideband SIR threshold $\xi_{th}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(0.5, 1.01)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	0.547281901041669\\
-39.95995995996	0.582275390624998\\
-39.7997997997998	0.601806640624999\\
-39.6396396396396	0.613199869791664\\
-39.4794794794795	0.630289713541667\\
-39.3193193193193	0.659586588541671\\
-38.998998998999	0.694986979166671\\
-38.6786786786787	0.714111328125005\\
-38.3583583583584	0.770263671875\\
-38.038038038038	0.807698567708333\\
-37.7177177177177	0.881754557291665\\
-37.5575575575576	0.930582682291671\\
-37.2372372372372	0.996704101562505\\
-36.7567567567568	1.08723958333334\\
-36.5965965965966	1.10921223958333\\
-36.4364364364364	1.15275065104166\\
-36.2762762762763	1.18184407552082\\
-36.1161161161161	1.23441569010416\\
-35.955955955956	1.2646484375\\
-35.6356356356356	1.34916178385416\\
-35.4754754754755	1.40653483072916\\
-34.6746746746747	1.63114420572916\\
-34.5145145145145	1.70397949218749\\
-34.3543543543544	1.76468912760415\\
-33.8738738738739	1.88968912760417\\
-33.7137137137137	1.96964518229166\\
-33.5535535535536	2.01837158203126\\
-33.2332332332332	2.17795817057291\\
-32.5925925925926	2.4855007595486\\
-32.4324324324324	2.5429958767361\\
-32.2722722722723	2.64048936631944\\
-32.1121121121121	2.70254177517359\\
-31.951951951952	2.80862087673611\\
-31.7917917917918	2.88837348090278\\
-31.6316316316316	2.99961441282242\\
-31.1511511511512	3.26420665922619\\
-30.1901901901902	3.98657731691756\\
-29.8698698698699	4.25615424614446\\
-29.7097097097097	4.35392966002094\\
-29.2292292292292	4.87035724891653\\
-29.0690690690691	4.97557826152799\\
-28.9089089089089	5.15621400490782\\
-28.2682682682683	5.79120712458114\\
-28.1081081081081	6.02153847942422\\
-27.9479479479479	6.18851758796214\\
-27.7877877877878	6.42091462614535\\
-26.986986986987	7.57776579093108\\
-26.6666666666667	7.966745477152\\
-26.3463463463463	8.47646213988377\\
-26.026026026026	8.90988329851428\\
-25.5455455455455	9.8578810038161\\
-24.4244244244244	12.1212578382988\\
-24.2642642642643	12.5572063208783\\
-24.1041041041041	12.8692386782598\\
-23.6236236236236	14.0945461256447\\
-23.3033033033033	14.7803015755552\\
-22.6626626626627	16.756659908653\\
-22.3423423423423	17.597166703801\\
-20.1001001001001	26.1566825153199\\
-19.9399399399399	26.6354130578854\\
-19.2992992992993	29.718625500011\\
-18.8188188188188	32.4747164245386\\
-16.5765765765766	47.3595451496529\\
-16.0960960960961	50.3546879062243\\
-15.7757757757758	52.8143794547788\\
-14.4944944944945	65.2690070042655\\
-13.6936936936937	73.3241793914735\\
-12.8928928928929	83.3702739627232\\
-10.8108108108108	111.808499867353\\
-10.3303303303303	118.243794719608\\
-10.1701701701702	122.047972961497\\
-9.36936936936937	136.945760931047\\
-9.20920920920921	142.977691428029\\
-9.04904904904905	146.18705410978\\
-8.72872872872873	151.787458790909\\
-6.8068068068068	192.821795808855\\
-6.64664664664664	195.206158604878\\
-6.32632632632632	203.558802047131\\
-5.52552552552552	220.656128774746\\
-5.04504504504504	236.840794938827\\
-3.76376376376376	271.348233513355\\
-1.52152152152152	355.920637573825\\
-1.2012012012012	367.786990086669\\
-1.04104104104104	377.609953761781\\
-0.880880880880881	384.39425960858\\
-0.72072072072072	395.733586246367\\
-0.56056056056056	401.076274338572\\
0.0800800800800801	433.793676627973\\
1.68168168168168	530.474801122663\\
1.84184184184184	537.395676404544\\
2.16216216216216	561.127057869674\\
2.8028028028028	604.532333489563\\
3.6036036036036	680.267198837671\\
4.08408408408408	715.867312315913\\
4.72472472472472	792.411358377425\\
5.2052052052052	838.164350648356\\
5.36536536536536	862.684619234576\\
5.68568568568568	891.727744141121\\
6.16616616616616	956.368844006263\\
6.96696696696696	1058.51348816088\\
7.6076076076076	1123.59834539391\\
8.40840840840841	1236.07251514897\\
8.72872872872873	1301.11413830669\\
9.20920920920921	1385.73557189386\\
11.1311311311311	1763.70076738652\\
12.0920920920921	2014.02408569946\\
12.5725725725726	2130.76940270622\\
12.8928928928929	2230.30764707403\\
13.053053053053	2265.647280812\\
13.3733733733734	2369.64089740365\\
15.6156156156156	3167.61724853155\\
17.2172172172172	3806.99688999971\\
19.2992992992993	4795.04799672989\\
19.9399399399399	5147.10620423203\\
21.3813813813814	6070.94829450909\\
23.3033033033033	7447.66912880011\\
26.8268268268268	10569.0920509052\\
30.03003003003	14342.3620901888\\
34.034034034034	20685.4107721394\\
36.5965965965966	25682.1775267295\\
39.95995995996	33731.1577518406\\
42.8428428428428	41474.673204241\\
46.5265265265265	52093.8066905847\\
51.1711711711712	65705.4326374729\\
52.1321321321321	68314.0300628108\\
54.2142142142142	73665.0901949041\\
58.3783783783784	82865.9043380024\\
60.1401401401401	85993.068756119\\
};
\addlegendentry{$N=8/8/8, M=20$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	0.622558593750002\\
-39.95995995996	0.639648437499995\\
-39.7997997997998	0.664062500000002\\
-39.4794794794795	0.725097656249994\\
-38.6786786786787	0.860595703125\\
-38.5185185185185	0.906982421875\\
-38.1981981981982	0.981445312500008\\
-37.7177177177177	1.083984375\\
-37.5575575575576	1.12792968750001\\
-36.9169169169169	1.280517578125\\
-36.5965965965966	1.39038085937499\\
-36.4364364364364	1.43025716145834\\
-36.2762762762763	1.48885091145833\\
-35.955955955956	1.58406575520834\\
-35.7957957957958	1.64510091145833\\
-35.6356356356356	1.69209798177084\\
-35.4754754754755	1.75679524739584\\
-34.6746746746747	2.02880859375\\
-34.034034034034	2.33426920572916\\
-33.5535535535536	2.55987839471728\\
-33.3933933933934	2.66888718377974\\
-32.7527527527528	2.97733561197918\\
-32.2722722722723	3.30546061197918\\
-32.1121121121121	3.39355468749998\\
-31.4714714714715	3.90302966889883\\
-30.1901901901902	5.09416694145701\\
-30.03003003003	5.229423754143\\
-29.2292292292292	6.17017443683707\\
-28.9089089089089	6.66741543639736\\
-28.7487487487487	6.80271509699605\\
-28.4284284284284	7.28245159110633\\
-28.2682682682683	7.46428113444716\\
-28.1081081081081	7.72336110476976\\
-27.9479479479479	7.94580857578298\\
-27.7877877877878	8.23495003396133\\
-27.1471471471471	9.10839869235612\\
-26.8268268268268	9.72098493352189\\
-26.6666666666667	9.93848984172041\\
-25.8658658658659	11.4637997094052\\
-20.1001001001001	30.0612716171915\\
-19.2992992992993	33.7171897224668\\
-16.7367367367367	51.2982773971326\\
-16.5765765765766	52.3391182759275\\
-16.2562562562563	55.1881333018364\\
-13.3733733733734	84.3650418734034\\
-13.2132132132132	85.8114862898391\\
-10.1701701701702	130.141569933814\\
-8.88888888888889	153.388588292683\\
-2.96296296296296	305.031182521932\\
-2.8028028028028	312.221375252996\\
-1.2012012012012	368.45012044962\\
-1.04104104104104	379.166492603311\\
-0.56056056056056	403.409868376841\\
-0.0800800800800801	419.651920021077\\
1.04104104104104	471.07414461816\\
1.36136136136136	483.483564098835\\
2.002002002002	518.459721160664\\
2.16216216216216	533.811118915344\\
2.64264264264264	561.076000565103\\
2.8028028028028	576.713942643045\\
2.96296296296296	588.119584657278\\
3.12312312312312	604.95314510559\\
3.6036036036036	644.706494505454\\
4.4044044044044	704.675806512621\\
4.56456456456456	723.808402719091\\
6.006006006006	850.317368845052\\
6.16616616616616	872.809224377059\\
6.8068068068068	932.946403944198\\
6.96696696696696	960.522117965474\\
7.12712712712712	974.228689188489\\
7.28728728728728	999.220630135528\\
7.6076076076076	1035.04403294038\\
7.76776776776777	1061.17712652494\\
8.08808808808809	1091.07463114821\\
8.24824824824825	1120.51382357468\\
10.970970970971	1551.32276847864\\
11.9319319319319	1765.33870596693\\
15.6156156156156	2731.37507910443\\
16.2562562562563	2927.58015358402\\
16.5765765765766	3057.2555303986\\
20.1001001001001	4629.26858373901\\
20.4204204204204	4821.78403660771\\
22.8228228228228	6322.26119191814\\
24.2642642642643	7390.6452452507\\
33.2332332332332	18512.9445115066\\
37.7177177177177	28244.7083097597\\
39.95995995996	34245.6022853466\\
41.7217217217217	39420.789510218\\
44.2842842842843	46867.5487696029\\
47.4874874874875	56803.2446341227\\
48.4484484484485	59741.3833321293\\
50.3703703703704	65398.3117877343\\
53.4134134134134	73570.4970598822\\
55.6556556556557	78818.2521680032\\
57.4174174174174	82494.8826465375\\
60.1401401401401	87403.8332134089\\
};
\addlegendentry{$N=12/20/12, M=20$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	0.544026692708335\\
-39.95995995996	0.561930338541668\\
-39.7997997997998	0.589599609375\\
-39.6396396396396	0.599365234374999\\
-39.3193193193193	0.655517578124998\\
-39.1591591591592	0.678710937499996\\
-38.8388388388388	0.739746093750003\\
-38.5185185185185	0.780029296875004\\
-38.3583583583584	0.813395182291663\\
-38.1981981981982	0.833333333333333\\
-38.038038038038	0.867106119791665\\
-37.8778778778779	0.913492838541672\\
-37.5575575575576	0.996907552083331\\
-37.3973973973974	1.02132161458333\\
-37.2372372372372	1.03902180989583\\
-37.0770770770771	1.06319173177083\\
-36.9169169169169	1.11446126302083\\
-36.5965965965966	1.18159993489584\\
-36.4364364364364	1.22880045572916\\
-36.2762762762763	1.26957194010416\\
-36.1161161161161	1.30057779947916\\
-35.7957957957958	1.41028994605656\\
-35.6356356356356	1.44202822730654\\
-35.3153153153153	1.58993675595238\\
-35.1551551551552	1.64202008928571\\
-34.994994994995	1.70753115699404\\
-34.8348348348348	1.76470075334821\\
-34.5145145145145	1.90606756524724\\
-34.1941941941942	1.99680649753891\\
-33.7137137137137	2.17650204613094\\
-33.5535535535536	2.26944986979165\\
-33.3933933933934	2.34100632440477\\
-33.2332332332332	2.45317150297621\\
-32.5925925925926	2.75357200985862\\
-32.1121121121121	3.05673459976441\\
-31.4714714714715	3.44078524150545\\
-31.3113113113113	3.49984402126738\\
-30.990990990991	3.69508192274304\\
-30.6706706706707	3.94453260633679\\
-30.3503503503504	4.1806902204241\\
-30.1901901901902	4.26687141390513\\
-29.7097097097097	4.6346261160714\\
-29.3893893893894	4.9487429311953\\
-29.2292292292292	5.0686324478744\\
-29.0690690690691	5.22287846024419\\
-28.9089089089089	5.4152520249932\\
-27.3073073073073	7.23141120083263\\
-26.026026026026	8.77411845488308\\
-25.7057057057057	9.32374789042879\\
-25.2252252252252	10.0452210639849\\
-24.9049049049049	10.6291956362577\\
-24.1041041041041	12.0277040048759\\
-23.1431431431431	14.0752768329468\\
-19.1391391391391	25.5416587234618\\
-18.8188188188188	26.5493658498261\\
-16.4164164164164	37.5882671836427\\
-10.970970970971	76.8655278893814\\
-10.8108108108108	78.7087200158316\\
-10.1701701701702	84.9333129271943\\
-9.36936936936937	94.1531239481904\\
-8.24824824824825	107.077713982927\\
-7.28728728728728	120.141760818577\\
-6.96696696696696	124.932678421457\\
-3.6036036036036	185.663473720062\\
-3.44344344344344	192.113029888698\\
-3.28328328328328	191.263727371644\\
-3.12312312312312	199.997964702553\\
-2.96296296296296	201.756700661486\\
-2.8028028028028	209.36806161159\\
-1.52152152152152	238.205561358381\\
-0.880880880880881	255.33712232498\\
-0.72072072072072	263.004997551491\\
0.4004004004004	296.955786492541\\
0.56056056056056	305.61188836687\\
1.2012012012012	325.210980981069\\
1.52152152152152	339.436304316985\\
2.002002002002	359.773963151428\\
2.48248248248248	388.015261078191\\
2.96296296296296	413.316271964402\\
3.12312312312312	426.564980977378\\
6.006006006006	675.685847666318\\
6.16616616616616	688.46003626566\\
6.64664664664664	756.663934047866\\
6.8068068068068	788.755236981585\\
7.6076076076076	892.691180988337\\
7.76776776776777	922.078330495094\\
7.92792792792793	938.888357817288\\
9.84984984984985	1326.2522566414\\
12.5725725725726	2044.14014569908\\
13.5335335335335	2335.13649271974\\
13.8538538538538	2461.13979034565\\
15.2952952952953	2983.54239472311\\
15.6156156156156	3121.55171804375\\
18.6586586586587	4576.8205163316\\
20.7407407407407	5841.27794052475\\
22.982982982983	7511.43016177708\\
23.7837837837838	8127.5640083467\\
28.5885885885886	12884.4098475137\\
35.4754754754755	23774.2509011946\\
40.4404404404404	35490.2119360152\\
41.0810810810811	37151.9103479923\\
44.2842842842843	46411.0216817143\\
46.6866866866867	53638.4539566504\\
47.967967967968	57420.3774159381\\
49.4094094094094	61531.6509546635\\
52.9329329329329	71196.6178612431\\
55.1751751751752	76725.1277171679\\
57.4174174174174	81566.308137376\\
60.1401401401401	86447.6997130776\\
};
\addlegendentry{$N=12/20/12, M=1$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	0.3662109375\\
-39.95995995996	0.378417968749998\\
-39.7997997997998	0.396728515625003\\
-39.6396396396396	0.401611328125\\
-39.4794794794795	0.416259765625002\\
-39.1591591591592	0.457763671874999\\
-38.998998998999	0.472412109375002\\
-38.8388388388388	0.479736328124997\\
-38.3583583583584	0.522460937500001\\
-37.7177177177177	0.599365234374999\\
-37.2372372372372	0.649414062500004\\
-37.0770770770771	0.675048828125005\\
-36.9169169169169	0.69091796875\\
-36.7567567567568	0.725097656249994\\
-36.4364364364364	0.761311848958336\\
-36.2762762762763	0.766194661458337\\
-36.1161161161161	0.789388020833339\\
-35.955955955956	0.822143554687506\\
-35.7957957957958	0.841674804687505\\
-35.4754754754755	0.896606445312495\\
-35.3153153153153	0.937906901041664\\
-34.994994994995	0.983072916666672\\
-34.5145145145145	1.09436035156251\\
-34.3543543543544	1.14644368489583\\
-34.1941941941942	1.17879231770834\\
-34.034034034034	1.22334798177084\\
-33.8738738738739	1.25345865885416\\
-33.7137137137137	1.30187988281249\\
-33.5535535535536	1.3421630859375\\
-33.3933933933934	1.39587402343751\\
-33.2332332332332	1.44173177083334\\
-33.0730730730731	1.49906412760417\\
-32.9129129129129	1.56905110677084\\
-32.5925925925926	1.65030924479167\\
-32.2722722722723	1.76383463541667\\
-32.1121121121121	1.80187988281249\\
-31.951951951952	1.87707519531249\\
-31.7917917917918	1.92875162760417\\
-31.6316316316316	2.01053873697918\\
-31.4714714714715	2.05743698846725\\
-31.3113113113113	2.13643391927083\\
-31.1511511511512	2.16278076171875\\
-30.990990990991	2.22361246744793\\
-30.8308308308308	2.30885823567707\\
-30.6706706706707	2.37528483072917\\
-30.3503503503504	2.56193033854165\\
-29.8698698698699	2.81519426618304\\
-29.7097097097097	2.88174583798363\\
-29.5495495495495	2.97500755673365\\
-28.5885885885886	3.48015194847472\\
-27.7877877877878	3.99321884441514\\
-26.5065065065065	5.0584099399407\\
-23.1431431431431	8.71957233255763\\
-22.982982982983	8.99377880327603\\
-22.6626626626627	9.44104140452163\\
-22.022022022022	10.5042161171003\\
-21.5415415415415	11.2093880963391\\
-20.9009009009009	12.3925113617868\\
-20.7407407407407	12.6037336913255\\
-20.5805805805806	13.030322687598\\
-18.4984984984985	17.8139509994729\\
-17.5375375375375	20.3185405376252\\
-17.3773773773774	20.9739637533886\\
-16.8968968968969	22.4069962702632\\
-16.0960960960961	25.3763430862481\\
-15.6156156156156	27.1300349454365\\
-15.4554554554554	27.9149136975025\\
-12.0920920920921	44.9025329624662\\
-11.6116116116116	47.4205688305512\\
-10.970970970971	51.4754890623307\\
-10.8108108108108	52.028909184815\\
-10.4904904904905	54.9493402580113\\
-9.84984984984985	59.5223832293277\\
-8.88888888888889	67.5284071087841\\
-7.44744744744744	81.4893498783902\\
-6.8068068068068	89.8586952487317\\
-6.64664664664664	91.1372589099354\\
-5.36536536536536	108.053066408855\\
-5.04504504504504	113.401254407086\\
-4.72472472472472	117.272645472799\\
-4.56456456456456	121.043196412947\\
-4.4044044044044	126.031284848734\\
-2.96296296296296	148.069344946065\\
-2.64264264264264	155.771885171178\\
-2.48248248248248	161.971949174926\\
-2.16216216216216	168.174899695546\\
-1.68168168168168	181.967353603379\\
-1.52152152152152	190.58887439595\\
-1.2012012012012	199.694867689645\\
-1.04104104104104	206.506321178894\\
-0.56056056056056	217.081244712266\\
0.24024024024024	246.710028435753\\
0.4004004004004	254.854583334929\\
0.56056056056056	260.576289797192\\
0.72072072072072	268.438131242371\\
0.880880880880881	273.075371822678\\
1.04104104104104	282.270670652826\\
1.2012012012012	288.01381863019\\
1.36136136136136	301.052943995305\\
1.52152152152152	312.364917815584\\
2.002002002002	335.214962315319\\
2.16216216216216	352.261699876844\\
2.32232232232232	358.438751093185\\
2.48248248248248	372.613044833287\\
2.64264264264264	381.210348003092\\
2.8028028028028	393.657253779222\\
3.12312312312312	415.322140626035\\
4.08408408408408	498.587102580179\\
4.4044044044044	544.834695555598\\
4.72472472472472	581.321187642081\\
5.36536536536536	653.833953338549\\
5.68568568568568	698.793645957989\\
5.84584584584584	740.195889348478\\
6.32632632632632	808.188963433183\\
6.64664664664664	875.160814088537\\
6.8068068068068	905.541382978069\\
6.96696696696696	926.047348471233\\
7.44744744744744	1008.20992068286\\
7.92792792792793	1131.77216968231\\
8.56856856856857	1268.58809729367\\
9.36936936936937	1486.04228852375\\
10.4904904904905	1829.13192119977\\
10.6506506506506	1916.20145067992\\
10.8108108108108	1973.25415843143\\
11.4514514514514	2177.56550290947\\
12.2522522522522	2511.3831624948\\
13.2132132132132	2938.57039190865\\
13.3733733733734	2986.38805803203\\
13.8538538538538	3210.08191084091\\
14.1741741741742	3343.76007684018\\
14.6546546546546	3529.79109500517\\
15.2952952952953	3853.60118443516\\
15.9359359359359	4169.91094935404\\
16.7367367367367	4683.18422859731\\
19.9399399399399	6886.19961789615\\
22.6626626626627	9201.1447396234\\
24.1041041041041	10542.3713001975\\
26.1861861861862	12635.7351414465\\
29.8698698698699	17066.9097404076\\
33.0730730730731	21837.5931570368\\
34.8348348348348	24779.0148049931\\
40.1201201201201	35603.2635937091\\
41.7217217217217	39452.7814341091\\
45.8858858858859	50342.5419004575\\
48.7687687687688	58439.4790660294\\
51.1711711711712	65026.6619436169\\
53.4134134134134	70930.7096901514\\
54.6946946946947	74023.2748526325\\
58.3783783783784	82196.5854278158\\
60.1401401401401	85404.7545159775\\
};
\addlegendentry{$N=8/8/8, M=1$}

\end{axis}
\end{tikzpicture}%

==> img/lcr_afd_manyAnt_svd_LCR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Wideband SIR threshold $\xi_{th}$ [dB]},
ymode=log,
ymin=1e-06,
ymax=0.1,
ytick={ 1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\footnotesize\color{white!15!black}, align=center},
xlabel style={font=\footnotesize\color{white!15!black}, align=center},
ylabel={LCF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.86,0.01)}, font=\footnotesize, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	5.66406249999996e-06\\
-39.95995995996	5.83496093749998e-06\\
-39.7997997997998	6.05468749999997e-06\\
-39.6396396396396	6.32324218749999e-06\\
-39.4794794794795	6.66503906249994e-06\\
-38.998998998999	7.39746093750003e-06\\
-38.8388388388388	7.61718749999993e-06\\
-38.6786786786787	7.88574218749996e-06\\
-38.5185185185185	8.34960937499992e-06\\
-38.3583583583584	8.59374999999993e-06\\
-38.1981981981982	8.93554687499992e-06\\
-37.8778778778779	9.54589843750003e-06\\
-37.7177177177177	9.96093750000004e-06\\
-37.5575575575576	1.05712890625e-05\\
-37.3973973973974	1.08886718750001e-05\\
-37.0770770770771	1.17431640625001e-05\\
-36.9169169169169	1.20361328125e-05\\
-36.5965965965966	1.31347656250001e-05\\
-36.4364364364364	1.35009765624999e-05\\
-36.2762762762763	1.40625e-05\\
-36.1161161161161	1.45263671875e-05\\
-35.955955955956	1.5087890625e-05\\
-35.6356356356356	1.59912109374999e-05\\
-35.4754754754755	1.66259765625e-05\\
-35.3153153153153	1.71142578125001e-05\\
-35.1551551551552	1.77978515625e-05\\
-34.994994994995	1.82617187499999e-05\\
-34.8348348348348	1.90673828125e-05\\
-34.6746746746747	1.97509765624998e-05\\
-34.5145145145145	2.05566406249999e-05\\
-34.1941941941942	2.197265625e-05\\
-34.034034034034	2.27783203124998e-05\\
-33.8738738738739	2.34863281250002e-05\\
-33.7137137137137	2.43408203124999e-05\\
-33.5535535535536	2.49511718749999e-05\\
-33.2332332332332	2.67333984374999e-05\\
-33.0730730730731	2.7685546875e-05\\
-32.9129129129129	2.88085937499998e-05\\
-32.7527527527528	2.95654296874999e-05\\
-32.5925925925926	3.07128906250001e-05\\
-31.7917917917918	3.5986328125e-05\\
-31.6316316316316	3.75244140624997e-05\\
-30.990990990991	4.24560546875e-05\\
-30.03003003003	5.06103515625002e-05\\
-29.7097097097097	5.46386718749996e-05\\
-29.5495495495495	5.64208984374998e-05\\
-29.3893893893894	5.85693359374999e-05\\
-29.2292292292292	6.00585937500002e-05\\
-28.9089089089089	6.45507812499996e-05\\
-28.7487487487487	6.62597656249995e-05\\
-28.5885885885886	6.84082031250003e-05\\
-28.4284284284284	7.10449218749994e-05\\
-26.6666666666667	9.8291015625e-05\\
-25.7057057057057	0.00011611328125\\
-25.3853853853854	0.0001232666015625\\
-23.7837837837838	0.0001630615234375\\
-23.4634634634635	0.0001721923828125\\
-22.6626626626627	0.0001994873046875\\
-22.3423423423423	0.000210107421874999\\
-21.5415415415415	0.000241015625\\
-20.9009009009009	0.000268139648437502\\
-20.4204204204204	0.0002906005859375\\
-20.1001001001001	0.000305444335937502\\
-19.7797797797798	0.000321728515625001\\
-19.2992992992993	0.0003475830078125\\
-18.978978978979	0.000366992187499998\\
-18.4984984984985	0.000395971679687501\\
-17.8578578578579	0.000439038085937497\\
-17.2172172172172	0.000485546874999998\\
-16.8968968968969	0.000511254882812499\\
-14.1741741741742	0.000780834960937501\\
-8.40840840840841	0.00179763183593749\\
-6.8068068068068	0.0022358154296875\\
-6.006006006006	0.00248422851562498\\
-4.88488488488488	0.00288530273437499\\
-1.52152152152152	0.00440319824218751\\
-0.72072072072072	0.00484118652343751\\
1.84184184184184	0.00644396972656254\\
3.6036036036036	0.00768591308593744\\
5.2052052052052	0.00892468261718755\\
6.8068068068068	0.0102177978515625\\
8.56856856856857	0.0116165039062499\\
9.52952952952953	0.0123632080078125\\
11.1311311311311	0.0135053222656251\\
11.7717717717718	0.0139322753906251\\
13.053053053053	0.0146914306640626\\
14.1741741741742	0.0152627197265624\\
16.8968968968969	0.0161261718750001\\
17.8578578578579	0.01627490234375\\
18.8188188188188	0.0163343749999999\\
20.1001001001001	0.016279443359375\\
21.2212212212212	0.01609951171875\\
22.5025025025025	0.0157938720703124\\
23.7837837837838	0.0153579589843749\\
25.2252252252252	0.01468779296875\\
26.6666666666667	0.0139239501953124\\
27.7877877877878	0.013269677734375\\
29.3893893893894	0.01223017578125\\
30.990990990991	0.0111288085937499\\
32.2722722722723	0.010211328125\\
33.3933933933934	0.00941538085937494\\
34.3543543543544	0.00874418945312495\\
36.4364364364364	0.00735629882812494\\
38.038038038038	0.00635056152343747\\
38.998998998999	0.00578835449218753\\
41.5615615615616	0.00445371093749998\\
43.1631631631632	0.00373818359375003\\
43.8038038038038	0.00348015136718747\\
44.7647647647648	0.00311374511718752\\
45.8858858858859	0.00272719726562499\\
48.2882882882883	0.00201833496093749\\
50.6906906906907	0.00147736816406249\\
51.4914914914915	0.00132595214843749\\
52.2922922922923	0.00118774414062499\\
53.0930930930931	0.001057421875\\
53.8938938938939	0.000942895507812495\\
55.6556556556557	0.000720410156249996\\
56.1361361361361	0.000670922851562502\\
59.019019019019	0.000424340820312498\\
59.8198198198198	0.000371582031249998\\
60.1401401401401	0.000350805664062499\\
};
\addlegendentry{$N=12/20/12, M=20$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	5.59082031250001e-06\\
-39.95995995996	5.76171874999995e-06\\
-39.7997997997998	5.98144531249999e-06\\
-39.6396396396396	6.10351562499999e-06\\
-39.4794794794795	6.32324218749999e-06\\
-39.3193193193193	6.591796875e-06\\
-39.1591591591592	6.83593749999999e-06\\
-38.998998998999	7.177734375e-06\\
-38.8388388388388	7.44628906250005e-06\\
-38.1981981981982	8.39843750000004e-06\\
-38.038038038038	8.69140624999996e-06\\
-37.8778778778779	9.25292968750002e-06\\
-37.3973973973974	1.0302734375e-05\\
-37.2372372372372	1.04736328125e-05\\
-37.0770770770771	1.07666015625e-05\\
-36.7567567567568	1.15478515625e-05\\
-36.5965965965966	1.18408203124999e-05\\
-36.2762762762763	1.28173828125e-05\\
-36.1161161161161	1.30859374999999e-05\\
-35.955955955956	1.35986328125001e-05\\
-35.7957957957958	1.42578125e-05\\
-35.6356356356356	1.46484375e-05\\
-35.4754754754755	1.53076171875e-05\\
-35.3153153153153	1.61132812499999e-05\\
-35.1551551551552	1.65527343750001e-05\\
-34.994994994995	1.71874999999999e-05\\
-34.8348348348348	1.7724609375e-05\\
-34.5145145145145	1.91162109374999e-05\\
-34.3543543543544	1.95556640624999e-05\\
-34.034034034034	2.09228515624998e-05\\
-33.8738738738739	2.15820312499999e-05\\
-33.7137137137137	2.24121093750001e-05\\
-33.5535535535536	2.34130859375001e-05\\
-33.3933933933934	2.4072265625e-05\\
-33.2332332332332	2.52441406249998e-05\\
-33.0730730730731	2.60009765625001e-05\\
-32.9129129129129	2.65380859375001e-05\\
-32.7527527527528	2.75146484375e-05\\
-32.5925925925926	2.83691406250001e-05\\
-32.4324324324324	2.95166015625001e-05\\
-31.951951951952	3.23486328124999e-05\\
-31.4714714714715	3.57666015624998e-05\\
-31.3113113113113	3.65478515625e-05\\
-31.1511511511512	3.76464843749998e-05\\
-30.990990990991	3.90136718750002e-05\\
-30.1901901901902	4.56298828124998e-05\\
-30.03003003003	4.73144531249998e-05\\
-29.7097097097097	5e-05\\
-29.3893893893894	5.31005859374996e-05\\
-28.9089089089089	5.82275390624998e-05\\
-28.4284284284284	6.39892578124999e-05\\
-27.1471471471471	7.92236328125e-05\\
-26.8268268268268	8.45214843749998e-05\\
-26.1861861861862	9.45312500000001e-05\\
-25.5455455455455	0.0001068359375\\
-24.4244244244244	0.000129809570312501\\
-23.3033033033033	0.000157788085937499\\
-22.3423423423423	0.0001879638671875\\
-21.0610610610611	0.000234179687500001\\
-20.5805805805806	0.000253857421875\\
-19.6196196196196	0.000300122070312498\\
-19.1391391391391	0.000323779296874999\\
-18.6586586586587	0.0003534423828125\\
-18.3383383383383	0.000372314453125002\\
-15.2952952952953	0.000602319335937499\\
-14.1741741741742	0.000715551757812504\\
-12.7327327327327	0.000895434570312495\\
-10.8108108108108	0.00118947753906249\\
-9.20920920920921	0.00149311523437499\\
-8.56856856856857	0.00163581542968749\\
-7.28728728728728	0.001951806640625\\
-5.68568568568568	0.00241894531249999\\
-4.24424424424424	0.00291137695312499\\
-0.880880880880881	0.00441169433593749\\
1.2012012012012	0.00557099609374999\\
4.24424424424424	0.0075732666015625\\
6.48648648648648	0.00925561523437498\\
9.04904904904905	0.0112826416015626\\
10.3303303303303	0.0122543212890626\\
11.6116116116116	0.0131770751953125\\
12.8928928928929	0.014025537109375\\
14.014014014014	0.0146961181640626\\
16.2562562562563	0.0157892578125001\\
17.2172172172172	0.0161342041015625\\
18.1781781781782	0.0164093505859376\\
19.4594594594595	0.0166217773437501\\
20.4204204204204	0.0166600097656251\\
21.3813813813814	0.0166052246093749\\
22.6626626626627	0.01637978515625\\
24.4244244244244	0.0158234863281251\\
26.1861861861862	0.0150476074218751\\
27.6276276276276	0.0142825927734375\\
29.0690690690691	0.0133518310546874\\
30.6706706706707	0.0122286376953125\\
33.0730730730731	0.0104498779296874\\
34.1941941941942	0.00962958984375005\\
35.7957957957958	0.00846669921875005\\
37.0770770770771	0.00757482910156251\\
39.1591591591592	0.00624543457031251\\
41.0810810810811	0.00514555664062503\\
42.2022022022022	0.00457299804687501\\
43.6436436436436	0.00389978027343751\\
44.9249249249249	0.00336391601562497\\
46.3663663663664	0.00283068847656248\\
47.4874874874875	0.00246274414062501\\
48.1281281281281	0.00227163085937501\\
49.4094094094094	0.0019247802734375\\
51.1711711711712	0.0015148193359375\\
51.971971971972	0.00134611816406249\\
53.0930930930931	0.00114584960937501\\
53.5735735735736	0.00106499023437499\\
54.5345345345345	0.00091884765625\\
56.1361361361361	0.000720288085937495\\
57.0970970970971	0.000622949218749996\\
60.1401401401401	0.000382470703124998\\
};
\addlegendentry{$N=12/20/12, M=1$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	5.10253906249999e-06\\
-39.95995995996	5.37109374999995e-06\\
-39.6396396396396	5.83496093749998e-06\\
-39.4794794794795	5.95703125000004e-06\\
-39.3193193193193	6.20117187500002e-06\\
-39.1591591591592	6.49414062500004e-06\\
-38.998998998999	6.73828125e-06\\
-38.8388388388388	6.86035156249996e-06\\
-38.6786786786787	6.93359375000004e-06\\
-38.038038038038	7.86132812499999e-06\\
-37.8778778778779	8.15429687500002e-06\\
-37.7177177177177	8.56933593749993e-06\\
-37.2372372372372	9.375e-06\\
-37.0770770770771	9.64355468749991e-06\\
-36.7567567567568	1.00341796875e-05\\
-36.4364364364364	1.07177734375e-05\\
-36.2762762762763	1.09619140625001e-05\\
-36.1161161161161	1.1376953125e-05\\
-35.955955955956	1.16943359374999e-05\\
-35.7957957957958	1.21826171875e-05\\
-35.4754754754755	1.30615234375e-05\\
-35.3153153153153	1.33544921875e-05\\
-34.5145145145145	1.56005859375001e-05\\
-34.1941941941942	1.63330078125001e-05\\
-34.034034034034	1.689453125e-05\\
-33.8738738738739	1.73828124999999e-05\\
-33.7137137137137	1.80175781250001e-05\\
-33.5535535535536	1.83837890624999e-05\\
-33.3933933933934	1.9140625e-05\\
-33.0730730730731	2.0263671875e-05\\
-32.9129129129129	2.08251953124999e-05\\
-32.7527527527528	2.1630859375e-05\\
-32.1121121121121	2.45117187499999e-05\\
-31.951951951952	2.52685546875e-05\\
-31.7917917917918	2.61718749999998e-05\\
-31.3113113113113	2.85400390625001e-05\\
-31.1511511511512	2.95654296874999e-05\\
-30.990990990991	3.03955078125001e-05\\
-30.6706706706707	3.25439453125e-05\\
-30.3503503503504	3.43994140624997e-05\\
-30.03003003003	3.65966796874997e-05\\
-29.7097097097097	3.86718749999997e-05\\
-29.5495495495495	4.00878906249999e-05\\
-29.3893893893894	4.1357421875e-05\\
-29.2292292292292	4.23095703125e-05\\
-29.0690690690691	4.38964843750003e-05\\
-28.9089089089089	4.521484375e-05\\
-28.7487487487487	4.63623046874998e-05\\
-28.4284284284284	4.9365234375e-05\\
-28.2682682682683	5.12207031249998e-05\\
-27.7877877877878	5.58349609375003e-05\\
-27.6276276276276	5.73974609374999e-05\\
-27.3073073073073	6.13769531250002e-05\\
-26.6666666666667	6.94335937499995e-05\\
-26.3463463463463	7.31201171874994e-05\\
-25.7057057057057	8.23730468749994e-05\\
-25.3853853853854	8.66210937499999e-05\\
-25.2252252252252	8.90136718750006e-05\\
-25.0650650650651	9.09179687500006e-05\\
-24.5845845845846	9.82421875000007e-05\\
-24.4244244244244	0.000100317382812501\\
-23.9439439439439	0.000109375\\
-23.4634634634635	0.000118334960937499\\
-23.1431431431431	0.0001254150390625\\
-22.6626626626627	0.00013525390625\\
-22.5025025025025	0.000139428710937501\\
-21.8618618618619	0.000153955078124999\\
-21.2212212212212	0.000171289062499999\\
-20.7407407407407	0.0001859130859375\\
-20.1001001001001	0.000206689453125001\\
-19.7797797797798	0.000218725585937501\\
-18.6586586586587	0.000263330078124999\\
-14.1741741741742	0.000539721679687498\\
-13.8538538538538	0.000567968749999998\\
-11.1311311311311	0.000859863281250005\\
-7.44744744744744	0.00148173828125\\
-4.88488488488488	0.00211513671875\\
-4.56456456456456	0.00220437011718749\\
-3.44344344344344	0.00257207031250001\\
-1.2012012012012	0.00341601562500002\\
-0.24024024024024	0.0038416748046875\\
0.880880880880881	0.00439829101562498\\
2.48248248248248	0.00528459472656251\\
3.6036036036036	0.00595117187500004\\
4.72472472472472	0.00666865234375004\\
6.006006006006	0.00751713867187501\\
8.24824824824825	0.00907268066406243\\
9.52952952952953	0.00998793945312496\\
11.7717717717718	0.0115690429687499\\
13.053053053053	0.0123916259765624\\
14.8148148148148	0.013379736328125\\
16.0960960960961	0.01400966796875\\
17.5375375375375	0.0145463623046875\\
18.3383383383383	0.0147924560546874\\
19.4594594594595	0.0150026611328126\\
20.5805805805806	0.0151090332031249\\
22.5025025025025	0.0150552490234376\\
23.6236236236236	0.0148671630859376\\
24.5845845845846	0.0146084228515626\\
26.026026026026	0.0140566162109376\\
27.4674674674675	0.0133866943359374\\
28.7487487487488	0.0127117675781249\\
30.03003003003	0.0119445068359375\\
30.990990990991	0.011325390625\\
32.1121121121121	0.0105844970703125\\
33.7137137137137	0.00951281738281245\\
35.3153153153153	0.00844362792968756\\
36.7567567567568	0.00750915527343748\\
37.8778778778779	0.00682399902343751\\
38.998998998999	0.00616503906249997\\
40.9209209209209	0.00510349121093746\\
42.5225225225225	0.00431708984374998\\
44.2842842842843	0.003541650390625\\
46.2062062062062	0.00281777343750001\\
48.1281281281281	0.00220739746093751\\
48.9289289289289	0.00198566894531251\\
49.2492492492493	0.00190407714843751\\
50.2102102102102	0.00166813964843751\\
50.6906906906907	0.001561669921875\\
51.8118118118118	0.001335400390625\\
52.4524524524525	0.0012197021484375\\
55.015015015015	0.000838110351562499\\
58.6986986986987	0.000466845703124996\\
59.3393393393393	0.000418969726562501\\
60.1401401401401	0.000365576171874997\\
};
\addlegendentry{$N=8/8/8, M=20$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-40.1201201201201	3.83300781249997e-06\\
-39.95995995996	3.9306640625e-06\\
-39.7997997997998	4.1015625e-06\\
-39.6396396396396	4.1259765625e-06\\
-39.4794794794795	4.29687499999996e-06\\
-39.3193193193193	4.51660156249999e-06\\
-38.998998998999	4.85839843749999e-06\\
-38.8388388388388	4.93164062500002e-06\\
-38.3583583583584	5.37109374999995e-06\\
-38.1981981981982	5.63964843749995e-06\\
-37.5575575575576	6.44531249999995e-06\\
-37.3973973973974	6.591796875e-06\\
-37.2372372372372	6.78710937499996e-06\\
-37.0770770770771	7.03125e-06\\
-36.9169169169169	7.15332031249997e-06\\
-36.7567567567568	7.51953124999994e-06\\
-36.4364364364364	7.98339843749996e-06\\
-36.1161161161161	8.27636718750003e-06\\
-35.955955955956	8.69140624999996e-06\\
-35.7957957957958	8.93554687499992e-06\\
-35.6356356356356	9.39941406249992e-06\\
-35.4754754754755	9.59472656249993e-06\\
-34.8348348348348	1.10107421874999e-05\\
-34.6746746746747	1.15966796875001e-05\\
-34.3543543543544	1.25732421875e-05\\
-34.1941941941942	1.28662109375e-05\\
-34.034034034034	1.328125e-05\\
-33.7137137137137	1.40625e-05\\
-33.5535535535536	1.45263671875e-05\\
-33.3933933933934	1.52099609374999e-05\\
-33.2332332332332	1.57714843749999e-05\\
-33.0730730730731	1.6455078125e-05\\
-32.9129129129129	1.73095703124998e-05\\
-32.7527527527528	1.78955078125001e-05\\
-32.5925925925926	1.82373046875001e-05\\
-32.4324324324324	1.88720703124999e-05\\
-32.2722722722723	1.92626953124999e-05\\
-31.951951951952	2.05322265625001e-05\\
-31.7917917917918	2.10205078125001e-05\\
-31.6316316316316	2.18261718749999e-05\\
-31.4714714714715	2.2509765625e-05\\
-31.3113113113113	2.35595703124998e-05\\
-30.990990990991	2.49511718749999e-05\\
-30.8308308308308	2.58789062499999e-05\\
-30.6706706706707	2.65869140625e-05\\
-30.5105105105105	2.74414062499998e-05\\
-30.1901901901902	2.94921875000002e-05\\
-30.03003003003	3.04199218749999e-05\\
-29.8698698698699	3.1640625e-05\\
-29.5495495495495	3.37890624999999e-05\\
-29.3893893893894	3.45703124999997e-05\\
-28.1081081081081	4.38232421874996e-05\\
-27.6276276276276	4.82666015624996e-05\\
-25.8658658658659	6.51855468749997e-05\\
-25.7057057057057	6.67480468749998e-05\\
-25.5455455455455	6.86523437500004e-05\\
-25.3853853853854	7.11669921875004e-05\\
-24.4244244244244	8.40576171875006e-05\\
-24.2642642642643	8.61572265624995e-05\\
-24.1041041041041	8.91845703125002e-05\\
-22.8228228228228	0.000112109375\\
-20.1001001001001	0.0001821533203125\\
-19.6196196196196	0.000197119140625\\
-18.4984984984985	0.000236499023437498\\
-18.018018018018	0.000257202148437501\\
-16.5765765765766	0.000325122070312498\\
-16.4164164164164	0.000334423828124998\\
-16.0960960960961	0.000351293945312497\\
-15.4554554554554	0.000388110351562498\\
-15.1351351351351	0.000408862304687497\\
-14.8148148148148	0.000430615234375003\\
-14.1741741741742	0.000476196289062501\\
-13.8538538538538	0.000500976562499996\\
-13.3733733733734	0.000540185546875004\\
-12.8928928928929	0.000581713867187501\\
-10.3303303303303	0.000863745117187501\\
-8.56856856856857	0.00111315917968749\\
-5.04504504504504	0.0018052978515625\\
-4.08408408408408	0.002047021484375\\
-2.48248248248248	0.00251481933593751\\
-2.16216216216216	0.0026253173828125\\
1.52152152152152	0.00411162109374998\\
2.96296296296296	0.00484672851562497\\
5.84584584584584	0.00653166503906245\\
7.44744744744744	0.00759025878906251\\
10.3303303303303	0.00972209472656247\\
12.7327327327327	0.0115025390625001\\
14.8148148148148	0.0129359375\\
16.4164164164164	0.0138833007812501\\
17.6976976976977	0.0144948974609375\\
18.6586586586587	0.0148485839843749\\
20.2602602602603	0.0152862792968751\\
21.7017017017017	0.0154767578125\\
22.6626626626627	0.0154832275390626\\
24.5845845845846	0.01517216796875\\
26.1861861861862	0.0146646484374999\\
27.3073073073073	0.0141947753906249\\
28.7487487487488	0.0134431884765625\\
30.6706706706707	0.0123247070312499\\
31.6316316316316	0.0117032714843749\\
32.9129129129129	0.010809375\\
34.3543543543544	0.00979606933593753\\
35.6356356356356	0.00890275878906242\\
36.5965965965966	0.00825266113281244\\
37.8778778778779	0.00741579589843749\\
38.5185185185185	0.007013623046875\\
40.1201201201201	0.00606464843749997\\
41.5615615615616	0.00530085449218751\\
43.6436436436436	0.004295849609375\\
44.6046046046046	0.00385925292968749\\
45.5655655655656	0.00346057128906249\\
46.3663663663664	0.00314782714843749\\
48.2882882882883	0.00248884277343749\\
48.9289289289289	0.002293017578125\\
52.6126126126126	0.0014096923828125\\
54.5345345345345	0.001069482421875\\
55.4954954954955	0.000927050781249998\\
55.975975975976	0.000863183593749997\\
58.3783783783784	0.000592846679687499\\
59.019019019019	0.000536083984375001\\
59.4994994994995	0.000497119140624997\\
60.1401401401401	0.000446997070312498\\
};
\addlegendentry{$N=8/8/8, M=1$}

\end{axis}
\end{tikzpicture}%

==> img/profiling_bars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

% right yticks
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.7,
xmax=3.3,
xtick={1, 2, 3},
xticklabels={{$2.07$ ms},{$4.74$ ms},{$67.7$ ms}},
ymin=0,
ymax=100,
axis background/.style={fill=white},
xticklabel pos=right,
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar width=0.5,
xmin=0.7,
xmax=3.3,
xtick={1,2,3},
xticklabels={{$1 \times 1$},{$1 \times 256$},{$16 \times 4096$}},
xticklabel style={align=center},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of antennas elements [RX $\times$ TX]},
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Time [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	79.4230769230769\\
2	88.347274300548\\
3	90.3817457442955\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addlegendentry{Computations}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.77403846153846\\
2	2.06230170175945\\
3	0.276711336472293\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addlegendentry{Random Variables}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	16.8028846153846\\
2	9.59042399769253\\
3	9.34154291923216\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addlegendentry{Other}

\end{axis}

\end{tikzpicture}%

==> img/profiling_details.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\glsunset{gnb}

\begin{axis}[%
width=0.976\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=1.5,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4},
xlabel style={font=\color{white!15!black}},
xlabel={Computation Time [ms]},
ymin=0.4,
ymax=3.6,
ytick={1,2,3},
yticklabels={{},{},{}},
yticklabel style={rotate=90},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[xbar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.31525	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addlegendentry{Computations}

\addplot[xbar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.20783653846154	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.0177211538461538	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0.0307788461538461	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addlegendentry{Random Variables}

\addplot[xbar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0.02425	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0.0181875	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0.02425	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0.0419711538461538	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addlegendentry{Other}

\addplot[xbar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0.0620240384615385	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0.102596153846154	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\addplot[xbar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	1\\
0	2\\
0.0951346153846154	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.4\\
0	3.6\\
};
\end{axis}

\begin{axis}[%
width=1.259\fwidth,
height=1.259\fheight,
at={(-0.164\fwidth,-0.165\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.174,0.808) {Overhead};
\node[below right, align=left, draw=white]
at (rel axis cs:0.177,0.769) {Other Computations};
\node[below right, align=left, draw=white]
at (rel axis cs:0.156,0.729) {Angles Computations};
\node[below right, align=left, draw=white]
at (rel axis cs:0.146,0.691) {get3GPPParams};
\node[below right, align=left, draw=white]
at (rel axis cs:0.139,0.653) {Deg/Rad};
\node[below right, align=left, draw=white]
at (rel axis cs:0.133,0.519) {Others};
\node[below right, align=left, draw=white]
at (rel axis cs:0.137,0.481) {AoA/AoD Matching};
\node[below right, align=left, draw=white]
at (rel axis cs:0.14,0.443) {Cluster Direction};
\node[below right, align=left, draw=white]
at (rel axis cs:0.133,0.272) {LoS};
\node[below right, align=left, draw=white]
at (rel axis cs:0.75,0.234) {NLoS};
\node[below right, align=left, draw=white]
at (rel axis cs:0.286,0.196) {Strongest Cluster};
\end{axis}
\end{tikzpicture}%

==> img/speedup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1050,
xtick={1,64,256,576,1024},
xticklabels={{$1$},{$64$},{$256$},{$576$},{$1024$}},
% xticklabel style={rotate=15},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Number of antenna elements at the \gls{gnb}},
ymin=1,
ymax=14,
ytick={1,5,10},
yticklabels={{$1\times$},{$5\times$},{$10\times$}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Speed-up Factor},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.01)}, font=\footnotesize, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
4	1\\
16	1\\
64	1\\
256	1\\
576	1\\
1024	1\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	7.29647577092511\\
4	7.01302521008403\\
16	7.12083333333333\\
64	7.3917731629393\\
256	8.09107271418286\\
576	8.99594003747658\\
1024	9.91146934460888\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1.47148187633262\\
4	1.44248552415522\\
16	1.43782601379775\\
64	1.44139864496535\\
256	1.45717990275527\\
576	1.45892423014587\\
1024	1.4658406941296\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	8.72655426765016\\
4	8.41280241935484\\
16	8.41457410142787\\
64	8.79705323193916\\
256	9.78111401218451\\
576	11.1604029445951\\
1024	12.5518741633199\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1000	-1000\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1000	-1000\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1000	-1000\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1000	-1000\\
};
\addplot [color=black, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-1000	-1000\\
};
\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-1000	-1000\\
};
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
4	1\\
16	1\\
64	1\\
256	1\\
576	1\\
1024	1\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	7.22905489063145\\
4	7.16903073286052\\
16	7.37259430331024\\
64	7.60254735467015\\
256	7.18280613235009\\
576	6.98991793669402\\
1024	6.61286136543869\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1.44307134618553\\
4	1.43686330253494\\
16	1.44090874896562\\
64	1.44545172306737\\
256	1.4603093190247\\
576	1.47365299060801\\
1024	1.47490030872138\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	8.58627450980392\\
4	8.60690633869442\\
16	8.78623853211009\\
64	9.37157809983897\\
256	9.73513940031562\\
576	9.33959899749373\\
1024	8.94374024960998\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1000	-1000\\
};
% \addlegendentry{$N=12/20/12, M=20$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1000	-1000\\
};
% \addlegendentry{$N=12/20/12, M=1$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-1000	-1000\\
};
% \addlegendentry{$N=8/8/8, M=20$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-1000	-1000\\
};
% \addlegendentry{$N=8/8/8, M=1$}

\addplot [color=black, dashed, line width=1.5pt, mark=diamond, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-1000	-1000\\
};
% \addlegendentry{\# Ant RX: $1$}

\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-1000	-1000\\
};
% \addlegendentry{\# Ant RX: $4\times 4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
